Predicted cross sections for photon-induced particle emission

Cross sections for the photon-induced particle-emission reactions (gamma,n), (gamma,p), and (gamma,alpha) are given for all natural isotopes from Ti to Bi. The target nuclei are assumed to be in their ground states, except for 180Ta which is naturally occurring as the isomer 180mTa. The cross sections are calculated in a statistical model (Hauser-Feshbach) approach and covering an energy range from threshold up to 7.35 MeV above the threshold (14.7 MeV above threshold for (gamma,alpha) reactions). The results are intended to aid conception and analysis of experiments which can also be used to test the methods involved in predicting astrophysical reaction rates for nucleosynthesis.

==> (inline-0) <==
\begin{tabular*}{0.95\textwidth}{ll}
\multicolumn{2}{c}{\textbf{TABLE I. ($\gamma$,n)
Reaction Cross Sections}}\\
Target & Target nucleus $A$ for the reaction $A$($\gamma$,n)$B$.\\
&The
target is assumed to be in the ground state
except for $^{180\mathrm{m}}$Ta,\\
&where it is taken to be in the first excited state.\\
$E_0$  & Reference energy in MeV for the grid of $\gamma$-energies;\\
&in this table, it
is the energy of the neutron emission threshold.\\
$\sigma^{\rm lab}$   & Laboratory cross section
in barn for the $\gamma$-energy given in the header.\\
&The relevant energy $E$ can be computed from $E=E_0+x$,\\
&where $x$ is the energy specified in the column header.
\\
&The bracketed quantities are powers of ten,\\
&e.g.\ 2.394($-$3) means $2.394\times 10^{-3}$ barn.
\end{tabular*}
\label{tableI}

\renewcommand{\arraystretch}{1.0}

\begin{tabular*}{0.95\textwidth}{ll}
\multicolumn{2}{c}{\textbf{TABLE II. ($\gamma$,p)
Reaction Cross Sections}}\\
Target & Target nucleus $A$ for the reaction $A$($\gamma$,p)$C$.\\
&The
target is assumed to be in the ground state except for $^{180\mathrm{m}}$Ta,\\
&where it is taken to be in the first excited state.\\
$E_0$  & Reference energy in MeV for the grid of $\gamma$-energies;\\
&in this table, it
is the energy of the proton emission threshold.\\
$\sigma^{\rm lab}$   & Laboratory cross section
in barn for the $\gamma$-energy given in the header.\\
&The relevant energy $E$ can be computed from $E=E_0+x$,\\
&where $x$ is the energy specified in the column header.
\\
&The bracketed quantities are powers of ten,\\
&e.g.\ 2.394($-$3) means
$2.394\times 10^{-3}$ barn.
\end{tabular*}
\label{tableII}

\renewcommand{\arraystretch}{1.0}

\begin{tabular*}{0.95\textwidth}{ll}
\multicolumn{2}{c}{\textbf{TABLE III. ($\gamma$,$\alpha$)
Reaction Cross Sections}}\\
Target & Target nucleus $A$ for the reaction $A$($\gamma$,$\alpha$)$D$.\\
&The
target is assumed to be in the ground state except for $^{180\mathrm{m}}$Ta,\\
&where it is taken to be in the first excited state.\\
$E_0$  & Reference energy in MeV for the grid of $\gamma$-energies;\\
&this
is usually the energy of the $\alpha$ emission threshold.\\
&If the threshold energy is negative, it is written in brackets and
$E_0=0$.\\
$\sigma^{\rm lab}$  & Laboratory cross section
in barn for the $\gamma$-energy given in the header.\\
&The relevant energy $E$ can be computed from $E=E_0+x$,\\
&where $x$ is the energy specified in the column header.
\\
&The bracketed quantities are powers of ten,\\
&e.g.\ 2.394($-$3) means
$2.394\times 10^{-3}$ barn.
\end{tabular*}
\label{tableIII}

\newpage

\datatables

%% If the table is to span over the whole text width, we set:
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.2\tabcolsep}

\renewcommand\baselinestretch{0.6}
\scriptsize % we need to squeeze the font size a lot!!!!

\include{rauscher_tableI}

%\oddsidemargin0.0cm
%\evensidemargin0.0cm
%\textheight22cm
%\scriptsize
%\tabcolsep2pt
\begin{longtable}{lcrrrrrrrrrr}
\caption{($\gamma$,p) Reaction Cross Sections}\\
\caption*{\small{See page \pageref{tableII} for Explanation of
Tables}}\\
\hline
Target&\multicolumn{1}{c}{$E_0$}&\multicolumn{2}{l}{$\sigma^{\rm lab}$ [barn] at $E_0+x$:}&&&&&&&&\\
&[MeV]&\multicolumn{1}{r}{$x=$ [keV]:}&&&&&&&&&\\
&&\multicolumn{1}{r}{150}&\multicolumn{1}{r}{300}&\multicolumn{1}{r}{450}&\multicolumn{1}{r}{600}&\multicolumn{1}{r}{750}&\multicolumn{1}{r}{900}&\multicolumn{1}{r}{1050}&\multicolumn{1}{r}{1200}&\multicolumn{1}{r}{1350}&\multicolumn{1}{r}{1500}\\
&&\multicolumn{1}{r}{1650}&\multicolumn{1}{r}{1800}&\multicolumn{1}{r}{1950}&\multicolumn{1}{r}{2100}&\multicolumn{1}{r}{2250}&\multicolumn{1}{r}{2400}&\multicolumn{1}{r}{2550}&\multicolumn{1}{r}{2700}&\multicolumn{1}{r}{2850}&\multicolumn{1}{r}{3000}\\
&&\multicolumn{1}{r}{3150}&\multicolumn{1}{r}{3300}&\multicolumn{1}{r}{3450}&\multicolumn{1}{r}{3600}&\multicolumn{1}{r}{3750}&\multicolumn{1}{r}{3900}&\multicolumn{1}{r}{4050}&\multicolumn{1}{r}{4200}&\multicolumn{1}{r}{4350}&\multicolumn{1}{r}{4500}\\
&&\multicolumn{1}{r}{4650}&\multicolumn{1}{r}{4800}&\multicolumn{1}{r}{4950}&\multicolumn{1}{r}{5100}&\multicolumn{1}{r}{5250}&\multicolumn{1}{r}{5400}&\multicolumn{1}{r}{5550}&\multicolumn{1}{r}{5700}&\multicolumn{1}{r}{5850}&\multicolumn{1}{r}{6000}\\
&&\multicolumn{1}{r}{6150}&\multicolumn{1}{r}{6300}&\multicolumn{1}{r}{6450}&\multicolumn{1}{r}{6600}&\multicolumn{1}{r}{6750}&\multicolumn{1}{r}{6900}&\multicolumn{1}{r}{7050}&\multicolumn{1}{r}{7200}&\multicolumn{1}{r}{7350}&\\
\hline\hline
\\[100pt]
\multicolumn{12}{c}{\small{\textit{This space intentionally left
blank}}}\\
\endfirsthead
$^{46}$Ti &10.345&3.997($-$19)&7.616($-$12)&9.245($-$09)&5.666($-$07)&8.770($-$06)&6.231($-$05)&2.631($-$04)&7.487($-$04)&1.584($-$03)&2.738($-$03)\\
&&4.108($-$03)&5.536($-$03)&6.883($-$03)&8.080($-$03)&9.132($-$03)&1.007($-$02)&1.092($-$02)&1.172($-$02)&1.249($-$02)&6.521($-$03)\\
&&6.574($-$03)&6.451($-$03)&6.525($-$03)&6.712($-$03)&6.890($-$03)&7.165($-$03)&7.522($-$03)&7.958($-$03)&8.475($-$03)&8.355($-$03)\\
&&8.701($-$03)&9.015($-$03)&9.249($-$03)&9.891($-$03)&1.063($-$02)&1.147($-$02)&1.229($-$02)&1.308($-$02)&1.367($-$02)&1.434($-$02)\\
&&1.517($-$02)&1.542($-$02)&1.611($-$02)&1.682($-$02)&1.701($-$02)&1.762($-$02)&1.812($-$02)&1.828($-$02)&1.869($-$02)&\\
&&&&&&&&&&&\\
$^{47}$Ti &10.462&1.342($-$20)&5.503($-$14)&2.567($-$11)&6.316($-$10)&7.658($-$09)&5.267($-$08)&2.496($-$07)&9.066($-$07)&2.694($-$06)&6.175($-$06)\\
&&1.307($-$05)&2.450($-$05)&4.343($-$05)&7.227($-$05)&1.117($-$04)&1.669($-$04)&2.398($-$04)&3.254($-$04)&4.367($-$04)&5.728($-$04)\\
&&7.193($-$04)&9.037($-$04)&1.120($-$03)&1.335($-$03)&1.602($-$03)&1.905($-$03)&2.181($-$03)&2.525($-$03)&2.900($-$03)&3.211($-$03)\\
&&3.608($-$03)&4.034($-$03)&4.343($-$03)&4.767($-$03)&5.216($-$03)&5.507($-$03)&5.953($-$03)&6.392($-$03)&6.682($-$03)&7.101($-$03)\\
&&7.549($-$03)&7.801($-$03)&8.218($-$03)&8.655($-$03)&8.862($-$03)&9.263($-$03)&9.647($-$03)&9.843($-$03)&1.015($-$02)&\\
&&&&&&&&&&&\\
$^{48}$Ti &11.444&3.464($-$20)&7.579($-$14)&3.476($-$11)&9.282($-$10)&7.980($-$09)&3.840($-$08)&1.303($-$07)&3.518($-$07)&8.135($-$07)&1.190($-$06)\\
&&2.321($-$06)&3.943($-$06)&7.308($-$06)&1.378($-$05)&2.372($-$05)&4.113($-$05)&6.805($-$05)&1.007($-$04)&1.502($-$04)&2.160($-$04)\\
&&2.847($-$04)&3.806($-$04)&4.978($-$04)&6.067($-$04)&7.545($-$04)&9.253($-$04)&1.069($-$03)&1.263($-$03)&1.479($-$03)&1.643($-$03)\\
&&1.866($-$03)&2.114($-$03)&2.280($-$03)&2.524($-$03)&2.774($-$03)&2.944($-$03)&3.185($-$03)&3.425($-$03)&3.582($-$03)&3.804($-$03)\\
&&4.040($-$03)&4.168($-$03)&4.369($-$03)&4.595($-$03)&4.665($-$03)&4.850($-$03)&5.018($-$03)&5.058($-$03)&5.193($-$03)&\\
&&&&&&&&&&&\\
$^{49}$Ti &11.354&2.416($-$22)&8.798($-$16)&6.053($-$13)&3.215($-$11)&5.576($-$10)&4.970($-$09)&2.833($-$08)&1.155($-$07)&3.581($-$07)&9.382($-$07)\\
&&2.134($-$06)&4.262($-$06)&7.952($-$06)&1.387($-$05)&2.236($-$05)&3.498($-$05)&5.261($-$05)&7.439($-$05)&1.039($-$04)&1.413($-$04)\\
&&1.820($-$04)&2.341($-$04)&2.956($-$04)&3.552($-$04)&4.301($-$04)&5.146($-$04)&5.882($-$04)&6.829($-$04)&7.860($-$04)&8.704($-$04)\\
&&9.792($-$04)&1.097($-$03)&1.185($-$03)&1.312($-$03)&1.437($-$03)&1.529($-$03)&1.668($-$03)&1.810($-$03)&1.901($-$03)&2.049($-$03)\\
&&2.196($-$03)&2.291($-$03)&2.433($-$03)&2.576($-$03)&2.650($-$03)&2.774($-$03)&2.894($-$03)&3.014($-$03)&3.121($-$03)&\\
&&&&&&&&&&&\\
$^{50}$Ti &12.163&7.750($-$22)&1.905($-$15)&1.120($-$12)&4.166($-$11)&5.334($-$10)&3.676($-$09)&1.669($-$08)&5.591($-$08)&1.480($-$07)&3.237($-$07)\\
&&6.315($-$07)&1.064($-$06)&1.778($-$06)&2.830($-$06)&4.082($-$06)&5.988($-$06)&8.560($-$06)&1.137($-$05)&1.539($-$05)&2.047($-$05)\\
&&2.554($-$05)&3.257($-$05)&4.100($-$05)&4.874($-$05)&5.948($-$05)&7.210($-$05)&8.309($-$05)&9.815($-$05)&1.151($-$04)&1.284($-$04)\\
&&1.467($-$04)&1.693($-$04)&1.841($-$04)&2.085($-$04)&2.325($-$04)&2.506($-$04)&2.790($-$04)&3.100($-$04)&3.332($-$04)&3.656($-$04)\\
&&4.048($-$04)&4.269($-$04)&4.618($-$04)&5.002($-$04)&5.223($-$04)&5.563($-$04)&5.935($-$04)&6.127($-$04)&6.458($-$04)&\\
&&&&&&&&&&&\\
$^{50}$V & 7.949&8.945($-$21)&9.346($-$14)&1.127($-$10)&7.420($-$09)&1.254($-$07)&9.848($-$07)&4.737($-$06)&1.614($-$05)&4.271($-$05)&5.529($-$05)\\
&&4.769($-$05)&4.572($-$05)&5.057($-$05)&6.044($-$05)&7.466($-$05)&9.344($-$05)&4.813($-$05)&3.924($-$05)&4.104($-$05)&4.705($-$05)\\
&&5.518($-$05)&6.757($-$05)&8.385($-$05)&1.031($-$04)&1.200($-$04)&1.449($-$04)&1.739($-$04)&2.115($-$04)&2.566($-$04)&3.028($-$04)\\
&&3.629($-$04)&4.360($-$04)&5.041($-$04)&5.922($-$04)&6.985($-$04)&7.906($-$04)&9.090($-$04)&1.047($-$03)&1.155($-$03)&1.304($-$03)\\
&&1.468($-$03)&1.578($-$03)&1.741($-$03)&1.922($-$03)&2.019($-$03)&2.191($-$03)&2.380($-$03)&2.465($-$03)&2.664($-$03)&\\
&&&&&&&&&&&\\
$^{51}$V & 8.061&1.519($-$21)&1.735($-$14)&2.270($-$11)&1.613($-$09)&2.925($-$08)&2.458($-$07)&1.266($-$06)&4.636($-$06)&1.320($-$05)&3.083($-$05)\\
&&6.109($-$05)&1.058($-$04)&1.651($-$04)&2.397($-$04)&3.307($-$04)&4.404($-$04)&5.722($-$04)&7.329($-$04)&9.322($-$04)&1.181($-$03)\\
&&1.354($-$03)&1.379($-$03)&8.684($-$05)&8.720($-$05)&1.005($-$04)&1.139($-$04)&1.252($-$04)&1.401($-$04)&1.406($-$04)&1.435($-$04)\\
&&1.453($-$04)&1.585($-$04)&1.792($-$04)&2.061($-$04)&2.377($-$04)&2.584($-$04)&2.950($-$04)&3.387($-$04)&3.699($-$04)&4.243($-$04)\\
&&4.829($-$04)&5.230($-$04)&5.873($-$04)&6.642($-$04)&7.035($-$04)&7.793($-$04)&8.663($-$04)&9.061($-$04)&9.961($-$04)&\\
&&&&&&&&&&&\\
$^{50}$Cr & 9.587&1.358($-$21)&3.001($-$14)&5.561($-$11)&6.440($-$09)&2.036($-$07)&2.693($-$06)&1.921($-$05)&8.704($-$05)&2.774($-$04)&6.714($-$04)\\
&&1.319($-$03)&2.228($-$03)&3.380($-$03)&4.705($-$03)&6.088($-$03)&7.421($-$03)&8.655($-$03)&9.786($-$03)&1.084($-$02)&1.184($-$02)\\
&&1.281($-$02)&1.377($-$02)&1.470($-$02)&1.467($-$02)&1.395($-$02)&1.314($-$02)&1.256($-$02)&1.234($-$02)&1.246($-$02)&1.292($-$02)\\
&&1.367($-$02)&1.467($-$02)&1.589($-$02)&1.729($-$02)&1.453($-$02)&1.564($-$02)&1.687($-$02)&1.818($-$02)&1.968($-$02)&2.113($-$02)\\
&&2.149($-$02)&2.300($-$02)&2.483($-$02)&2.666($-$02)&2.783($-$02)&2.993($-$02)&3.209($-$02)&3.358($-$02)&3.689($-$02)&\\
&&&&&&&&&&&\\
$^{52}$Cr &10.505&9.081($-$22)&2.127($-$14)&3.778($-$11)&3.198($-$09)&6.521($-$08)&6.027($-$07)&3.436($-$06)&1.421($-$05)&4.639($-$05)&1.255($-$04)\\
&&2.113($-$04)&2.545($-$04)&2.906($-$04)&3.547($-$04)&4.501($-$04)&1.041($-$04)&1.001($-$04)&1.284($-$04)&1.750($-$04)&2.373($-$04)\\
&&3.180($-$04)&4.216($-$04)&4.986($-$04)&6.069($-$04)&7.668($-$04)&9.613($-$04)&1.190($-$03)&1.459($-$03)&1.752($-$03)&1.796($-$03)\\
&&2.057($-$03)&2.358($-$03)&2.538($-$03)&2.851($-$03)&3.190($-$03)&3.329($-$03)&3.663($-$03)&4.037($-$03)&4.188($-$03)&4.581($-$03)\\
&&4.984($-$03)&5.143($-$03)&5.567($-$03)&6.022($-$03)&6.130($-$03)&6.596($-$03)&7.002($-$03)&7.087($-$03)&7.461($-$03)&\\
&&&&&&&&&&&\\
$^{53}$Cr &11.133&4.209($-$24)&1.260($-$16)&2.641($-$13)&2.345($-$11)&5.004($-$10)&4.860($-$09)&2.752($-$08)&1.144($-$07)&3.679($-$07)&9.616($-$07)\\
&&2.238($-$06)&4.578($-$06)&8.838($-$06)&1.592($-$05)&2.560($-$05)&4.114($-$05)&6.330($-$05)&8.868($-$05)&1.263($-$04)&1.745($-$04)\\
&&2.223($-$04)&2.909($-$04)&3.727($-$04)&4.439($-$04)&5.463($-$04)&6.628($-$04)&7.529($-$04)&8.872($-$04)&1.035($-$03)&1.136($-$03)\\
&&1.297($-$03)&1.467($-$03)&1.576($-$03)&1.756($-$03)&1.943($-$03)&2.047($-$03)&2.242($-$03)&2.444($-$03)&2.536($-$03)&2.734($-$03)\\
&&2.944($-$03)&3.015($-$03)&3.212($-$03)&3.415($-$03)&3.446($-$03)&3.601($-$03)&3.759($-$03)&3.744($-$03)&3.844($-$03)&\\
&&&&&&&&&&&\\
$^{54}$Cr &12.373&3.140($-$25)&7.489($-$18)&1.373($-$14)&1.245($-$12)&3.128($-$11)&3.806($-$10)&3.047($-$09)&1.661($-$08)&6.341($-$08)&2.040($-$07)\\
&&5.503($-$07)&1.227($-$06)&2.574($-$06)&4.941($-$06)&8.355($-$06)&1.394($-$05)&2.206($-$05)&3.167($-$05)&4.590($-$05)&6.429($-$05)\\
&&8.295($-$05)&1.094($-$04)&1.410($-$04)&1.692($-$04)&2.090($-$04)&2.541($-$04)&2.897($-$04)&3.419($-$04)&3.992($-$04)&4.394($-$04)\\
&&5.013($-$04)&5.667($-$04)&6.084($-$04)&6.747($-$04)&7.439($-$04)&7.795($-$04)&8.451($-$04)&9.103($-$04)&9.351($-$04)&9.929($-$04)\\
&&1.053($-$03)&1.060($-$03)&1.104($-$03)&1.152($-$03)&1.138($-$03)&1.164($-$03)&1.185($-$03)&1.159($-$03)&1.170($-$03)&\\
&&&&&&&&&&&\\
$^{55}$Mn & 8.067&8.787($-$23)&4.391($-$15)&1.097($-$11)&1.141($-$09)&2.678($-$08)&2.721($-$07)&1.633($-$06)&6.823($-$06)&2.180($-$05)&5.627($-$05)\\
&&1.220($-$04)&2.307($-$04)&3.977($-$04)&6.480($-$04)&3.793($-$05)&2.842($-$05)&3.433($-$05)&3.892($-$05)&5.006($-$05)&6.584($-$05)\\
&&8.721($-$05)&1.096($-$04)&1.431($-$04)&1.487($-$04)&1.603($-$04)&1.818($-$04)&2.185($-$04)&2.593($-$04)&3.046($-$04)&3.442($-$04)\\
&&3.981($-$04)&4.584($-$04)&5.073($-$04)&5.765($-$04)&6.523($-$04)&7.097($-$04)&7.941($-$04)&8.874($-$04)&9.508($-$04)&1.058($-$03)\\
&&1.170($-$03)&1.255($-$03)&1.379($-$03)&1.528($-$03)&1.614($-$03)&1.783($-$03)&1.944($-$03)&2.058($-$03)&2.231($-$03)&\\
&&&&&&&&&&&\\
$^{54}$Fe & 8.854&2.690($-$23)&2.694($-$15)&8.931($-$12)&1.082($-$09)&2.788($-$08)&3.014($-$07)&1.893($-$06)&8.243($-$06)&2.756($-$05)&7.580($-$05)\\
&&1.792($-$04)&3.705($-$04)&6.778($-$04)&1.121($-$03)&1.717($-$03)&2.475($-$03)&3.392($-$03)&4.440($-$03)&5.571($-$03)&6.732($-$03)\\
&&7.882($-$03)&9.000($-$03)&1.008($-$02)&1.114($-$02)&1.219($-$02)&1.324($-$02)&1.431($-$02)&1.541($-$02)&1.655($-$02)&1.775($-$02)\\
&&1.878($-$02)&1.928($-$02)&1.968($-$02)&2.024($-$02)&2.107($-$02)&1.253($-$02)&1.304($-$02)&1.409($-$02)&1.536($-$02)&1.684($-$02)\\
&&1.847($-$02)&2.023($-$02)&2.219($-$02)&2.312($-$02)&2.481($-$02)&2.702($-$02)&2.922($-$02)&3.132($-$02)&3.362($-$02)&\\
&&&&&&&&&&&\\
$^{56}$Fe &10.184&3.906($-$23)&4.158($-$15)&1.454($-$11)&1.862($-$09)&5.114($-$08)&5.925($-$07)&3.350($-$07)&2.946($-$07)&6.679($-$07)&1.050($-$06)\\
&&2.015($-$06)&3.961($-$06)&7.521($-$06)&1.329($-$05)&2.252($-$05)&3.677($-$05)&5.764($-$05)&8.740($-$05)&1.291($-$04)&1.640($-$04)\\
&&1.845($-$04)&2.484($-$04)&3.316($-$04)&4.275($-$04)&5.520($-$04)&7.032($-$04)&8.530($-$04)&1.061($-$03)&1.307($-$03)&1.536($-$03)\\
&&1.850($-$03)&2.208($-$03)&2.516($-$03)&2.942($-$03)&3.419($-$03)&3.795($-$03)&4.340($-$03)&4.944($-$03)&5.373($-$03)&6.050($-$03)\\
&&6.760($-$03)&7.254($-$03)&7.998($-$03)&8.796($-$03)&9.286($-$03)&1.005($-$02)&1.079($-$02)&1.114($-$02)&1.182($-$02)&\\
&&&&&&&&&&&\\
$^{57}$Fe &10.559&1.715($-$26)&2.896($-$18)&1.856($-$14)&3.124($-$12)&9.631($-$11)&1.265($-$09)&9.306($-$09)&4.790($-$08)&1.821($-$07)&5.696($-$07)\\
&&1.522($-$06)&3.497($-$06)&7.487($-$06)&1.480($-$05)&2.648($-$05)&4.596($-$05)&7.579($-$05)&1.152($-$04)&1.733($-$04)&2.509($-$04)\\
&&3.377($-$04)&4.553($-$04)&5.964($-$04)&7.309($-$04)&9.070($-$04)&1.102($-$03)&1.263($-$03)&1.479($-$03)&1.709($-$03)&1.874($-$03)\\
&&2.115($-$03)&2.368($-$03)&2.529($-$03)&2.787($-$03)&3.058($-$03)&3.211($-$03)&3.485($-$03)&3.778($-$03)&3.918($-$03)&4.216($-$03)\\
&&4.523($-$03)&4.654($-$03)&4.953($-$03)&5.245($-$03)&5.353($-$03)&5.610($-$03)&5.865($-$03)&5.889($-$03)&6.087($-$03)&\\
&&&&&&&&&&&\\
$^{58}$Fe &11.953&2.097($-$26)&2.379($-$18)&8.806($-$15)&1.267($-$12)&3.942($-$11)&4.953($-$10)&3.637($-$09)&1.822($-$08)&6.709($-$08)&2.061($-$07)\\
&&5.412($-$07)&1.215($-$06)&2.541($-$06)&4.938($-$06)&8.732($-$06)&1.512($-$05)&2.518($-$05)&3.908($-$05)&6.040($-$05)&9.070($-$05)\\
&&1.279($-$04)&1.805($-$04)&2.483($-$04)&3.220($-$04)&4.186($-$04)&5.318($-$04)&6.387($-$04)&7.712($-$04)&9.132($-$04)&1.029($-$03)\\
&&1.169($-$03)&1.310($-$03)&1.407($-$03)&1.532($-$03)&1.656($-$03)&1.725($-$03)&1.829($-$03)&1.930($-$03)&1.972($-$03)&2.058($-$03)\\
&&2.132($-$03)&2.157($-$03)&2.207($-$03)&2.260($-$03)&2.253($-$03)&2.286($-$03)&2.317($-$03)&2.282($-$03)&2.292($-$03)&\\
&&&&&&&&&&&\\
$^{59}$Co & 7.364&5.280($-$25)&1.226($-$16)&6.124($-$13)&9.698($-$11)&3.046($-$09)&3.850($-$08)&2.743($-$07)&1.323($-$06)&4.791($-$06)&1.386($-$05)\\
&&3.328($-$05)&6.861($-$05)&1.265($-$04)&2.180($-$04)&3.611($-$04)&5.754($-$04)&8.737($-$04)&1.258($-$03)&1.721($-$03)&2.253($-$03)\\
&&5.211($-$04)&2.130($-$04)&2.278($-$04)&1.957($-$04)&2.263($-$04)&2.700($-$04)&3.022($-$04)&3.413($-$04)&4.054($-$04)&4.810($-$04)\\
&&5.783($-$04)&6.950($-$04)&8.085($-$04)&9.583($-$04)&1.130($-$03)&1.282($-$03)&1.477($-$03)&1.686($-$03)&1.846($-$03)&2.054($-$03)\\
&&2.269($-$03)&2.405($-$03)&2.603($-$03)&2.795($-$03)&2.903($-$03)&3.074($-$03)&3.263($-$03)&3.338($-$03)&3.518($-$03)&\\
&&&&&&&&&&&\\
$^{58}$Ni & 8.172&3.703($-$25)&1.724($-$16)&1.152($-$12)&2.148($-$10)&7.499($-$09)&1.021($-$07)&7.694($-$07)&3.869($-$06)&1.446($-$05)&4.284($-$05)\\
&&1.054($-$04)&2.227($-$04)&4.124($-$04)&6.845($-$04)&1.045($-$03)&1.504($-$03)&2.079($-$03)&2.785($-$03)&3.633($-$03)&4.614($-$03)\\
&&5.693($-$03)&6.813($-$03)&7.923($-$03)&8.995($-$03)&1.002($-$02)&1.102($-$02)&7.146($-$03)&4.264($-$03)&4.564($-$03)&5.106($-$03)\\
&&5.805($-$03)&6.665($-$03)&7.629($-$03)&8.631($-$03)&8.249($-$03)&9.112($-$03)&1.027($-$02)&1.161($-$02)&1.314($-$02)&1.487($-$02)\\
&&1.680($-$02)&1.893($-$02)&2.129($-$02)&2.385($-$02)&2.655($-$02)&2.938($-$02)&3.240($-$02)&3.437($-$02)&3.751($-$02)&\\
&&&&&&&&&&&\\
$^{60}$Ni & 9.534&2.560($-$25)&1.245($-$16)&8.682($-$13)&1.684($-$10)&6.099($-$09)&8.586($-$08)&6.672($-$07)&3.460($-$06)&1.339($-$05)&4.137($-$05)\\
&&1.065($-$04)&2.348($-$04)&1.281($-$05)&1.498($-$05)&2.187($-$05)&1.949($-$05)&2.716($-$05)&4.039($-$05)&4.896($-$05)&7.298($-$05)\\
&&1.109($-$04)&1.463($-$04)&2.159($-$04)&3.168($-$04)&4.553($-$04)&6.421($-$04)&8.754($-$04)&1.187($-$03)&1.579($-$03)&2.019($-$03)\\
&&2.577($-$03)&3.232($-$03)&3.893($-$03)&4.699($-$03)&5.591($-$03)&6.410($-$03)&7.417($-$03)&8.509($-$03)&9.449($-$03)&1.065($-$02)\\
&&1.195($-$02)&1.299($-$02)&1.439($-$02)&1.587($-$02)&1.693($-$02)&1.839($-$02)&1.992($-$02)&2.088($-$02)&2.226($-$02)&\\
&&&&&&&&&&&\\
$^{61}$Ni & 9.862&1.682($-$28)&7.648($-$20)&1.111($-$15)&4.094($-$13)&2.125($-$11)&3.815($-$10)&3.518($-$09)&1.972($-$08)&8.387($-$08)&2.874($-$07)\\
&&8.350($-$07)&2.087($-$06)&4.815($-$06)&1.024($-$05)&1.975($-$05)&3.664($-$05)&6.447($-$05)&1.047($-$04)&1.666($-$04)&2.548($-$04)\\
&&3.622($-$04)&5.112($-$04)&6.995($-$04)&8.966($-$04)&1.152($-$03)&1.446($-$03)&1.714($-$03)&2.053($-$03)&2.423($-$03)&2.723($-$03)\\
&&3.114($-$03)&3.532($-$03)&3.846($-$03)&4.279($-$03)&4.745($-$03)&5.081($-$03)&5.569($-$03)&6.099($-$03)&6.467($-$03)&7.024($-$03)\\
&&7.634($-$03)&8.032($-$03)&8.662($-$03)&9.316($-$03)&9.738($-$03)&1.037($-$02)&1.103($-$02)&1.140($-$02)&1.196($-$02)&\\
&&&&&&&&&&&\\
$^{62}$Ni &11.137&5.241($-$28)&2.250($-$19)&1.509($-$15)&2.641($-$13)&8.157($-$12)&1.100($-$10)&8.429($-$10)&4.284($-$09)&1.620($-$08)&5.146($-$08)\\
&&1.355($-$07)&3.221($-$07)&6.997($-$07)&1.401($-$06)&2.614($-$06)&4.703($-$06)&8.208($-$06)&1.367($-$05)&2.275($-$05)&3.724($-$05)\\
&&5.821($-$05)&9.073($-$05)&1.382($-$04)&1.994($-$04)&2.858($-$04)&3.990($-$04)&5.267($-$04)&6.913($-$04)&8.850($-$04)&1.075($-$03)\\
&&1.303($-$03)&1.550($-$03)&1.761($-$03)&2.011($-$03)&2.270($-$03)&2.464($-$03)&2.706($-$03)&2.952($-$03)&3.116($-$03)&3.333($-$03)\\
&&3.553($-$03)&3.671($-$03)&3.851($-$03)&4.027($-$03)&4.090($-$03)&4.214($-$03)&4.333($-$03)&4.339($-$03)&4.403($-$03)&\\
&&&&&&&&&&&\\
$^{64}$Ni &12.548&1.360($-$28)&6.909($-$20)&4.835($-$16)&9.562($-$14)&3.519($-$12)&4.860($-$11)&3.782($-$10)&1.967($-$09)&7.412($-$09)&2.305($-$08)\\
&&6.077($-$08)&1.361($-$07)&2.815($-$07)&5.382($-$07)&9.395($-$07)&1.609($-$06)&2.677($-$06)&4.229($-$06)&6.700($-$06)&1.042($-$05)\\
&&1.542($-$05)&2.278($-$05)&3.284($-$05)&4.485($-$05)&6.084($-$05)&8.040($-$05)&1.008($-$04)&1.256($-$04)&1.531($-$04)&1.780($-$04)\\
&&2.070($-$04)&2.369($-$04)&2.610($-$04)&2.890($-$04)&3.170($-$04)&3.367($-$04)&3.610($-$04)&3.849($-$04)&3.993($-$04)&4.186($-$04)\\
&&4.378($-$04)&4.465($-$04)&4.611($-$04)&4.755($-$04)&4.793($-$04)&4.890($-$04)&4.989($-$04)&4.994($-$04)&5.052($-$04)&\\
&&&&&&&&&&&\\
$^{63}$Cu & 6.123&2.461($-$25)&2.403($-$16)&2.208($-$12)&4.931($-$10)&1.930($-$08)&2.834($-$07)&2.226($-$06)&1.107($-$05)&3.760($-$05)&9.436($-$05)\\
&&1.954($-$04)&3.544($-$04)&5.708($-$04)&8.336($-$04)&1.136($-$03)&1.484($-$03)&1.883($-$03)&2.339($-$03)&2.841($-$03)&3.370($-$03)\\
&&3.905($-$03)&4.432($-$03)&4.945($-$03)&5.447($-$03)&5.942($-$03)&6.438($-$03)&6.940($-$03)&7.454($-$03)&7.984($-$03)&8.535($-$03)\\
&&9.111($-$03)&6.912($-$03)&6.313($-$03)&4.928($-$03)&4.630($-$03)&4.176($-$03)&3.545($-$03)&3.484($-$03)&3.460($-$03)&3.612($-$03)\\
&&3.851($-$03)&4.103($-$03)&4.465($-$03)&4.898($-$03)&5.309($-$03)&5.837($-$03)&6.409($-$03)&6.917($-$03)&7.515($-$03)&\\
&&&&&&&&&&&\\
$^{65}$Cu & 7.452&1.546($-$25)&1.530($-$16)&1.419($-$12)&3.193($-$10)&1.257($-$08)&1.857($-$07)&1.476($-$06)&7.615($-$06)&2.804($-$05)&7.754($-$05)\\
&&1.706($-$04)&3.214($-$04)&5.452($-$04)&8.474($-$04)&1.219($-$03)&1.647($-$03)&8.962($-$04)&3.642($-$04)&2.242($-$04)&2.282($-$04)\\
&&2.228($-$04)&2.264($-$04)&2.174($-$04)&2.409($-$04)&2.661($-$04)&2.738($-$04)&3.035($-$04)&3.438($-$04)&3.907($-$04)&4.321($-$04)\\
&&4.850($-$04)&5.430($-$04)&5.888($-$04)&6.464($-$04)&7.070($-$04)&7.481($-$04)&8.036($-$04)&8.611($-$04)&8.942($-$04)&9.440($-$04)\\
&&9.978($-$04)&1.023($-$03)&1.072($-$03)&1.124($-$03)&1.146($-$03)&1.198($-$03)&1.251($-$03)&1.282($-$03)&1.337($-$03)&\\
&&&&&&&&&&&\\
$^{64}$Zn & 7.713&9.303($-$26)&1.949($-$16)&2.535($-$12)&7.005($-$10)&3.180($-$08)&5.220($-$07)&4.503($-$06)&2.489($-$05)&9.775($-$05)&2.872($-$04)\\
&&6.555($-$04)&1.226($-$03)&1.983($-$03)&2.870($-$03)&3.807($-$03)&4.725($-$03)&5.593($-$03)&6.403($-$03)&7.167($-$03)&7.898($-$03)\\
&&8.611($-$03)&9.316($-$03)&1.002($-$02)&1.074($-$02)&1.147($-$02)&1.223($-$02)&1.301($-$02)&1.192($-$02)&1.183($-$02)&1.095($-$02)\\
&&1.121($-$02)&1.102($-$02)&1.083($-$02)&1.135($-$02)&1.142($-$02)&1.191($-$02)&1.265($-$02)&1.305($-$02)&1.400($-$02)&1.515($-$02)\\
&&1.639($-$02)&1.766($-$02)&1.904($-$02)&2.054($-$02)&2.195($-$02)&2.355($-$02)&2.527($-$02)&2.684($-$02)&2.863($-$02)&\\
&&&&&&&&&&&\\
$^{66}$Zn & 8.926&8.037($-$26)&1.695($-$16)&2.205($-$12)&6.062($-$10)&2.726($-$08)&4.414($-$07)&3.751($-$06)&2.050($-$05)&8.081($-$05)&2.451($-$04)\\
&&5.937($-$04)&1.184($-$03)&2.013($-$03)&3.023($-$03)&8.985($-$04)&4.218($-$04)&5.023($-$04)&6.553($-$04)&8.586($-$04)&1.112($-$03)\\
&&1.157($-$03)&1.392($-$03)&1.674($-$03)&1.980($-$03)&2.135($-$03)&2.388($-$03)&2.696($-$03)&2.969($-$03)&3.213($-$03)&3.423($-$03)\\
&&3.665($-$03)&3.935($-$03)&4.147($-$03)&4.427($-$03)&4.745($-$03)&4.988($-$03)&5.314($-$03)&5.677($-$03)&5.933($-$03)&6.280($-$03)\\
&&6.651($-$03)&6.908($-$03)&7.248($-$03)&7.627($-$03)&7.878($-$03)&8.214($-$03)&8.577($-$03)&8.803($-$03)&9.122($-$03)&\\
&&&&&&&&&&&\\
$^{67}$Zn & 8.912&6.295($-$29)&1.226($-$19)&1.530($-$15)&3.932($-$13)&1.719($-$11)&2.883($-$10)&2.314($-$09)&1.273($-$08)&5.543($-$08)&1.830($-$07)\\
&&5.265($-$07)&1.295($-$06)&2.869($-$06)&5.791($-$06)&1.053($-$05)&1.817($-$05)&2.964($-$05)&4.484($-$05)&6.584($-$05)&9.310($-$05)\\
&&1.241($-$04)&1.627($-$04)&2.083($-$04)&2.546($-$04)&3.099($-$04)&3.723($-$04)&4.317($-$04)&5.030($-$04)&5.829($-$04)&6.560($-$04)\\
&&7.456($-$04)&8.459($-$04)&9.363($-$04)&1.048($-$03)&1.174($-$03)&1.285($-$03)&1.423($-$03)&1.577($-$03)&1.710($-$03)&1.876($-$03)\\
&&2.058($-$03)&2.213($-$03)&2.406($-$03)&2.610($-$03)&2.780($-$03)&2.989($-$03)&3.206($-$03)&3.377($-$03)&3.589($-$03)&\\
&&&&&&&&&&&\\
$^{68}$Zn & 9.993&5.345($-$26)&3.299($-$17)&3.103($-$14)&5.538($-$12)&1.615($-$10)&2.338($-$09)&1.891($-$08)&9.538($-$08)&3.239($-$07)&9.537($-$07)\\
&&2.423($-$06)&5.254($-$06)&1.052($-$05)&1.941($-$05)&3.213($-$05)&5.098($-$05)&7.667($-$05)&1.062($-$04)&1.434($-$04)&1.865($-$04)\\
&&2.269($-$04)&2.727($-$04)&3.199($-$04)&3.564($-$04)&3.972($-$04)&4.375($-$04)&4.642($-$04)&4.978($-$04)&5.329($-$04)&5.552($-$04)\\
&&5.874($-$04)&6.241($-$04)&6.490($-$04)&6.868($-$04)&7.298($-$04)&7.601($-$04)&8.052($-$04)&8.565($-$04)&8.928($-$04)&9.449($-$04)\\
&&1.001($-$03)&1.041($-$03)&1.095($-$03)&1.154($-$03)&1.192($-$03)&1.243($-$03)&1.294($-$03)&1.324($-$03)&1.368($-$03)&\\
&&&&&&&&&&&\\
$^{70}$Zn &11.109&9.299($-$29)&1.815($-$19)&2.103($-$15)&5.371($-$13)&2.277($-$11)&3.373($-$10)&2.721($-$09)&1.436($-$08)&5.388($-$08)&1.649($-$07)\\
&&4.253($-$07)&9.258($-$07)&1.840($-$06)&3.346($-$06)&5.470($-$06)&8.525($-$06)&1.258($-$05)&1.718($-$05)&2.284($-$05)&2.926($-$05)\\
&&3.534($-$05)&4.206($-$05)&4.886($-$05)&5.431($-$05)&6.012($-$05)&6.566($-$05)&6.939($-$05)&7.359($-$05)&7.761($-$05)&7.988($-$05)\\
&&8.292($-$05)&8.619($-$05)&8.816($-$05)&9.138($-$05)&9.516($-$05)&9.788($-$05)&1.022($-$04)&1.074($-$04)&1.114($-$04)&1.172($-$04)\\
&&1.235($-$04)&1.285($-$04)&1.349($-$04)&1.418($-$04)&1.470($-$04)&1.533($-$04)&1.598($-$04)&1.643($-$04)&1.700($-$04)&\\
&&&&&&&&&&&\\
$^{69}$Ga & 6.606&2.645($-$27)&1.172($-$17)&2.106($-$13)&7.008($-$11)&3.592($-$09)&6.423($-$08)&5.912($-$07)&3.447($-$06)&1.424($-$05)&4.410($-$05)\\
&&1.063($-$04)&2.113($-$04)&3.685($-$04)&5.861($-$04)&8.652($-$04)&1.201($-$03)&1.592($-$03)&2.050($-$03)&2.592($-$03)&3.233($-$03)\\
&&3.970($-$03)&4.786($-$03)&5.656($-$03)&6.561($-$03)&5.909($-$03)&4.669($-$03)&3.964($-$03)&2.835($-$03)&2.451($-$03)&2.230($-$03)\\
&&2.043($-$03)&1.994($-$03)&1.990($-$03)&2.018($-$03)&2.065($-$03)&2.058($-$03)&2.092($-$03)&2.140($-$03)&2.134($-$03)&2.165($-$03)\\
&&2.209($-$03)&2.204($-$03)&2.238($-$03)&2.288($-$03)&2.299($-$03)&2.349($-$03)&2.423($-$03)&2.456($-$03)&2.538($-$03)&\\
&&&&&&&&&&&\\
$^{71}$Ga & 7.864&9.642($-$28)&4.291($-$18)&7.722($-$14)&2.571($-$11)&1.318($-$09)&2.358($-$08)&2.174($-$07)&1.278($-$06)&5.416($-$06)&3.909($-$06)\\
&&7.717($-$06)&1.474($-$05)&2.204($-$05)&2.716($-$05)&3.282($-$05)&4.337($-$05)&5.541($-$05)&6.661($-$05)&8.145($-$05)&9.925($-$05)\\
&&1.124($-$04)&1.310($-$04)&1.524($-$04)&1.682($-$04)&1.892($-$04)&2.125($-$04)&2.289($-$04)&2.501($-$04)&2.730($-$04)&2.880($-$04)\\
&&3.080($-$04)&3.295($-$04)&3.430($-$04)&3.615($-$04)&3.814($-$04)&3.926($-$04)&4.086($-$04)&4.253($-$04)&4.328($-$04)&4.450($-$04)\\
&&4.577($-$04)&4.619($-$04)&4.710($-$04)&4.819($-$04)&4.860($-$04)&4.958($-$04)&5.090($-$04)&5.160($-$04)&5.303($-$04)&\\
&&&&&&&&&&&\\
$^{70}$Ge & 8.529&1.303($-$27)&1.228($-$17)&3.115($-$13)&1.280($-$10)&7.588($-$09)&1.510($-$07)&1.511($-$06)&9.474($-$06)&4.233($-$05)&1.452($-$04)\\
&&3.986($-$04)&8.995($-$04)&1.713($-$03)&2.839($-$03)&4.211($-$03)&5.732($-$03)&7.305($-$03)&8.865($-$03)&1.038($-$02)&1.184($-$02)\\
&&9.113($-$03)&7.208($-$03)&6.294($-$03)&6.530($-$03)&7.095($-$03)&7.723($-$03)&7.951($-$03)&8.056($-$03)&7.927($-$03)&8.123($-$03)\\
&&8.325($-$03)&8.556($-$03)&8.705($-$03)&8.945($-$03)&9.251($-$03)&9.425($-$03)&9.711($-$03)&1.007($-$02)&1.028($-$02)&1.060($-$02)\\
&&1.100($-$02)&1.123($-$02)&1.158($-$02)&1.200($-$02)&1.223($-$02)&1.257($-$02)&1.298($-$02)&1.319($-$02)&1.352($-$02)&\\
&&&&&&&&&&&\\
$^{72}$Ge & 9.740&9.994($-$28)&9.415($-$18)&2.358($-$13)&9.521($-$11)&5.531($-$09)&1.076($-$07)&2.113($-$07)&7.403($-$07)&2.694($-$06)&8.051($-$06)\\
&&1.150($-$05)&1.871($-$05)&2.443($-$05)&4.180($-$05)&6.491($-$05)&9.657($-$05)&1.390($-$04)&1.911($-$04)&2.580($-$04)&3.401($-$04)\\
&&4.258($-$04)&5.257($-$04)&6.365($-$04)&7.361($-$04)&8.449($-$04)&9.581($-$04)&1.045($-$03)&1.140($-$03)&1.237($-$03)&1.304($-$03)\\
&&1.382($-$03)&1.462($-$03)&1.513($-$03)&1.575($-$03)&1.641($-$03)&1.676($-$03)&1.724($-$03)&1.775($-$03)&1.798($-$03)&1.833($-$03)\\
&&1.872($-$03)&1.882($-$03)&1.905($-$03)&1.933($-$03)&1.934($-$03)&1.948($-$03)&1.967($-$03)&1.961($-$03)&1.970($-$03)&\\
&&&&&&&&&&&\\
$^{73}$Ge &10.002&2.426($-$31)&2.218($-$21)&5.394($-$17)&2.126($-$14)&1.230($-$12)&2.436($-$11)&2.524($-$10)&1.679($-$09)&7.951($-$09)&2.947($-$08)\\
&&8.977($-$08)&2.300($-$07)&5.206($-$07)&1.063($-$06)&1.960($-$06)&3.380($-$06)&5.500($-$06)&8.383($-$06)&1.232($-$05)&1.750($-$05)\\
&&2.378($-$05)&3.169($-$05)&4.145($-$05)&5.248($-$05)&6.584($-$05)&8.172($-$05)&9.887($-$05)&1.191($-$04)&1.425($-$04)&1.667($-$04)\\
&&1.944($-$04)&2.254($-$04)&2.560($-$04)&2.901($-$04)&3.266($-$04)&3.609($-$04)&3.978($-$04)&4.361($-$04)&4.702($-$04)&5.062($-$04)\\
&&5.431($-$04)&5.740($-$04)&6.070($-$04)&6.406($-$04)&6.673($-$04)&6.971($-$04)&7.269($-$04)&7.494($-$04)&7.757($-$04)&\\
&&&&&&&&&&&\\
$^{74}$Ge &11.007&3.407($-$30)&2.887($-$20)&6.463($-$16)&2.406($-$13)&1.319($-$11)&2.412($-$10)&2.288($-$09)&1.393($-$08)&6.028($-$08)&2.071($-$07)\\
&&5.928($-$07)&1.432($-$06)&3.089($-$06)&6.043($-$06)&1.064($-$05)&1.756($-$05)&2.733($-$05)&3.946($-$05)&5.475($-$05)&7.309($-$05)\\
&&9.224($-$05)&1.135($-$04)&1.361($-$04)&1.565($-$04)&1.772($-$04)&1.973($-$04)&2.125($-$04)&2.268($-$04)&2.396($-$04)&2.467($-$04)\\
&&2.532($-$04)&2.585($-$04)&2.592($-$04)&2.604($-$04)&2.615($-$04)&2.595($-$04)&2.590($-$04)&2.594($-$04)&2.578($-$04)&2.578($-$04)\\
&&2.591($-$04)&2.588($-$04)&2.602($-$04)&2.629($-$04)&2.638($-$04)&2.664($-$04)&2.699($-$04)&2.715($-$04)&2.745($-$04)&\\
&&&&&&&&&&&\\
$^{76}$Ge &12.038&9.439($-$31)&9.259($-$21)&2.513($-$16)&1.064($-$13)&6.282($-$12)&1.197($-$10)&1.154($-$09)&6.976($-$09)&2.947($-$08)&9.798($-$08)\\
&&2.689($-$07)&6.190($-$07)&1.273($-$06)&2.366($-$06)&3.954($-$06)&6.213($-$06)&9.186($-$06)&1.262($-$05)&1.673($-$05)&2.131($-$05)\\
&&2.571($-$05)&3.038($-$05)&3.498($-$05)&3.868($-$05)&4.233($-$05)&4.561($-$05)&4.771($-$05)&4.977($-$05)&5.152($-$05)&5.218($-$05)\\
&&5.302($-$05)&5.375($-$05)&5.364($-$05)&5.387($-$05)&5.415($-$05)&5.379($-$05)&5.390($-$05)&5.421($-$05)&5.404($-$05)&5.429($-$05)\\
&&5.478($-$05)&5.559($-$05)&5.672($-$05)&5.819($-$05)&6.007($-$05)&6.234($-$05)&6.493($-$05)&6.787($-$05)&7.116($-$05)&\\
&&&&&&&&&&&\\
$^{75}$As & 6.899&3.129($-$29)&6.005($-$19)&2.014($-$14)&9.514($-$12)&6.069($-$10)&1.251($-$08)&1.265($-$07)&7.866($-$07)&3.438($-$06)&1.146($-$05)\\
&&3.062($-$05)&6.820($-$05)&1.315($-$04)&2.289($-$04)&3.733($-$04)&5.825($-$04)&8.746($-$04)&1.263($-$03)&1.751($-$03)&2.338($-$03)\\
&&3.019($-$03)&3.790($-$03)&3.191($-$03)&1.769($-$03)&9.595($-$04)&6.518($-$04)&5.815($-$04)&5.670($-$04)&5.800($-$04)&5.821($-$04)\\
&&5.958($-$04)&6.186($-$04)&6.271($-$04)&6.418($-$04)&6.622($-$04)&6.692($-$04)&6.812($-$04)&6.987($-$04)&7.051($-$04)&7.163($-$04)\\
&&7.334($-$04)&7.414($-$04)&7.553($-$04)&7.745($-$04)&7.855($-$04)&8.022($-$04)&8.243($-$04)&8.377($-$04)&8.551($-$04)&\\
&&&&&&&&&&&\\
$^{74}$Se & 8.545&1.738($-$29)&7.304($-$19)&3.613($-$14)&2.279($-$11)&1.881($-$09)&4.895($-$08)&6.107($-$07)&4.602($-$06)&2.405($-$05)&9.484($-$05)\\
&&2.971($-$04)&7.620($-$04)&1.633($-$03)&2.994($-$03)&4.814($-$03)&6.964($-$03)&9.272($-$03)&1.159($-$02)&1.383($-$02)&1.598($-$02)\\
&&1.803($-$02)&2.002($-$02)&2.198($-$02)&1.788($-$02)&1.478($-$02)&1.417($-$02)&1.355($-$02)&1.297($-$02)&1.212($-$02)&1.174($-$02)\\
&&1.176($-$02)&1.209($-$02)&1.241($-$02)&1.279($-$02)&1.333($-$02)&1.377($-$02)&1.423($-$02)&1.482($-$02)&1.529($-$02)&1.575($-$02)\\
&&1.635($-$02)&1.679($-$02)&1.719($-$02)&1.770($-$02)&1.802($-$02)&1.825($-$02)&1.859($-$02)&1.869($-$02)&1.870($-$02)&\\
&&&&&&&&&&&\\
$^{76}$Se & 9.508&1.452($-$29)&5.938($-$19)&2.824($-$14)&1.655($-$11)&1.232($-$09)&2.882($-$08)&3.281($-$07)&2.305($-$06)&1.147($-$05)&4.401($-$05)\\
&&1.348($-$04)&1.434($-$04)&1.087($-$04)&1.198($-$04)&1.773($-$04)&2.165($-$04)&2.759($-$04)&3.592($-$04)&4.714($-$04)&6.175($-$04)\\
&&7.791($-$04)&9.659($-$04)&1.182($-$03)&1.396($-$03)&1.622($-$03)&1.867($-$03)&2.086($-$03)&2.304($-$03)&2.530($-$03)&2.706($-$03)\\
&&2.869($-$03)&3.033($-$03)&3.130($-$03)&3.208($-$03)&3.285($-$03)&3.293($-$03)&3.284($-$03)&3.286($-$03)&3.234($-$03)&3.183($-$03)\\
&&3.147($-$03)&3.087($-$03)&3.035($-$03)&3.005($-$03)&2.958($-$03)&2.925($-$03)&2.914($-$03)&2.888($-$03)&2.875($-$03)&\\
&&&&&&&&&&&\\
$^{77}$Se & 9.599&2.513($-$33)&1.097($-$22)&1.072($-$17)&1.268($-$14)&1.525($-$12)&4.806($-$11)&6.569($-$10)&5.162($-$09)&2.701($-$08)&1.061($-$07)\\
&&3.378($-$07)&8.963($-$07)&2.077($-$06)&4.338($-$06)&8.171($-$06)&1.426($-$05)&2.348($-$05)&3.621($-$05)&5.329($-$05)&7.585($-$05)\\
&&1.032($-$04)&1.363($-$04)&1.767($-$04)&2.217($-$04)&2.728($-$04)&3.322($-$04)&3.944($-$04)&4.619($-$04)&5.378($-$04)&6.123($-$04)\\
&&6.894($-$04)&7.727($-$04)&8.499($-$04)&9.258($-$04)&1.005($-$03)&1.074($-$03)&1.138($-$03)&1.204($-$03)&1.259($-$03)&1.307($-$03)\\
&&1.357($-$03)&1.398($-$03)&1.436($-$03)&1.476($-$03)&1.510($-$03)&1.543($-$03)&1.579($-$03)&1.607($-$03)&1.638($-$03)&\\
&&&&&&&&&&&\\
$^{78}$Se &10.399&2.131($-$30)&5.559($-$20)&1.062($-$15)&3.940($-$13)&1.884($-$11)&3.509($-$10)&3.067($-$09)&1.556($-$08)&6.243($-$08)&2.090($-$07)\\
&&6.034($-$07)&1.501($-$06)&3.323($-$06)&6.715($-$06)&1.233($-$05)&2.106($-$05)&3.410($-$05)&5.178($-$05)&7.498($-$05)&1.051($-$04)\\
&&1.405($-$04)&1.816($-$04)&2.297($-$04)&2.795($-$04)&3.311($-$04)&3.863($-$04)&4.357($-$04)&4.808($-$04)&5.250($-$04)&5.578($-$04)\\
&&5.825($-$04)&6.047($-$04)&6.158($-$04)&6.199($-$04)&6.235($-$04)&6.191($-$04)&6.103($-$04)&6.042($-$04)&5.935($-$04)&5.819($-$04)\\
&&5.735($-$04)&5.631($-$04)&5.536($-$04)&5.471($-$04)&5.400($-$04)&5.335($-$04)&5.299($-$04)&5.259($-$04)&5.225($-$04)&\\
&&&&&&&&&&&\\
$^{80}$Se &11.412&2.274($-$32)&8.562($-$22)&3.723($-$17)&2.065($-$14)&1.537($-$12)&3.635($-$11)&4.164($-$10)&2.896($-$09)&1.378($-$08)&4.990($-$08)\\
&&1.471($-$07)&3.626($-$07)&7.840($-$07)&1.529($-$06)&2.695($-$06)&4.414($-$06)&6.817($-$06)&9.865($-$06)&1.364($-$05)&1.820($-$05)\\
&&2.322($-$05)&2.874($-$05)&3.476($-$05)&4.069($-$05)&4.668($-$05)&5.277($-$05)&5.823($-$05)&6.339($-$05)&6.839($-$05)&7.248($-$05)\\
&&7.614($-$05)&7.956($-$05)&8.208($-$05)&8.423($-$05)&8.627($-$05)&8.743($-$05)&8.854($-$05)&8.965($-$05)&9.016($-$05)&9.072($-$05)\\
&&9.153($-$05)&9.292($-$05)&9.521($-$05)&9.833($-$05)&1.023($-$04)&1.068($-$04)&1.121($-$04)&1.181($-$04)&1.245($-$04)&\\
&&&&&&&&&&&\\
$^{82}$Se &12.350&7.679($-$33)&2.768($-$22)&1.152($-$17)&6.071($-$15)&4.239($-$13)&9.364($-$12)&1.004($-$10)&6.624($-$10)&3.051($-$09)&1.081($-$08)\\
&&3.145($-$08)&7.750($-$08)&1.678($-$07)&3.283($-$07)&5.848($-$07)&9.661($-$07)&1.504($-$06)&2.205($-$06)&3.080($-$06)&4.142($-$06)\\
&&5.343($-$06)&6.666($-$06)&8.105($-$06)&9.565($-$06)&1.102($-$05)&1.248($-$05)&1.383($-$05)&1.507($-$05)&1.624($-$05)&1.723($-$05)\\
&&1.808($-$05)&1.883($-$05)&1.942($-$05)&1.988($-$05)&2.028($-$05)&2.054($-$05)&2.070($-$05)&2.091($-$05)&2.097($-$05)&2.101($-$05)\\
&&2.106($-$05)&2.102($-$05)&2.104($-$05)&2.104($-$05)&2.099($-$05)&2.105($-$05)&2.107($-$05)&2.111($-$05)&2.120($-$05)&\\
&&&&&&&&&&&\\
$^{79}$Br & 6.331&3.928($-$31)&3.372($-$20)&2.202($-$15)&1.549($-$12)&1.299($-$10)&3.278($-$09)&3.880($-$08)&2.743($-$07)&1.336($-$06)&4.904($-$06)\\
&&1.435($-$05)&3.475($-$05)&7.187($-$05)&1.314($-$04)&2.201($-$04)&3.483($-$04)&5.292($-$04)&7.762($-$04)&1.098($-$03)&1.498($-$03)\\
&&1.974($-$03)&2.525($-$03)&3.147($-$03)&3.837($-$03)&4.594($-$03)&5.414($-$03)&6.293($-$03)&7.230($-$03)&8.220($-$03)&4.845($-$03)\\
&&3.518($-$03)&2.734($-$03)&2.170($-$03)&1.830($-$03)&1.662($-$03)&1.475($-$03)&1.333($-$03)&1.264($-$03)&1.178($-$03)&1.107($-$03)\\
&&1.074($-$03)&1.026($-$03)&9.825($-$04)&9.690($-$04)&9.463($-$04)&9.279($-$04)&9.335($-$04)&9.333($-$04)&9.338($-$04)&\\
&&&&&&&&&&&\\
$^{81}$Br & 7.504&2.854($-$31)&2.358($-$20)&1.475($-$15)&9.920($-$13)&7.946($-$11)&1.918($-$09)&2.175($-$08)&1.478($-$07)&6.959($-$07)&2.491($-$06)\\
&&7.215($-$06)&1.765($-$05)&3.764($-$05)&7.175($-$05)&1.250($-$04)&2.026($-$04)&3.109($-$04)&2.913($-$04)&2.115($-$04)&1.339($-$04)\\
&&1.184($-$04)&1.149($-$04)&1.150($-$04)&1.125($-$04)&1.137($-$04)&1.185($-$04)&1.201($-$04)&1.238($-$04)&1.299($-$04)&1.334($-$04)\\
&&1.383($-$04)&1.450($-$04)&1.495($-$04)&1.552($-$04)&1.627($-$04)&1.682($-$04)&1.749($-$04)&1.831($-$04)&1.893($-$04)&1.966($-$04)\\
&&2.047($-$04)&2.108($-$04)&2.180($-$04)&2.258($-$04)&2.313($-$04)&2.380($-$04)&2.454($-$04)&2.509($-$04)&2.574($-$04)&\\
&&&&&&&&&&&\\
$^{78}$Kr & 8.213&3.113($-$31)&5.784($-$20)&5.396($-$15)&4.745($-$12)&4.686($-$10)&1.363($-$08)&1.855($-$07)&1.513($-$06)&8.540($-$06)&3.642($-$05)\\
&&1.240($-$04)&3.485($-$04)&8.274($-$04)&1.687($-$03)&3.010($-$03)&4.792($-$03)&6.945($-$03)&9.336($-$03)&1.184($-$02)&1.436($-$02)\\
&&1.685($-$02)&1.933($-$02)&2.179($-$02)&2.427($-$02)&2.680($-$02)&2.768($-$02)&2.170($-$02)&2.123($-$02)&2.099($-$02)&2.079($-$02)\\
&&1.865($-$02)&1.590($-$02)&1.436($-$02)&1.409($-$02)&1.470($-$02)&1.568($-$02)&1.694($-$02)&1.848($-$02)&1.998($-$02)&2.147($-$02)\\
&&2.309($-$02)&2.442($-$02)&2.560($-$02)&2.683($-$02)&2.764($-$02)&2.821($-$02)&2.890($-$02)&2.907($-$02)&2.906($-$02)&\\
&&&&&&&&&&&\\
$^{80}$Kr & 9.114&1.493($-$31)&2.757($-$20)&2.584($-$15)&2.293($-$12)&2.283($-$10)&6.636($-$09)&8.919($-$08)&7.146($-$07)&3.975($-$06)&1.687($-$05)\\
&&5.804($-$05)&1.682($-$04)&4.210($-$04)&9.260($-$04)&1.814($-$03)&3.203($-$03)&2.229($-$03)&1.846($-$03)&1.484($-$03)&1.497($-$03)\\
&&1.295($-$03)&1.049($-$03)&1.023($-$03)&1.131($-$03)&1.321($-$03)&1.583($-$03)&1.869($-$03)&2.172($-$03)&2.517($-$03)&2.842($-$03)\\
&&3.153($-$03)&3.499($-$03)&3.796($-$03)&4.057($-$03)&4.357($-$03)&4.582($-$03)&4.755($-$03)&4.970($-$03)&5.090($-$03)&5.149($-$03)\\
&&5.263($-$03)&5.277($-$03)&5.238($-$03)&5.265($-$03)&5.217($-$03)&5.130($-$03)&5.118($-$03)&5.058($-$03)&4.972($-$03)&\\
&&&&&&&&&&&\\
$^{82}$Kr & 9.903&1.265($-$31)&2.297($-$20)&2.083($-$15)&1.776($-$12)&1.691($-$10)&4.670($-$09)&5.912($-$08)&4.400($-$07)&7.397($-$07)&2.219($-$06)\\
&&5.598($-$06)&5.364($-$06)&7.399($-$06)&1.039($-$05)&1.446($-$05)&2.115($-$05)&3.170($-$05)&4.608($-$05)&6.599($-$05)&9.289($-$05)\\
&&1.249($-$04)&1.637($-$04)&2.105($-$04)&2.595($-$04)&3.132($-$04)&3.732($-$04)&4.293($-$04)&4.867($-$04)&5.477($-$04)&5.995($-$04)\\
&&6.502($-$04)&7.035($-$04)&7.450($-$04)&7.848($-$04)&8.280($-$04)&8.592($-$04)&8.898($-$04)&9.245($-$04)&9.484($-$04)&9.725($-$04)\\
&&1.002($-$03)&1.020($-$03)&1.039($-$03)&1.064($-$03)&1.078($-$03)&1.092($-$03)&1.111($-$03)&1.120($-$03)&1.130($-$03)&\\
&&&&&&&&&&&\\
$^{83}$Kr & 9.774&1.261($-$33)&1.651($-$22)&1.047($-$17)&6.793($-$15)&4.845($-$13)&1.095($-$11)&1.223($-$10)&8.443($-$10)&4.064($-$09)&1.508($-$08)\\
&&4.605($-$08)&1.185($-$07)&2.687($-$07)&5.532($-$07)&1.028($-$06)&1.776($-$06)&2.909($-$06)&4.450($-$06)&6.513($-$06)&9.251($-$06)\\
&&1.254($-$05)&1.654($-$05)&2.149($-$05)&2.704($-$05)&3.349($-$05)&4.124($-$05)&4.965($-$05)&5.924($-$05)&7.063($-$05)&8.280($-$05)\\
&&9.649($-$05)&1.125($-$04)&1.294($-$04)&1.480($-$04)&1.694($-$04)&1.914($-$04)&2.150($-$04)&2.415($-$04)&2.680($-$04)&2.954($-$04)\\
&&3.253($-$04)&3.539($-$04)&3.828($-$04)&4.132($-$04)&4.411($-$04)&4.680($-$04)&4.962($-$04)&5.269($-$04)&5.618($-$04)&\\
&&&&&&&&&&&\\
$^{84}$Kr &10.710&1.384($-$32)&2.153($-$21)&1.127($-$16)&7.568($-$14)&4.205($-$12)&8.905($-$11)&8.679($-$10)&4.847($-$09)&1.964($-$08)&6.408($-$08)\\
&&1.733($-$07)&3.973($-$07)&8.052($-$07)&1.500($-$06)&2.522($-$06)&3.953($-$06)&5.954($-$06)&8.445($-$06)&1.150($-$05)&1.537($-$05)\\
&&1.975($-$05)&2.469($-$05)&3.057($-$05)&3.680($-$05)&4.339($-$05)&5.089($-$05)&5.840($-$05)&6.592($-$05)&7.421($-$05)&8.215($-$05)\\
&&8.969($-$05)&9.788($-$05)&1.054($-$04)&1.122($-$04)&1.197($-$04)&1.263($-$04)&1.320($-$04)&1.383($-$04)&1.438($-$04)&1.482($-$04)\\
&&1.535($-$04)&1.578($-$04)&1.610($-$04)&1.650($-$04)&1.682($-$04)&1.702($-$04)&1.732($-$04)&1.752($-$04)&1.764($-$04)&\\
&&&&&&&&&&&\\
$^{86}$Kr &11.943&3.363($-$34)&5.157($-$23)&3.962($-$18)&2.911($-$15)&2.456($-$13)&6.019($-$12)&6.846($-$11)&4.691($-$10)&2.203($-$09)&7.874($-$09)\\
&&2.307($-$08)&5.698($-$08)&1.234($-$07)&2.422($-$07)&4.331($-$07)&7.186($-$07)&1.129($-$06)&1.677($-$06)&2.379($-$06)&3.268($-$06)\\
&&4.326($-$06)&5.554($-$06)&6.986($-$06)&8.555($-$06)&1.023($-$05)&1.206($-$05)&1.389($-$05)&1.569($-$05)&1.749($-$05)&1.913($-$05)\\
&&2.055($-$05)&2.184($-$05)&2.285($-$05)&2.355($-$05)&2.411($-$05)&2.440($-$05)&2.445($-$05)&2.441($-$05)&2.423($-$05)&2.389($-$05)\\
&&2.364($-$05)&2.328($-$05)&2.294($-$05)&2.262($-$05)&2.235($-$05)&2.203($-$05)&2.187($-$05)&2.169($-$05)&2.154($-$05)&\\
&&&&&&&&&&&\\
$^{85}$Rb & 7.024&2.688($-$34)&9.584($-$23)&1.133($-$17)&1.111($-$14)&1.155($-$12)&3.393($-$11)&4.515($-$10)&3.516($-$09)&1.870($-$08)&7.494($-$08)\\
&&2.418($-$07)&6.590($-$07)&1.572($-$06)&3.389($-$06)&6.780($-$06)&1.286($-$05)&2.344($-$05)&4.128($-$05)&7.017($-$05)&1.148($-$04)\\
&&1.803($-$04)&2.715($-$04)&3.927($-$04)&2.702($-$04)&2.189($-$04)&1.844($-$04)&1.806($-$04)&1.771($-$04)&1.807($-$04)&1.729($-$04)\\
&&1.690($-$04)&1.732($-$04)&1.731($-$04)&1.748($-$04)&1.824($-$04)&1.875($-$04)&1.934($-$04)&2.042($-$04)&2.129($-$04)&2.218($-$04)\\
&&2.354($-$04)&2.469($-$04)&2.582($-$04)&2.739($-$04)&2.881($-$04)&3.017($-$04)&3.203($-$04)&3.378($-$04)&3.548($-$04)&\\
&&&&&&&&&&&\\
$^{84}$Sr & 8.861&6.604($-$34)&1.137($-$21)&2.553($-$16)&3.701($-$13)&5.184($-$11)&1.962($-$09)&3.245($-$08)&3.045($-$07)&1.898($-$06)&8.705($-$06)\\
&&3.149($-$05)&9.429($-$05)&2.416($-$04)&5.423($-$04)&1.085($-$03)&1.959($-$03)&3.235($-$03)&4.943($-$03)&7.067($-$03)&9.556($-$03)\\
&&1.233($-$02)&1.527($-$02)&1.189($-$02)&1.182($-$02)&1.191($-$02)&1.216($-$02)&1.144($-$02)&1.104($-$02)&1.103($-$02)&1.052($-$02)\\
&&1.022($-$02)&1.024($-$02)&1.001($-$02)&9.890($-$03)&1.002($-$02)&9.983($-$03)&1.000($-$02)&1.022($-$02)&1.029($-$02)&1.038($-$02)\\
&&1.064($-$02)&1.077($-$02)&1.088($-$02)&1.114($-$02)&1.127($-$02)&1.137($-$02)&1.159($-$02)&1.168($-$02)&1.173($-$02)&\\
&&&&&&&&&&&\\
$^{86}$Sr & 9.644&1.628($-$34)&1.234($-$22)&2.064($-$17)&2.531($-$14)&3.316($-$12)&1.362($-$10)&2.725($-$09)&3.192($-$08)&2.448($-$07)&1.340($-$06)\\
&&5.609($-$06)&1.892($-$05)&5.354($-$05)&8.139($-$05)&1.086($-$04)&1.855($-$04)&3.071($-$04)&2.902($-$04)&3.346($-$04)&4.233($-$04)\\
&&5.055($-$04)&6.180($-$04)&6.427($-$04)&6.815($-$04)&7.493($-$04)&8.533($-$04)&9.464($-$04)&1.044($-$03)&1.169($-$03)&1.276($-$03)\\
&&1.379($-$03)&1.507($-$03)&1.613($-$03)&1.710($-$03)&1.831($-$03)&1.927($-$03)&2.012($-$03)&2.121($-$03)&2.206($-$03)&2.277($-$03)\\
&&2.374($-$03)&2.445($-$03)&2.499($-$03)&2.576($-$03)&2.629($-$03)&2.663($-$03)&2.716($-$03)&2.741($-$03)&2.749($-$03)&\\
&&&&&&&&&&&\\
$^{87}$Sr & 9.421&6.845($-$36)&4.239($-$24)&6.352($-$19)&6.906($-$16)&7.384($-$14)&2.133($-$12)&2.670($-$11)&1.934($-$10)&5.726($-$10)&1.535($-$09)\\
&&4.371($-$09)&1.188($-$08)&3.114($-$08)&7.838($-$08)&1.773($-$07)&3.691($-$07)&7.264($-$07)&1.302($-$06)&2.186($-$06)&3.555($-$06)\\
&&5.405($-$06)&7.872($-$06)&1.132($-$05)&1.554($-$05)&2.073($-$05)&2.763($-$05)&3.566($-$05)&4.510($-$05)&5.733($-$05)&7.120($-$05)\\
&&8.700($-$05)&1.070($-$04)&1.293($-$04)&1.539($-$04)&1.845($-$04)&2.176($-$04)&2.531($-$04)&2.959($-$04)&3.409($-$04)&3.872($-$04)\\
&&4.411($-$04)&4.953($-$04)&5.478($-$04)&6.070($-$04)&6.635($-$04)&7.139($-$04)&7.684($-$04)&8.171($-$04)&8.558($-$04)&\\
&&&&&&&&&&&\\
$^{88}$Sr &10.614&2.384($-$33)&1.891($-$21)&3.249($-$16)&4.012($-$13)&4.787($-$11)&6.479($-$10)&4.128($-$09)&2.736($-$08)&1.327($-$07)&3.141($-$07)\\
&&9.102($-$07)&2.117($-$06)&3.946($-$06)&7.335($-$06)&1.339($-$05)&2.148($-$05)&3.000($-$05)&3.771($-$05)&4.582($-$05)&5.673($-$05)\\
&&6.702($-$05)&7.774($-$05)&9.188($-$05)&1.057($-$04)&1.193($-$04)&1.362($-$04)&1.520($-$04)&1.666($-$04)&1.840($-$04)&1.996($-$04)\\
&&2.128($-$04)&2.284($-$04)&2.414($-$04)&2.512($-$04)&2.628($-$04)&2.714($-$04)&2.765($-$04)&2.832($-$04)&2.871($-$04)&2.879($-$04)\\
&&2.899($-$04)&2.897($-$04)&2.862($-$04)&2.859($-$04)&2.829($-$04)&2.783($-$04)&2.756($-$04)&2.716($-$04)&2.662($-$04)&\\
&&&&&&&&&&&\\
$^{89}$Y & 7.073&3.543($-$34)&5.833($-$22)&1.384($-$16)&2.067($-$13)&2.858($-$11)&1.032($-$09)&1.602($-$08)&1.402($-$07)&8.143($-$07)&3.477($-$06)\\
&&1.167($-$05)&3.209($-$05)&7.435($-$05)&1.483($-$04)&2.610($-$04)&4.157($-$04)&6.149($-$04)&8.612($-$04)&1.157($-$03)&1.502($-$03)\\
&&1.895($-$03)&2.334($-$03)&2.816($-$03)&3.340($-$03)&3.907($-$03)&4.523($-$03)&5.195($-$03)&5.932($-$03)&6.742($-$03)&7.631($-$03)\\
&&8.555($-$03)&8.207($-$03)&6.150($-$03)&6.037($-$03)&3.035($-$03)&2.456($-$03)&2.086($-$03)&1.747($-$03)&1.428($-$03)&1.203($-$03)\\
&&1.093($-$03)&9.722($-$04)&8.752($-$04)&8.374($-$04)&7.915($-$04)&7.506($-$04)&7.466($-$04)&7.335($-$04)&7.249($-$04)&\\
&&&&&&&&&&&\\
$^{90}$Zr & 8.357&7.172($-$35)&2.579($-$22)&8.810($-$17)&1.655($-$13)&2.697($-$11)&1.105($-$09)&1.897($-$08)&1.804($-$07)&1.123($-$06)&5.102($-$06)\\
&&1.815($-$05)&5.311($-$05)&1.321($-$04)&2.859($-$04)&5.484($-$04)&9.471($-$04)&1.498($-$03)&2.207($-$03)&3.074($-$03)&4.097($-$03)\\
&&5.277($-$03)&6.611($-$03)&8.097($-$03)&9.734($-$03)&1.151($-$02)&1.330($-$02)&1.496($-$02)&1.644($-$02)&1.104($-$02)&1.100($-$02)\\
&&1.138($-$02)&9.708($-$03)&9.784($-$03)&1.029($-$02)&1.092($-$02)&9.418($-$03)&7.980($-$03)&7.460($-$03)&7.638($-$03)&7.922($-$03)\\
&&7.254($-$03)&6.177($-$03)&5.279($-$03)&4.842($-$03)&4.315($-$03)&3.891($-$03)&3.748($-$03)&3.575($-$03)&3.412($-$03)&\\
&&&&&&&&&&&\\
$^{91}$Zr & 8.694&3.065($-$37)&1.007($-$24)&3.097($-$19)&5.461($-$16)&5.643($-$14)&1.184($-$12)&1.612($-$11)&1.485($-$10)&9.081($-$10)&4.444($-$09)\\
&&1.698($-$08)&5.144($-$08)&1.256($-$07)&2.800($-$07)&5.994($-$07)&1.201($-$06)&2.167($-$06)&3.680($-$06)&5.671($-$06)&7.974($-$06)\\
&&1.060($-$05)&1.362($-$05)&1.767($-$05)&2.165($-$05)&2.585($-$05)&3.170($-$05)&3.770($-$05)&4.418($-$05)&5.327($-$05)&6.289($-$05)\\
&&7.341($-$05)&8.801($-$05)&1.037($-$04)&1.210($-$04)&1.444($-$04)&1.697($-$04)&1.970($-$04)&2.333($-$04)&2.719($-$04)&3.125($-$04)\\
&&3.650($-$04)&4.195($-$04)&4.743($-$04)&5.428($-$04)&6.113($-$04)&6.760($-$04)&7.544($-$04)&8.278($-$04)&8.910($-$04)&\\
&&&&&&&&&&&\\
$^{92}$Zr & 9.397&1.865($-$37)&6.475($-$25)&2.110($-$19)&2.339($-$16)&2.830($-$14)&9.452($-$13)&1.517($-$11)&1.465($-$10)&9.193($-$10)&3.949($-$09)\\
&&1.380($-$08)&4.019($-$08)&9.084($-$08)&1.850($-$07)&3.423($-$07)&5.888($-$07)&9.833($-$07)&1.480($-$06)&2.108($-$06)&3.018($-$06)\\
&&4.049($-$06)&5.234($-$06)&6.855($-$06)&8.547($-$06)&1.035($-$05)&1.275($-$05)&1.510($-$05)&1.749($-$05)&2.065($-$05)&2.364($-$05)\\
&&2.659($-$05)&3.055($-$05)&3.427($-$05)&3.792($-$05)&4.294($-$05)&4.770($-$05)&5.244($-$05)&5.904($-$05)&6.541($-$05)&7.175($-$05)\\
&&8.048($-$05)&8.898($-$05)&9.718($-$05)&1.083($-$04)&1.188($-$04)&1.285($-$04)&1.413($-$04)&1.530($-$04)&1.631($-$04)&\\
&&&&&&&&&&&\\
$^{94}$Zr &10.312&4.814($-$39)&1.624($-$26)&5.260($-$21)&9.559($-$18)&1.555($-$15)&6.180($-$14)&1.025($-$12)&9.774($-$12)&5.910($-$11)&2.597($-$10)\\
&&9.334($-$10)&2.684($-$09)&6.604($-$09)&1.498($-$08)&2.975($-$08)&5.405($-$08)&9.530($-$08)&1.534($-$07)&2.330($-$07)&3.522($-$07)\\
&&4.968($-$07)&6.743($-$07)&9.232($-$07)&1.200($-$06)&1.517($-$06)&1.951($-$06)&2.411($-$06)&2.921($-$06)&3.621($-$06)&4.347($-$06)\\
&&5.140($-$06)&6.232($-$06)&7.347($-$06)&8.545($-$06)&1.018($-$05)&1.180($-$05)&1.349($-$05)&1.576($-$05)&1.792($-$05)&2.007($-$05)\\
&&2.291($-$05)&2.551($-$05)&2.793($-$05)&3.115($-$05)&3.391($-$05)&3.634($-$05)&3.965($-$05)&4.392($-$05)&4.887($-$05)&\\
&&&&&&&&&&&\\
$^{96}$Zr &11.491&1.169($-$39)&3.944($-$27)&1.142($-$21)&1.952($-$18)&3.099($-$16)&1.130($-$14)&1.842($-$13)&1.769($-$12)&1.021($-$11)&4.544($-$11)\\
&&1.679($-$10)&4.705($-$10)&1.188($-$09)&2.784($-$09)&5.416($-$09)&1.009($-$08)&1.828($-$08)&2.871($-$08)&4.437($-$08)&6.810($-$08)\\
&&9.273($-$08)&1.259($-$07)&1.716($-$07)&2.106($-$07)&2.598($-$07)&3.243($-$07)&3.689($-$07)&4.244($-$07)&4.972($-$07)&5.366($-$07)\\
&&5.892($-$07)&6.625($-$07)&6.938($-$07)&7.439($-$07)&8.229($-$07)&8.580($-$07)&9.237($-$07)&1.036($-$06)&1.106($-$06)&1.227($-$06)\\
&&1.420($-$06)&1.576($-$06)&1.804($-$06)&2.143($-$06)&2.428($-$06)&2.812($-$06)&3.351($-$06)&3.790($-$06)&4.355($-$06)&\\
&&&&&&&&&&&\\
$^{93}$Nb & 6.043&7.388($-$40)&5.330($-$27)&2.454($-$21)&5.542($-$18)&1.038($-$15)&4.804($-$14)&9.254($-$13)&9.865($-$12)&6.902($-$11)&3.534($-$10)\\
&&1.424($-$09)&4.760($-$09)&1.369($-$08)&3.491($-$08)&8.079($-$08)&1.732($-$07)&3.494($-$07)&6.729($-$07)&1.229($-$06)&8.116($-$07)\\
&&3.162($-$07)&1.671($-$07)&1.754($-$07)&2.579($-$07)&4.229($-$07)&7.122($-$07)&1.191($-$06)&1.894($-$06)&2.598($-$06)&3.297($-$06)\\
&&4.174($-$06)&5.546($-$06)&6.694($-$06)&8.137($-$06)&1.050($-$05)&1.266($-$05)&1.525($-$05)&1.926($-$05)&2.295($-$05)&2.721($-$05)\\
&&3.360($-$05)&3.943($-$05)&4.601($-$05)&5.571($-$05)&6.449($-$05)&7.426($-$05)&8.848($-$05)&1.014($-$04)&1.155($-$04)&\\
&&&&&&&&&&&\\
$^{92}$Mo & 7.456&7.172($-$39)&1.008($-$25)&6.221($-$20)&3.459($-$16)&2.420($-$13)&2.883($-$11)&1.040($-$09)&1.691($-$08)&1.574($-$07)&9.761($-$07)\\
&&4.449($-$06)&1.595($-$05)&4.704($-$05)&1.178($-$04)&2.559($-$04)&4.910($-$04)&8.464($-$04)&1.336($-$03)&1.969($-$03)&2.754($-$03)\\
&&3.698($-$03)&4.806($-$03)&6.080($-$03)&7.518($-$03)&9.116($-$03)&1.087($-$02)&1.277($-$02)&1.483($-$02)&1.705($-$02)&1.945($-$02)\\
&&2.202($-$02)&2.480($-$02)&2.780($-$02)&3.104($-$02)&3.456($-$02)&3.832($-$02)&4.222($-$02)&4.617($-$02)&5.015($-$02)&4.391($-$02)\\
&&4.587($-$02)&4.932($-$02)&4.930($-$02)&5.164($-$02)&4.937($-$02)&4.847($-$02)&4.774($-$02)&4.528($-$02)&4.406($-$02)&\\
&&&&&&&&&&&\\
$^{94}$Mo & 8.490&5.959($-$40)&1.018($-$25)&4.050($-$19)&2.300($-$15)&6.903($-$13)&4.141($-$11)&9.194($-$10)&6.439($-$09)&3.980($-$09)&1.261($-$08)\\
&&4.368($-$08)&1.386($-$07)&3.897($-$07)&9.737($-$07)&1.246($-$06)&1.878($-$06)&3.306($-$06)&5.802($-$06)&8.138($-$06)&1.167($-$05)\\
&&1.747($-$05)&2.695($-$05)&3.765($-$05)&4.978($-$05)&6.030($-$05)&7.251($-$05)&8.668($-$05)&1.050($-$04)&1.318($-$04)&1.529($-$04)\\
&&1.787($-$04)&2.183($-$04)&2.504($-$04)&2.897($-$04)&3.496($-$04)&3.988($-$04)&4.579($-$04)&5.468($-$04)&6.197($-$04)&7.049($-$04)\\
&&8.303($-$04)&9.302($-$04)&1.044($-$03)&1.206($-$03)&1.328($-$03)&1.460($-$03)&1.648($-$03)&1.773($-$03)&1.901($-$03)&\\
&&&&&&&&&&&\\
$^{95}$Mo & 8.632&3.610($-$41)&4.803($-$28)&2.731($-$22)&1.632($-$18)&5.446($-$16)&3.609($-$14)&8.175($-$13)&9.397($-$12)&5.993($-$11)&2.719($-$10)\\
&&1.100($-$09)&3.710($-$09)&1.123($-$08)&3.113($-$08)&7.372($-$08)&1.616($-$07)&3.390($-$07)&6.200($-$07)&1.083($-$06)&1.874($-$06)\\
&&2.903($-$06)&4.386($-$06)&6.706($-$06)&9.337($-$06)&1.285($-$05)&1.810($-$05)&2.350($-$05)&3.039($-$05)&4.046($-$05)&5.013($-$05)\\
&&6.209($-$05)&7.938($-$05)&9.514($-$05)&1.142($-$04)&1.415($-$04)&1.653($-$04)&1.934($-$04)&2.334($-$04)&2.664($-$04)&3.044($-$04)\\
&&3.583($-$04)&4.000($-$04)&4.465($-$04)&5.120($-$04)&5.584($-$04)&6.082($-$04)&6.792($-$04)&7.229($-$04)&7.682($-$04)&\\
&&&&&&&&&&&\\
$^{96}$Mo & 9.298&4.842($-$42)&5.680($-$29)&3.333($-$23)&8.931($-$20)&1.586($-$17)&8.278($-$16)&2.006($-$14)&3.493($-$13)&3.561($-$12)&2.657($-$11)\\
&&1.536($-$10)&6.757($-$10)&2.448($-$09)&7.663($-$09)&1.995($-$08)&4.666($-$08)&1.020($-$07)&1.945($-$07)&3.502($-$07)&6.158($-$07)\\
&&9.677($-$07)&1.475($-$06)&2.257($-$06)&3.131($-$06)&4.289($-$06)&5.989($-$06)&7.680($-$06)&9.830($-$06)&1.295($-$05)&1.584($-$05)\\
&&1.946($-$05)&2.475($-$05)&2.943($-$05)&3.527($-$05)&4.383($-$05)&5.118($-$05)&6.024($-$05)&7.340($-$05)&8.428($-$05)&9.734($-$05)\\
&&1.160($-$04)&1.306($-$04)&1.475($-$04)&1.715($-$04)&1.885($-$04)&2.078($-$04)&2.352($-$04)&2.524($-$04)&2.715($-$04)&\\
&&&&&&&&&&&\\
$^{97}$Mo & 9.226&3.547($-$43)&5.609($-$30)&5.015($-$24)&2.416($-$20)&8.385($-$18)&5.876($-$16)&1.679($-$14)&2.631($-$13)&2.323($-$12)&1.482($-$11)\\
&&7.501($-$11)&2.752($-$10)&8.801($-$10)&2.574($-$09)&6.066($-$09)&1.348($-$08)&2.913($-$08)&5.349($-$08)&9.614($-$08)&1.732($-$07)\\
&&2.735($-$07)&4.308($-$07)&6.907($-$07)&9.909($-$07)&1.431($-$06)&2.121($-$06)&2.850($-$06)&3.875($-$06)&5.420($-$06)&6.945($-$06)\\
&&9.016($-$06)&1.205($-$05)&1.486($-$05)&1.856($-$05)&2.387($-$05)&2.845($-$05)&3.434($-$05)&4.261($-$05)&4.924($-$05)&5.755($-$05)\\
&&6.908($-$05)&7.752($-$05)&8.791($-$05)&1.023($-$04)&1.117($-$04)&1.232($-$04)&1.394($-$04)&1.485($-$04)&1.598($-$04)&\\
&&&&&&&&&&&\\
$^{98}$Mo & 9.794&3.964($-$43)&5.590($-$30)&3.505($-$24)&1.003($-$20)&2.337($-$18)&1.223($-$16)&2.726($-$15)&3.419($-$14)&2.589($-$13)&1.466($-$12)\\
&&6.686($-$12)&2.328($-$11)&7.268($-$11)&2.114($-$10)&5.209($-$10)&1.248($-$09)&2.922($-$09)&5.899($-$09)&1.170($-$08)&2.287($-$08)\\
&&3.900($-$08)&6.627($-$08)&1.128($-$07)&1.708($-$07)&2.616($-$07)&4.065($-$07)&5.712($-$07)&8.178($-$07)&1.195($-$06)&1.595($-$06)\\
&&2.174($-$06)&3.027($-$06)&3.875($-$06)&5.062($-$06)&6.752($-$06)&8.318($-$06)&1.044($-$05)&1.337($-$05)&1.587($-$05)&1.918($-$05)\\
&&2.361($-$05)&2.707($-$05)&3.155($-$05)&3.748($-$05)&4.473($-$05)&5.324($-$05)&6.301($-$05)&7.407($-$05)&8.647($-$05)&\\
&&&&&&&&&&&\\
$^{100}$Mo &11.146&7.415($-$44)&1.294($-$30)&8.463($-$25)&2.464($-$21)&5.789($-$19)&2.950($-$17)&6.406($-$16)&8.111($-$15)&6.566($-$14)&4.383($-$13)\\
&&2.520($-$12)&1.121($-$11)&4.371($-$11)&1.511($-$10)&4.230($-$10)&1.090($-$09)&2.625($-$09)&5.402($-$09)&1.066($-$08)&2.031($-$08)\\
&&3.423($-$08)&5.655($-$08)&9.211($-$08)&1.357($-$07)&1.989($-$07)&2.912($-$07)&3.920($-$07)&5.302($-$07)&7.222($-$07)&9.151($-$07)\\
&&1.171($-$06)&1.515($-$06)&1.836($-$06)&2.252($-$06)&2.797($-$06)&3.270($-$06)&3.868($-$06)&4.635($-$06)&5.248($-$06)&6.013($-$06)\\
&&6.985($-$06)&8.145($-$06)&9.487($-$06)&1.101($-$05)&1.272($-$05)&1.464($-$05)&1.676($-$05)&1.914($-$05)&2.177($-$05)&\\
&&&&&&&&&&&\\
$^{96}$Ru & 7.338&2.610($-$41)&4.040($-$27)&4.371($-$20)&4.883($-$16)&2.250($-$13)&1.819($-$11)&5.041($-$10)&6.842($-$09)&5.615($-$08)&3.182($-$07)\\
&&1.362($-$06)&4.678($-$06)&1.349($-$05)&3.371($-$05)&7.484($-$05)&1.502($-$04)&2.767($-$04)&4.730($-$04)&7.588($-$04)&1.153($-$03)\\
&&1.674($-$03)&2.342($-$03)&8.423($-$04)&6.295($-$04)&7.236($-$04)&9.218($-$04)&1.209($-$03)&1.158($-$03)&1.020($-$03)&1.172($-$03)\\
&&1.162($-$03)&1.368($-$03)&1.726($-$03)&2.229($-$03)&2.895($-$03)&3.751($-$03)&4.833($-$03)&6.178($-$03)&7.826($-$03)&9.248($-$03)\\
&&1.031($-$02)&1.065($-$02)&1.126($-$02)&1.244($-$02)&1.261($-$02)&1.327($-$02)&1.463($-$02)&1.508($-$02)&1.596($-$02)&\\
&&&&&&&&&&&\\
$^{98}$Ru & 8.292&4.939($-$42)&3.495($-$28)&5.138($-$22)&7.272($-$18)&6.865($-$15)&8.981($-$13)&3.418($-$11)&5.794($-$10)&5.615($-$09)&3.631($-$08)\\
&&1.733($-$07)&6.551($-$07)&5.984($-$07)&4.430($-$07)&3.533($-$07)&6.309($-$07)&8.646($-$07)&1.227($-$06)&1.838($-$06)&2.902($-$06)\\
&&4.692($-$06)&7.341($-$06)&1.161($-$05)&1.768($-$05)&2.677($-$05)&4.042($-$05)&5.643($-$05)&7.873($-$05)&1.108($-$04)&1.439($-$04)\\
&&1.881($-$04)&2.503($-$04)&3.069($-$04)&3.812($-$04)&4.853($-$04)&5.696($-$04)&6.806($-$04)&8.372($-$04)&9.515($-$04)&1.103($-$03)\\
&&1.318($-$03)&1.459($-$03)&1.647($-$03)&1.914($-$03)&2.068($-$03)&2.274($-$03)&2.572($-$03)&2.711($-$03)&2.904($-$03)&\\
&&&&&&&&&&&\\
$^{99}$Ru & 8.478&1.832($-$43)&1.803($-$29)&2.450($-$23)&1.389($-$19)&5.527($-$17)&3.765($-$15)&9.243($-$14)&1.221($-$12)&8.399($-$12)&4.681($-$11)\\
&&2.120($-$10)&8.376($-$10)&2.909($-$09)&9.017($-$09)&2.399($-$08)&5.912($-$08)&1.369($-$07)&2.796($-$07)&5.482($-$07)&1.044($-$06)\\
&&1.773($-$06)&2.964($-$06)&4.926($-$06)&7.362($-$06)&1.102($-$05)&1.664($-$05)&2.277($-$05)&3.154($-$05)&4.446($-$05)&5.721($-$05)\\
&&7.498($-$05)&1.004($-$04)&1.237($-$04)&1.555($-$04)&2.002($-$04)&2.384($-$04)&2.898($-$04)&3.607($-$04)&4.174($-$04)&4.924($-$04)\\
&&5.943($-$04)&6.692($-$04)&7.670($-$04)&8.981($-$04)&9.846($-$04)&1.097($-$03)&1.247($-$03)&1.331($-$03)&1.442($-$03)&\\
&&&&&&&&&&&\\
$^{100}$Ru & 9.184&1.771($-$42)&1.312($-$28)&1.752($-$22)&1.032($-$19)&1.662($-$17)&1.412($-$15)&4.467($-$14)&7.075($-$13)&7.050($-$12)&4.885($-$11)\\
&&2.495($-$10)&1.055($-$09)&3.614($-$09)&1.107($-$08)&2.995($-$08)&7.441($-$08)&1.722($-$07)&3.505($-$07)&6.808($-$07)&1.277($-$06)\\
&&2.128($-$06)&3.477($-$06)&5.618($-$06)&8.159($-$06)&1.184($-$05)&1.724($-$05)&2.277($-$05)&3.038($-$05)&4.108($-$05)&5.081($-$05)\\
&&6.388($-$05)&8.182($-$05)&9.656($-$05)&1.161($-$04)&1.426($-$04)&1.622($-$04)&1.882($-$04)&2.229($-$04)&2.459($-$04)&2.763($-$04)\\
&&3.169($-$04)&3.401($-$04)&3.715($-$04)&4.140($-$04)&4.337($-$04)&4.628($-$04)&5.036($-$04)&5.178($-$04)&5.422($-$04)&\\
&&&&&&&&&&&\\
$^{101}$Ru & 9.222&7.105($-$44)&5.251($-$30)&6.720($-$24)&2.867($-$20)&8.567($-$18)&5.452($-$16)&1.426($-$14)&2.113($-$13)&1.944($-$12)&1.345($-$11)\\
&&7.465($-$11)&3.142($-$10)&1.148($-$09)&3.740($-$09)&9.965($-$09)&2.468($-$08)&5.770($-$08)&1.150($-$07)&2.219($-$07)&4.179($-$07)\\
&&6.929($-$07)&1.137($-$06)&1.856($-$06)&2.726($-$06)&4.012($-$06)&5.934($-$06)&8.016($-$06)&1.092($-$05)&1.503($-$05)&1.911($-$05)\\
&&2.456($-$05)&3.201($-$05)&3.879($-$05)&4.760($-$05)&5.926($-$05)&6.901($-$05)&8.137($-$05)&9.733($-$05)&1.094($-$04)&1.245($-$04)\\
&&1.438($-$04)&1.568($-$04)&1.730($-$04)&1.938($-$04)&2.060($-$04)&2.218($-$04)&2.427($-$04)&2.529($-$04)&2.672($-$04)&\\
&&&&&&&&&&&\\
$^{102}$Ru &10.051&5.734($-$45)&2.048($-$30)&5.858($-$24)&3.608($-$20)&1.320($-$17)&9.694($-$16)&2.751($-$14)&4.189($-$13)&3.865($-$12)&2.584($-$11)\\
&&1.351($-$10)&5.349($-$10)&1.820($-$09)&5.506($-$09)&1.370($-$08)&3.176($-$08)&6.985($-$08)&1.328($-$07)&2.450($-$07)&4.425($-$07)\\
&&7.095($-$07)&1.127($-$06)&1.782($-$06)&2.545($-$06)&3.638($-$06)&5.217($-$06)&6.845($-$06)&9.032($-$06)&1.201($-$05)&1.473($-$05)\\
&&1.822($-$05)&2.274($-$05)&2.640($-$05)&3.094($-$05)&3.668($-$05)&4.070($-$05)&4.567($-$05)&5.193($-$05)&5.565($-$05)&6.040($-$05)\\
&&6.659($-$05)&6.959($-$05)&7.379($-$05)&7.962($-$05)&8.673($-$05)&9.488($-$05)&1.040($-$04)&1.142($-$04)&1.256($-$04)&\\
&&&&&&&&&&&\\
$^{104}$Ru &10.781&9.396($-$44)&7.236($-$30)&9.532($-$24)&4.271($-$20)&1.390($-$17)&9.574($-$16)&2.599($-$14)&3.752($-$13)&3.156($-$12)&1.919($-$11)\\
&&9.178($-$11)&3.310($-$10)&1.041($-$09)&2.945($-$09)&6.969($-$09)&1.544($-$08)&3.243($-$08)&5.961($-$08)&1.057($-$07)&1.819($-$07)\\
&&2.811($-$07)&4.257($-$07)&6.347($-$07)&8.655($-$07)&1.170($-$06)&1.575($-$06)&1.969($-$06)&2.462($-$06)&3.091($-$06)&3.647($-$06)\\
&&4.330($-$06)&5.185($-$06)&5.882($-$06)&6.730($-$06)&7.782($-$06)&8.572($-$06)&9.533($-$06)&1.073($-$05)&1.155($-$05)&1.256($-$05)\\
&&1.385($-$05)&1.536($-$05)&1.711($-$05)&1.909($-$05)&2.130($-$05)&2.377($-$05)&2.655($-$05)&2.966($-$05)&3.315($-$05)&\\
&&&&&&&&&&&\\
$^{103}$Rh & 6.213&3.074($-$41)&4.147($-$27)&6.631($-$21)&3.023($-$17)&8.848($-$15)&5.533($-$13)&1.313($-$11)&1.620($-$10)&1.254($-$09)&6.867($-$09)\\
&&2.890($-$08)&9.901($-$08)&2.880($-$07)&7.340($-$07)&1.677($-$06)&3.500($-$06)&6.763($-$06)&1.224($-$05)&2.091($-$05)&3.403($-$05)\\
&&3.008($-$05)&8.276($-$06)&7.131($-$06)&8.011($-$06)&9.958($-$06)&1.291($-$05)&1.465($-$05)&1.745($-$05)&2.147($-$05)&2.333($-$05)\\
&&2.650($-$05)&3.116($-$05)&3.314($-$05)&3.667($-$05)&4.200($-$05)&4.410($-$05)&4.800($-$05)&5.401($-$05)&5.631($-$05)&6.070($-$05)\\
&&6.754($-$05)&7.023($-$05)&7.535($-$05)&8.336($-$05)&8.679($-$05)&9.324($-$05)&1.030($-$04)&1.077($-$04)&1.163($-$04)&\\
&&&&&&&&&&&\\
$^{102}$Pd & 7.807&2.455($-$41)&6.923($-$27)&1.548($-$20)&8.662($-$17)&2.927($-$14)&2.042($-$12)&5.295($-$11)&7.046($-$10)&5.849($-$09)&3.433($-$08)\\
&&1.550($-$07)&5.710($-$07)&1.787($-$06)&4.892($-$06)&1.198($-$05)&2.669($-$05)&5.478($-$05)&1.048($-$04)&6.810($-$05)&2.526($-$05)\\
&&3.058($-$05)&4.429($-$05)&6.701($-$05)&1.017($-$04)&1.523($-$04)&2.237($-$04)&3.217($-$04)&4.534($-$04)&6.277($-$04)&8.556($-$04)\\
&&1.151($-$03)&1.530($-$03)&2.017($-$03)&2.486($-$03)&2.821($-$03)&2.906($-$03)&3.104($-$03)&3.456($-$03)&3.459($-$03)&3.670($-$03)\\
&&4.078($-$03)&4.184($-$03)&4.476($-$03)&4.964($-$03)&5.133($-$03)&5.476($-$03)&6.012($-$03)&6.194($-$03)&6.536($-$03)&\\
&&&&&&&&&&&\\
$^{104}$Pd & 8.658&6.061($-$42)&1.765($-$27)&4.022($-$21)&2.286($-$17)&7.840($-$15)&5.545($-$13)&1.456($-$11)&1.962($-$10)&1.216($-$09)&1.456($-$09)\\
&&2.815($-$09)&7.512($-$09)&1.348($-$08)&2.488($-$08)&4.825($-$08)&9.574($-$08)&1.889($-$07)&3.684($-$07)&7.018($-$07)&1.299($-$06)\\
&&2.249($-$06)&3.792($-$06)&6.264($-$06)&9.614($-$06)&1.453($-$05)&2.175($-$05)&3.004($-$05)&4.135($-$05)&5.700($-$05)&7.257($-$05)\\
&&9.304($-$05)&1.205($-$04)&1.450($-$04)&1.767($-$04)&2.186($-$04)&2.526($-$04)&2.965($-$04)&3.538($-$04)&3.962($-$04)&4.506($-$04)\\
&&5.212($-$04)&5.679($-$04)&6.282($-$04)&7.059($-$04)&7.506($-$04)&8.097($-$04)&8.873($-$04)&9.238($-$04)&9.759($-$04)&\\
&&&&&&&&&&&\\
$^{105}$Pd & 8.753&2.545($-$45)&6.954($-$31)&1.687($-$24)&1.146($-$20)&4.648($-$18)&4.081($-$16)&1.379($-$14)&2.426($-$13)&2.548($-$12)&1.895($-$11)\\
&&1.085($-$10)&4.757($-$10)&1.770($-$09)&5.777($-$09)&1.578($-$08)&3.952($-$08)&9.245($-$08)&1.887($-$07)&3.688($-$07)&6.973($-$07)\\
&&1.177($-$06)&1.951($-$06)&3.196($-$06)&4.738($-$06)&7.010($-$06)&1.038($-$05)&1.414($-$05)&1.938($-$05)&2.676($-$05)&3.434($-$05)\\
&&4.449($-$05)&5.827($-$05)&7.144($-$05)&8.854($-$05)&1.110($-$04)&1.311($-$04)&1.565($-$04)&1.889($-$04)&2.157($-$04)&2.488($-$04)\\
&&2.903($-$04)&3.217($-$04)&3.600($-$04)&4.074($-$04)&4.397($-$04)&4.792($-$04)&5.285($-$04)&5.863($-$04)&6.513($-$04)&\\
&&&&&&&&&&&\\
$^{106}$Pd & 9.346&3.377($-$44)&5.215($-$30)&8.222($-$24)&1.564($-$20)&3.319($-$18)&2.747($-$16)&1.043($-$14)&2.069($-$13)&2.321($-$12)&1.788($-$11)\\
&&1.033($-$10)&4.434($-$10)&1.611($-$09)&5.138($-$09)&1.352($-$08)&3.299($-$08)&7.580($-$08)&1.501($-$07)&2.881($-$07)&5.389($-$07)\\
&&8.865($-$07)&1.446($-$06)&2.343($-$06)&3.413($-$06)&4.984($-$06)&7.300($-$06)&9.760($-$06)&1.315($-$05)&1.786($-$05)&2.240($-$05)\\
&&2.838($-$05)&3.631($-$05)&4.327($-$05)&5.214($-$05)&6.351($-$05)&7.252($-$05)&8.370($-$05)&9.768($-$05)&1.074($-$04)&1.194($-$04)\\
&&1.342($-$04)&1.429($-$04)&1.538($-$04)&1.676($-$04)&1.739($-$04)&1.827($-$04)&1.947($-$04)&1.988($-$04)&2.058($-$04)&\\
&&&&&&&&&&&\\
$^{108}$Pd & 9.949&3.053($-$46)&8.788($-$32)&2.109($-$25)&1.334($-$21)&5.288($-$19)&4.185($-$17)&1.289($-$15)&2.180($-$14)&2.322($-$13)&1.901($-$12)\\
&&1.266($-$11)&6.464($-$11)&2.825($-$10)&1.076($-$09)&3.308($-$09)&9.257($-$09)&2.389($-$08)&5.222($-$08)&1.086($-$07)&2.165($-$07)\\
&&3.805($-$07)&6.522($-$07)&1.093($-$06)&1.651($-$06)&2.464($-$06)&3.632($-$06)&4.902($-$06)&6.574($-$06)&8.761($-$06)&1.082($-$05)\\
&&1.334($-$05)&1.643($-$05)&1.894($-$05)&2.189($-$05)&2.537($-$05)&2.776($-$05)&3.053($-$05)&3.378($-$05)&3.553($-$05)&3.765($-$05)\\
&&4.024($-$05)&4.115($-$05)&4.255($-$05)&4.452($-$05)&4.698($-$05)&4.987($-$05)&5.321($-$05)&5.703($-$05)&6.141($-$05)&\\
&&&&&&&&&&&\\
$^{110}$Pd &10.627&1.053($-$46)&3.674($-$32)&9.419($-$26)&6.137($-$22)&2.457($-$19)&1.929($-$17)&6.146($-$16)&1.140($-$14)&1.342($-$13)&1.182($-$12)\\
&&8.056($-$12)&4.017($-$11)&1.679($-$10)&6.037($-$10)&1.763($-$09)&4.673($-$09)&1.139($-$08)&2.391($-$08)&4.752($-$08)&8.984($-$08)\\
&&1.515($-$07)&2.471($-$07)&3.909($-$07)&5.640($-$07)&7.991($-$07)&1.113($-$06)&1.438($-$06)&1.843($-$06)&2.346($-$06)&2.806($-$06)\\
&&3.352($-$06)&3.996($-$06)&4.516($-$06)&5.113($-$06)&5.795($-$06)&6.264($-$06)&6.800($-$06)&7.414($-$06)&7.760($-$06)&8.187($-$06)\\
&&8.710($-$06)&9.324($-$06)&1.003($-$05)&1.083($-$05)&1.173($-$05)&1.276($-$05)&1.395($-$05)&1.530($-$05)&1.686($-$05)&\\
&&&&&&&&&&&\\
$^{107}$Ag & 5.790&3.870($-$43)&2.331($-$28)&7.231($-$22)&4.894($-$18)&1.876($-$15)&1.431($-$13)&3.963($-$12)&5.534($-$11)&4.746($-$10)&2.833($-$09)\\
&&1.283($-$08)&4.678($-$08)&1.436($-$07)&3.832($-$07)&9.117($-$07)&1.971($-$06)&3.930($-$06)&7.314($-$06)&1.282($-$05)&2.134($-$05)\\
&&3.396($-$05)&5.191($-$05)&7.661($-$05)&1.096($-$04)&1.351($-$04)&1.155($-$04)&9.730($-$05)&8.145($-$05)&8.274($-$05)&8.299($-$05)\\
&&8.803($-$05)&9.768($-$05)&9.482($-$05)&9.969($-$05)&1.102($-$04)&1.108($-$04)&1.178($-$04)&1.303($-$04)&1.332($-$04)&1.422($-$04)\\
&&1.572($-$04)&1.623($-$04)&1.737($-$04)&1.918($-$04)&1.993($-$04)&2.139($-$04)&2.362($-$04)&2.474($-$04)&2.662($-$04)&\\
&&&&&&&&&&&\\
$^{109}$Ag & 6.487&1.247($-$43)&7.507($-$29)&2.350($-$22)&1.607($-$18)&6.223($-$16)&4.797($-$14)&1.342($-$12)&1.894($-$11)&1.641($-$10)&9.903($-$10)\\
&&4.538($-$09)&1.678($-$08)&5.227($-$08)&1.418($-$07)&3.432($-$07)&7.554($-$07)&1.534($-$06)&2.907($-$06)&2.402($-$06)&2.110($-$06)\\
&&2.358($-$06)&2.879($-$06)&3.690($-$06)&3.876($-$06)&4.557($-$06)&5.657($-$06)&6.208($-$06)&7.249($-$06)&8.783($-$06)&9.632($-$06)\\
&&1.102($-$05)&1.299($-$05)&1.407($-$05)&1.576($-$05)&1.812($-$05)&1.934($-$05)&2.127($-$05)&2.398($-$05)&2.534($-$05)&2.752($-$05)\\
&&3.063($-$05)&3.223($-$05)&3.485($-$05)&3.864($-$05)&4.080($-$05)&4.424($-$05)&4.918($-$05)&5.241($-$05)&5.715($-$05)&\\
&&&&&&&&&&&\\
$^{106}$Cd & 7.354&2.288($-$43)&2.906($-$28)&1.274($-$21)&1.071($-$17)&4.797($-$15)&4.133($-$13)&1.265($-$11)&1.925($-$10)&1.782($-$09)&1.142($-$08)\\
&&5.535($-$08)&2.158($-$07)&7.072($-$07)&2.012($-$06)&5.095($-$06)&1.170($-$05)&2.471($-$05)&4.857($-$05)&8.971($-$05)&1.569($-$04)\\
&&2.614($-$04)&4.175($-$04)&6.419($-$04)&5.969($-$04)&4.334($-$04)&3.048($-$04)&3.447($-$04)&4.397($-$04)&5.085($-$04)&5.928($-$04)\\
&&7.296($-$04)&9.231($-$04)&1.103($-$03)&1.351($-$03)&1.682($-$03)&1.951($-$03)&2.316($-$03)&2.805($-$03)&3.177($-$03)&3.687($-$03)\\
&&4.371($-$03)&4.867($-$03)&5.547($-$03)&6.454($-$03)&7.076($-$03)&7.924($-$03)&9.041($-$03)&9.747($-$03)&1.070($-$02)&\\
&&&&&&&&&&&\\
$^{108}$Cd & 8.137&7.842($-$44)&1.022($-$28)&4.526($-$22)&3.823($-$18)&1.717($-$15)&1.482($-$13)&4.546($-$12)&6.930($-$11)&6.431($-$10)&4.136($-$09)\\
&&2.012($-$08)&7.872($-$08)&2.589($-$07)&7.388($-$07)&1.303($-$06)&1.721($-$06)&2.708($-$06)&1.972($-$06)&2.325($-$06)&3.231($-$06)\\
&&4.373($-$06)&5.882($-$06)&8.355($-$06)&1.144($-$05)&1.635($-$05)&2.379($-$05)&3.298($-$05)&4.593($-$05)&6.407($-$05)&8.345($-$05)\\
&&1.094($-$04)&1.444($-$04)&1.782($-$04)&2.228($-$04)&2.823($-$04)&3.348($-$04)&4.044($-$04)&4.964($-$04)&5.726($-$04)&6.731($-$04)\\
&&8.047($-$04)&9.066($-$04)&1.040($-$03)&1.211($-$03)&1.332($-$03)&1.489($-$03)&1.686($-$03)&1.809($-$03)&1.968($-$03)&\\
&&&&&&&&&&&\\
$^{110}$Cd & 8.919&2.615($-$44)&3.432($-$29)&1.527($-$22)&1.295($-$18)&5.838($-$16)&5.060($-$14)&1.067($-$12)&3.728($-$12)&2.394($-$11)&1.035($-$10)\\
&&4.082($-$10)&1.407($-$09)&3.971($-$09)&1.040($-$08)&2.457($-$08)&5.434($-$08)&1.134($-$07)&2.223($-$07)&4.203($-$07)&7.691($-$07)\\
&&1.255($-$06)&2.020($-$06)&3.209($-$06)&4.582($-$06)&6.564($-$06)&9.424($-$06)&1.235($-$05)&1.641($-$05)&2.201($-$05)&2.727($-$05)\\
&&3.437($-$05)&4.393($-$05)&5.233($-$05)&6.348($-$05)&7.815($-$05)&9.030($-$05)&1.062($-$04)&1.266($-$04)&1.424($-$04)&1.627($-$04)\\
&&1.884($-$04)&2.066($-$04)&2.298($-$04)&2.586($-$04)&2.769($-$04)&3.004($-$04)&3.297($-$04)&3.457($-$04)&3.674($-$04)&\\
&&&&&&&&&&&\\
$^{111}$Cd & 9.086&9.217($-$47)&1.402($-$31)&6.550($-$25)&5.914($-$21)&2.914($-$18)&2.715($-$16)&9.198($-$15)&1.593($-$13)&1.627($-$12)&1.190($-$11)\\
&&6.757($-$11)&2.923($-$10)&1.083($-$09)&3.531($-$09)&9.539($-$09)&2.379($-$08)&5.543($-$08)&1.118($-$07)&2.170($-$07)&4.075($-$07)\\
&&6.842($-$07)&1.132($-$06)&1.847($-$06)&2.754($-$06)&4.094($-$06)&6.064($-$06)&8.326($-$06)&1.147($-$05)&1.583($-$05)&2.045($-$05)\\
&&2.657($-$05)&3.467($-$05)&4.264($-$05)&5.281($-$05)&6.570($-$05)&7.745($-$05)&9.190($-$05)&1.096($-$04)&1.243($-$04)&1.420($-$04)\\
&&1.630($-$04)&1.788($-$04)&1.976($-$04)&2.198($-$04)&2.347($-$04)&2.527($-$04)&2.741($-$04)&2.987($-$04)&3.259($-$04)&\\
&&&&&&&&&&&\\
$^{112}$Cd & 9.653&7.738($-$46)&7.188($-$31)&2.804($-$24)&1.831($-$20)&7.050($-$18)&5.748($-$16)&1.759($-$14)&2.763($-$13)&2.518($-$12)&1.639($-$11)\\
&&8.279($-$11)&3.165($-$10)&1.055($-$09)&3.149($-$09)&7.809($-$09)&1.829($-$08)&4.071($-$08)&7.847($-$08)&1.479($-$07)&2.719($-$07)\\
&&4.459($-$07)&7.259($-$07)&1.169($-$06)&1.709($-$06)&2.501($-$06)&3.647($-$06)&4.897($-$06)&6.606($-$06)&8.917($-$06)&1.120($-$05)\\
&&1.416($-$05)&1.796($-$05)&2.134($-$05)&2.556($-$05)&3.072($-$05)&3.483($-$05)&3.979($-$05)&4.566($-$05)&4.971($-$05)&5.457($-$05)\\
&&6.028($-$05)&6.355($-$05)&6.769($-$05)&7.275($-$05)&7.511($-$05)&7.857($-$05)&8.316($-$05)&8.502($-$05)&8.821($-$05)&\\
&&&&&&&&&&&\\
$^{113}$Cd & 9.714&1.221($-$47)&2.350($-$32)&1.835($-$25)&2.305($-$21)&1.371($-$18)&1.367($-$16)&4.760($-$15)&8.220($-$14)&7.961($-$13)&5.468($-$12)\\
&&2.901($-$11)&1.154($-$10)&3.972($-$10)&1.215($-$09)&3.109($-$09)&7.423($-$09)&1.669($-$08)&3.305($-$08)&6.326($-$08)&1.173($-$07)\\
&&1.974($-$07)&3.268($-$07)&5.322($-$07)&8.004($-$07)&1.196($-$06)&1.772($-$06)&2.454($-$06)&3.392($-$06)&4.670($-$06)&6.056($-$06)\\
&&7.856($-$06)&1.018($-$05)&1.249($-$05)&1.535($-$05)&1.887($-$05)&2.208($-$05)&2.592($-$05)&3.048($-$05)&3.430($-$05)&3.877($-$05)\\
&&4.398($-$05)&4.796($-$05)&5.263($-$05)&5.806($-$05)&6.183($-$05)&6.632($-$05)&7.162($-$05)&7.490($-$05)&7.900($-$05)&\\
&&&&&&&&&&&\\
$^{114}$Cd &10.277&7.758($-$47)&1.055($-$31)&4.627($-$25)&3.992($-$21)&1.873($-$18)&1.583($-$16)&4.918($-$15)&7.885($-$14)&7.311($-$13)&4.990($-$12)\\
&&2.702($-$11)&1.106($-$10)&3.971($-$10)&1.271($-$09)&3.369($-$09)&8.329($-$09)&1.928($-$08)&3.879($-$08)&7.520($-$08)&1.403($-$07)\\
&&2.348($-$07)&3.852($-$07)&6.183($-$07)&9.074($-$07)&1.319($-$06)&1.893($-$06)&2.516($-$06)&3.329($-$06)&4.370($-$06)&5.361($-$06)\\
&&6.564($-$06)&7.993($-$06)&9.162($-$06)&1.050($-$05)&1.200($-$05)&1.300($-$05)&1.412($-$05)&1.536($-$05)&1.596($-$05)&1.672($-$05)\\
&&1.762($-$05)&1.790($-$05)&1.841($-$05)&1.916($-$05)&1.934($-$05)&1.983($-$05)&2.060($-$05)&2.085($-$05)&2.144($-$05)&\\
&&&&&&&&&&&\\
$^{116}$Cd &11.021&2.274($-$47)&2.997($-$32)&1.254($-$25)&1.046($-$21)&4.761($-$19)&3.905($-$17)&1.184($-$15)&1.834($-$14)&1.632($-$13)&1.058($-$12)\\
&&5.385($-$12)&2.113($-$11)&7.297($-$11)&2.249($-$10)&5.879($-$10)&1.438($-$09)&3.288($-$09)&6.651($-$09)&1.294($-$08)&2.409($-$08)\\
&&4.071($-$08)&6.717($-$08)&1.076($-$07)&1.590($-$07)&2.316($-$07)&3.303($-$07)&4.397($-$07)&5.804($-$07)&7.544($-$07)&9.234($-$07)\\
&&1.125($-$06)&1.356($-$06)&1.552($-$06)&1.774($-$06)&2.017($-$06)&2.192($-$06)&2.393($-$06)&2.610($-$06)&2.744($-$06)&2.912($-$06)\\
&&3.103($-$06)&3.210($-$06)&3.363($-$06)&3.550($-$06)&3.656($-$06)&3.818($-$06)&4.024($-$06)&4.146($-$06)&4.334($-$06)&\\
&&&&&&&&&&&\\
$^{113}$In & 6.074&6.585($-$48)&1.998($-$32)&1.354($-$25)&1.530($-$21)&8.626($-$19)&9.017($-$17)&3.272($-$15)&5.804($-$14)&6.183($-$13)&4.512($-$12)\\
&&2.465($-$11)&1.075($-$10)&3.931($-$10)&1.250($-$09)&3.562($-$09)&9.286($-$09)&2.247($-$08)&5.101($-$08)&1.093($-$07)&2.223($-$07)\\
&&4.309($-$07)&7.995($-$07)&1.426($-$06)&1.872($-$06)&2.082($-$06)&2.738($-$06)&3.244($-$06)&3.771($-$06)&4.758($-$06)&5.337($-$06)\\
&&6.498($-$06)&8.290($-$06)&9.258($-$06)&1.105($-$05)&1.374($-$05)&1.542($-$05)&1.818($-$05)&2.215($-$05)&2.478($-$05)&2.881($-$05)\\
&&3.445($-$05)&3.824($-$05)&4.384($-$05)&5.148($-$05)&5.661($-$05)&6.401($-$05)&7.394($-$05)&8.054($-$05)&8.991($-$05)&\\
&&&&&&&&&&&\\
$^{115}$In & 6.804&3.689($-$48)&1.119($-$32)&7.666($-$26)&8.762($-$22)&4.999($-$19)&5.286($-$17)&1.939($-$15)&3.476($-$14)&3.739($-$13)&2.754($-$12)\\
&&1.520($-$11)&6.716($-$11)&2.497($-$10)&8.108($-$10)&2.365($-$09)&6.309($-$09)&1.131($-$08)&1.885($-$08)&2.782($-$08)&3.845($-$08)\\
&&4.875($-$08)&7.010($-$08)&1.069($-$07)&1.359($-$07)&1.896($-$07)&2.766($-$07)&3.560($-$07)&4.840($-$07)&6.790($-$07)&8.616($-$07)\\
&&1.137($-$06)&1.538($-$06)&1.911($-$06)&2.447($-$06)&3.198($-$06)&3.876($-$06)&4.815($-$06)&6.083($-$06)&7.181($-$06)&8.652($-$06)\\
&&1.057($-$05)&1.215($-$05)&1.420($-$05)&1.681($-$05)&1.880($-$05)&2.135($-$05)&2.452($-$05)&2.673($-$05)&2.956($-$05)&\\
&&&&&&&&&&&\\
$^{112}$Sn & 7.559&9.922($-$48)&6.312($-$32)&6.022($-$25)&8.425($-$21)&5.544($-$18)&6.541($-$16)&2.623($-$14)&5.072($-$13)&5.831($-$12)&4.571($-$11)\\
&&2.695($-$10)&1.287($-$09)&5.256($-$09)&1.900($-$08)&6.188($-$08)&1.833($-$07)&4.966($-$07)&1.237($-$06)&2.851($-$06)&6.125($-$06)\\
&&1.236($-$05)&2.357($-$05)&2.967($-$05)&1.739($-$05)&1.985($-$05)&2.679($-$05)&3.205($-$05)&4.364($-$05)&5.995($-$05)&7.400($-$05)\\
&&9.943($-$05)&1.364($-$04)&1.915($-$04)&2.622($-$04)&3.537($-$04)&4.735($-$04)&6.382($-$04)&8.652($-$04)&1.087($-$03)&1.382($-$03)\\
&&1.775($-$03)&2.112($-$03)&2.553($-$03)&3.127($-$03)&3.562($-$03)&4.127($-$03)&4.851($-$03)&5.328($-$03)&5.946($-$03)&\\
&&&&&&&&&&&\\
$^{114}$Sn & 8.481&4.429($-$48)&2.926($-$32)&2.849($-$25)&4.047($-$21)&2.694($-$18)&3.208($-$16)&1.296($-$14)&2.532($-$13)&2.986($-$12)&2.478($-$11)\\
&&1.601($-$10)&8.529($-$10)&1.088($-$09)&2.739($-$09)&7.115($-$09)&1.221($-$08)&2.554($-$08)&5.863($-$08)&1.311($-$07)&2.218($-$07)\\
&&3.990($-$07)&7.362($-$07)&1.351($-$06)&2.290($-$06)&3.837($-$06)&6.352($-$06)&9.607($-$06)&1.449($-$05)&2.181($-$05)&3.001($-$05)\\
&&4.168($-$05)&5.832($-$05)&7.508($-$05)&9.829($-$05)&1.304($-$04)&1.603($-$04)&2.009($-$04)&2.556($-$04)&3.030($-$04)&3.658($-$04)\\
&&4.480($-$04)&5.135($-$04)&5.980($-$04)&7.050($-$04)&7.812($-$04)&8.774($-$04)&9.961($-$04)&1.068($-$03)&1.159($-$03)&\\
&&&&&&&&&&&\\
$^{115}$Sn & 8.752&3.803($-$48)&1.837($-$32)&1.629($-$25)&2.276($-$21)&1.541($-$18)&1.682($-$16)&6.169($-$15)&1.021($-$13)&1.008($-$12)&6.862($-$12)\\
&&3.845($-$11)&1.746($-$10)&6.227($-$10)&1.990($-$09)&5.678($-$09)&1.500($-$08)&3.711($-$08)&8.046($-$08)&1.674($-$07)&3.369($-$07)\\
&&6.013($-$07)&1.057($-$06)&1.837($-$06)&2.869($-$06)&4.486($-$06)&7.032($-$06)&1.006($-$05)&1.453($-$05)&2.117($-$05)&2.846($-$05)\\
&&3.872($-$05)&5.328($-$05)&6.819($-$05)&8.837($-$05)&1.158($-$04)&1.421($-$04)&1.762($-$04)&2.208($-$04)&2.601($-$04)&3.093($-$04)\\
&&3.713($-$04)&4.204($-$04)&4.800($-$04)&5.527($-$04)&6.030($-$04)&6.631($-$04)&7.358($-$04)&7.769($-$04)&8.276($-$04)&\\
&&&&&&&&&&&\\
$^{116}$Sn & 9.276&2.578($-$48)&1.265($-$32)&3.464($-$26)&3.524($-$22)&1.941($-$19)&1.306($-$17)&4.351($-$16)&8.065($-$15)&9.123($-$14)&7.756($-$13)\\
&&5.059($-$12)&2.616($-$11)&1.170($-$10)&4.025($-$10)&1.218($-$09)&3.347($-$09)&8.511($-$09)&2.008($-$08)&4.496($-$08)&9.604($-$08)\\
&&1.806($-$07)&3.309($-$07)&5.936($-$07)&9.526($-$07)&1.521($-$06)&2.417($-$06)&3.490($-$06)&5.071($-$06)&7.407($-$06)&9.946($-$06)\\
&&1.351($-$05)&1.853($-$05)&2.357($-$05)&3.037($-$05)&3.952($-$05)&4.801($-$05)&5.902($-$05)&7.324($-$05)&8.529($-$05)&1.004($-$04)\\
&&1.191($-$04)&1.333($-$04)&1.506($-$04)&1.717($-$04)&1.855($-$04)&2.024($-$04)&2.231($-$04)&2.344($-$04)&2.490($-$04)&\\
&&&&&&&&&&&\\
$^{117}$Sn & 9.437&6.970($-$49)&4.166($-$33)&3.774($-$26)&5.051($-$22)&3.254($-$19)&3.765($-$17)&1.506($-$15)&2.952($-$14)&3.240($-$13)&2.469($-$12)\\
&&1.431($-$11)&6.137($-$11)&2.250($-$10)&7.291($-$10)&1.936($-$09)&4.798($-$09)&1.125($-$08)&2.293($-$08)&4.542($-$08)&8.788($-$08)\\
&&1.525($-$07)&2.624($-$07)&4.480($-$07)&6.996($-$07)&1.093($-$06)&1.708($-$06)&2.472($-$06)&3.594($-$06)&5.243($-$06)&7.143($-$06)\\
&&9.782($-$06)&1.346($-$05)&1.738($-$05)&2.255($-$05)&2.938($-$05)&3.610($-$05)&4.451($-$05)&5.509($-$05)&6.455($-$05)&7.590($-$05)\\
&&8.960($-$05)&1.006($-$04)&1.134($-$04)&1.284($-$04)&1.390($-$04)&1.513($-$04)&1.659($-$04)&1.823($-$04)&2.004($-$04)&\\
&&&&&&&&&&&\\
$^{118}$Sn & 9.999&6.877($-$50)&4.674($-$34)&4.029($-$27)&5.284($-$23)&3.498($-$20)&3.915($-$18)&1.351($-$16)&2.410($-$15)&2.809($-$14)&2.425($-$13)\\
&&1.655($-$12)&8.593($-$12)&3.795($-$11)&1.456($-$10)&4.551($-$10)&1.300($-$09)&3.438($-$09)&7.791($-$09)&1.691($-$08)&3.527($-$08)\\
&&6.514($-$08)&1.181($-$07)&2.099($-$07)&3.375($-$07)&5.393($-$07)&8.539($-$07)&1.242($-$06)&1.805($-$06)&2.614($-$06)&3.513($-$06)\\
&&4.732($-$06)&6.366($-$06)&8.010($-$06)&1.011($-$05)&1.277($-$05)&1.517($-$05)&1.810($-$05)&2.163($-$05)&2.446($-$05)&2.781($-$05)\\
&&3.173($-$05)&3.446($-$05)&3.770($-$05)&4.149($-$05)&4.372($-$05)&4.651($-$05)&4.991($-$05)&5.158($-$05)&5.392($-$05)&\\
&&&&&&&&&&&\\
$^{119}$Sn &10.126&2.363($-$49)&1.574($-$33)&1.470($-$26)&2.034($-$22)&1.341($-$19)&1.475($-$17)&5.648($-$16)&1.072($-$14)&1.140($-$13)&8.585($-$13)\\
&&5.003($-$12)&2.192($-$11)&8.274($-$11)&2.767($-$10)&7.714($-$10)&1.994($-$09)&4.840($-$09)&1.031($-$08)&2.115($-$08)&4.193($-$08)\\
&&7.523($-$08)&1.323($-$07)&2.286($-$07)&3.637($-$07)&5.728($-$07)&8.935($-$07)&1.298($-$06)&1.875($-$06)&2.692($-$06)&3.626($-$06)\\
&&4.867($-$06)&6.505($-$06)&8.201($-$06)&1.031($-$05)&1.293($-$05)&1.538($-$05)&1.826($-$05)&2.167($-$05)&2.451($-$05)&2.775($-$05)\\
&&3.149($-$05)&3.570($-$05)&4.035($-$05)&4.541($-$05)&5.089($-$05)&5.682($-$05)&6.324($-$05)&7.020($-$05)&7.780($-$05)&\\
&&&&&&&&&&&\\
$^{120}$Sn &10.689&2.815($-$50)&1.960($-$34)&1.841($-$27)&2.593($-$23)&1.752($-$20)&1.942($-$18)&7.582($-$17)&1.485($-$15)&1.634($-$14)&1.312($-$13)\\
&&8.311($-$13)&3.928($-$12)&1.605($-$11)&5.792($-$11)&1.713($-$10)&4.691($-$10)&1.203($-$09)&2.672($-$09)&5.705($-$09)&1.175($-$08)\\
&&2.164($-$08)&3.896($-$08)&6.866($-$08)&1.101($-$07)&1.742($-$07)&2.718($-$07)&3.909($-$07)&5.574($-$07)&7.878($-$07)&1.036($-$06)\\
&&1.357($-$06)&1.769($-$06)&2.165($-$06)&2.647($-$06)&3.232($-$06)&3.735($-$06)&4.325($-$06)&5.023($-$06)&5.558($-$06)&6.183($-$06)\\
&&6.921($-$06)&7.431($-$06)&8.047($-$06)&8.797($-$06)&9.276($-$06)&9.889($-$06)&1.067($-$05)&1.114($-$05)&1.178($-$05)&\\
&&&&&&&&&&&\\
$^{122}$Sn &11.396&1.206($-$50)&8.120($-$35)&7.452($-$28)&1.029($-$23)&6.831($-$21)&7.581($-$19)&2.954($-$17)&5.739($-$16)&6.343($-$15)&5.037($-$14)\\
&&3.118($-$13)&1.464($-$12)&5.887($-$12)&2.070($-$11)&6.037($-$11)&1.607($-$10)&3.949($-$10)&8.474($-$10)&1.725($-$09)&3.353($-$09)\\
&&5.889($-$09)&1.006($-$08)&1.676($-$08)&2.581($-$08)&3.924($-$08)&5.892($-$08)&8.295($-$08)&1.161($-$07)&1.614($-$07)&2.121($-$07)\\
&&2.778($-$07)&3.626($-$07)&4.498($-$07)&5.574($-$07)&6.894($-$07)&8.145($-$07)&9.629($-$07)&1.138($-$06)&1.291($-$06)&1.468($-$06)\\
&&1.673($-$06)&1.837($-$06)&2.025($-$06)&2.243($-$06)&2.404($-$06)&2.592($-$06)&2.813($-$06)&2.966($-$06)&3.151($-$06)&\\
&&&&&&&&&&&\\
$^{124}$Sn &12.098&6.165($-$51)&4.115($-$35)&3.838($-$28)&5.363($-$24)&3.588($-$21)&4.068($-$19)&1.604($-$17)&3.121($-$16)&3.468($-$15)&2.724($-$14)\\
&&1.649($-$13)&7.648($-$13)&3.018($-$12)&1.038($-$11)&2.994($-$11)&7.835($-$11)&1.882($-$10)&3.978($-$10)&7.913($-$10)&1.492($-$09)\\
&&2.556($-$09)&4.225($-$09)&6.769($-$09)&1.008($-$08)&1.474($-$08)&2.121($-$08)&2.884($-$08)&3.891($-$08)&5.213($-$08)&6.665($-$08)\\
&&8.502($-$08)&1.082($-$07)&1.321($-$07)&1.614($-$07)&1.969($-$07)&2.315($-$07)&2.725($-$07)&3.208($-$07)&3.648($-$07)&4.157($-$07)\\
&&4.744($-$07)&5.412($-$07)&6.161($-$07)&6.991($-$07)&7.909($-$07)&8.923($-$07)&1.004($-$06)&1.128($-$06)&1.266($-$06)&\\
&&&&&&&&&&&\\
$^{121}$Sb & 5.777&0.000($+$00)&3.665($-$32)&4.586($-$25)&7.330($-$21)&5.163($-$18)&6.284($-$16)&2.541($-$14)&4.877($-$13)&5.504($-$12)&4.190($-$11)\\
&&2.358($-$10)&1.047($-$09)&3.844($-$09)&1.208($-$08)&3.339($-$08)&8.283($-$08)&1.875($-$07)&3.926($-$07)&7.680($-$07)&1.417($-$06)\\
&&2.483($-$06)&4.160($-$06)&6.698($-$06)&6.427($-$06)&6.265($-$06)&6.762($-$06)&5.418($-$06)&5.692($-$06)&6.501($-$06)&6.392($-$06)\\
&&7.073($-$06)&8.187($-$06)&8.486($-$06)&9.454($-$06)&1.086($-$05)&1.139($-$05)&1.260($-$05)&1.426($-$05)&1.494($-$05)&1.632($-$05)\\
&&1.818($-$05)&1.893($-$05)&2.044($-$05)&2.244($-$05)&2.324($-$05)&2.485($-$05)&2.702($-$05)&2.786($-$05)&2.961($-$05)&\\
&&&&&&&&&&&\\
$^{123}$Sb & 6.567&0.000($+$00)&2.133($-$33)&2.808($-$26)&4.722($-$22)&3.498($-$19)&4.477($-$17)&1.903($-$15)&3.836($-$14)&4.545($-$13)&3.629($-$12)\\
&&2.139($-$11)&9.939($-$11)&3.812($-$10)&1.249($-$09)&3.594($-$09)&9.261($-$09)&1.281($-$08)&1.420($-$08)&1.852($-$08)&2.610($-$08)\\
&&2.788($-$08)&3.673($-$08)&5.112($-$08)&6.116($-$08)&8.024($-$08)&1.085($-$07)&1.312($-$07)&1.685($-$07)&2.213($-$07)&2.658($-$07)\\
&&3.345($-$07)&4.290($-$07)&5.104($-$07)&6.314($-$07)&7.942($-$07)&9.355($-$07)&1.139($-$06)&1.407($-$06)&1.637($-$06)&1.960($-$06)\\
&&2.374($-$06)&2.721($-$06)&3.194($-$06)&3.784($-$06)&4.259($-$06)&4.893($-$06)&5.665($-$06)&6.253($-$06)&7.033($-$06)&\\
&&&&&&&&&&&\\
$^{120}$Te & 7.216&0.000($+$00)&5.959($-$32)&1.073($-$24)&2.151($-$20)&1.781($-$17)&2.454($-$15)&1.097($-$13)&2.289($-$12)&2.774($-$11)&2.248($-$10)\\
&&1.337($-$09)&6.245($-$09)&2.401($-$08)&7.881($-$08)&2.271($-$07)&5.870($-$07)&1.385($-$06)&3.023($-$06)&6.174($-$06)&1.190($-$05)\\
&&1.662($-$05)&2.105($-$05)&2.436($-$05)&3.067($-$05)&3.938($-$05)&5.197($-$05)&6.771($-$05)&9.122($-$05)&1.236($-$04)&1.510($-$04)\\
&&1.915($-$04)&2.446($-$04)&2.832($-$04)&3.413($-$04)&4.158($-$04)&4.615($-$04)&5.343($-$04)&6.266($-$04)&6.716($-$04)&7.517($-$04)\\
&&8.540($-$04)&8.962($-$04)&9.805($-$04)&1.090($-$03)&1.131($-$03)&1.220($-$03)&1.335($-$03)&1.374($-$03)&1.465($-$03)&\\
&&&&&&&&&&&\\
$^{122}$Te & 8.003&0.000($+$00)&3.452($-$32)&6.235($-$25)&1.264($-$20)&1.062($-$17)&1.487($-$15)&6.751($-$14)&1.431($-$12)&1.761($-$11)&1.447($-$10)\\
&&8.733($-$10)&4.136($-$09)&8.559($-$09)&1.720($-$08)&3.554($-$08)&7.412($-$08)&1.284($-$07)&2.349($-$07)&4.438($-$07)&8.286($-$07)\\
&&1.371($-$06)&2.290($-$06)&3.752($-$06)&5.460($-$06)&8.087($-$06)&1.187($-$05)&1.562($-$05)&2.112($-$05)&2.852($-$05)&3.481($-$05)\\
&&4.392($-$05)&5.562($-$05)&6.412($-$05)&7.659($-$05)&9.209($-$05)&1.022($-$04)&1.173($-$04)&1.357($-$04)&1.462($-$04)&1.627($-$04)\\
&&1.825($-$04)&1.926($-$04)&2.095($-$04)&2.303($-$04)&2.398($-$04)&2.572($-$04)&2.788($-$04)&2.877($-$04)&3.050($-$04)&\\
&&&&&&&&&&&\\
$^{123}$Te & 8.136&0.000($+$00)&9.004($-$34)&1.549($-$26)&3.051($-$22)&2.378($-$19)&3.125($-$17)&1.376($-$15)&2.906($-$14)&3.408($-$13)&2.779($-$12)\\
&&1.702($-$11)&7.730($-$11)&3.019($-$10)&1.028($-$09)&2.870($-$09)&7.504($-$09)&1.824($-$08)&3.813($-$08)&7.792($-$08)&1.531($-$07)\\
&&2.653($-$07)&4.604($-$07)&7.827($-$07)&1.196($-$06)&1.852($-$06)&2.842($-$06)&3.992($-$06)&5.713($-$06)&8.147($-$06)&1.077($-$05)\\
&&1.451($-$05)&1.955($-$05)&2.461($-$05)&3.159($-$05)&4.056($-$05)&4.900($-$05)&6.026($-$05)&7.412($-$05)&8.622($-$05)&1.019($-$04)\\
&&1.205($-$04)&1.353($-$04)&1.541($-$04)&1.756($-$04)&1.907($-$04)&2.100($-$04)&2.313($-$04)&2.439($-$04)&2.607($-$04)&\\
&&&&&&&&&&&\\
$^{124}$Te & 8.591&0.000($+$00)&2.898($-$33)&5.489($-$26)&1.160($-$21)&1.017($-$18)&8.505($-$17)&1.767($-$15)&2.572($-$14)&2.781($-$13)&2.037($-$12)\\
&&1.267($-$11)&6.211($-$11)&2.625($-$10)&9.594($-$10)&2.800($-$09)&7.627($-$09)&1.913($-$08)&4.027($-$08)&8.294($-$08)&1.635($-$07)\\
&&2.787($-$07)&4.776($-$07)&8.005($-$07)&1.182($-$06)&1.782($-$06)&2.660($-$06)&3.585($-$06)&4.950($-$06)&6.809($-$06)&8.584($-$06)\\
&&1.108($-$05)&1.429($-$05)&1.706($-$05)&2.081($-$05)&2.538($-$05)&2.887($-$05)&3.351($-$05)&3.889($-$05)&4.241($-$05)&4.716($-$05)\\
&&5.253($-$05)&5.542($-$05)&5.969($-$05)&6.459($-$05)&6.668($-$05)&7.035($-$05)&7.473($-$05)&7.615($-$05)&7.928($-$05)&\\
&&&&&&&&&&&\\
$^{125}$Te & 8.699&0.000($+$00)&2.799($-$35)&5.622($-$28)&1.506($-$23)&1.839($-$20)&3.485($-$18)&2.096($-$16)&5.657($-$15)&7.867($-$14)&7.356($-$13)\\
&&5.018($-$12)&2.426($-$11)&9.985($-$11)&3.541($-$10)&1.015($-$09)&2.714($-$09)&6.709($-$09)&1.428($-$08)&2.952($-$08)&5.841($-$08)\\
&&1.031($-$07)&1.805($-$07)&3.080($-$07)&4.797($-$07)&7.483($-$07)&1.151($-$06)&1.639($-$06)&2.351($-$06)&3.343($-$06)&4.450($-$06)\\
&&5.978($-$06)&7.984($-$06)&1.005($-$05)&1.278($-$05)&1.617($-$05)&1.939($-$05)&2.347($-$05)&2.830($-$05)&3.247($-$05)&3.760($-$05)\\
&&4.341($-$05)&4.788($-$05)&5.330($-$05)&5.922($-$05)&6.312($-$05)&6.793($-$05)&7.310($-$05)&7.577($-$05)&7.940($-$05)&\\
&&&&&&&&&&&\\
$^{126}$Te & 9.098&0.000($+$00)&2.089($-$34)&3.245($-$27)&4.846($-$23)&3.313($-$20)&4.063($-$18)&1.816($-$16)&3.642($-$15)&4.262($-$14)&3.531($-$13)\\
&&2.235($-$12)&1.055($-$11)&4.309($-$11)&1.540($-$10)&4.483($-$10)&1.224($-$09)&3.105($-$09)&6.751($-$09)&1.432($-$08)&2.909($-$08)\\
&&5.231($-$08)&9.356($-$08)&1.632($-$07)&2.572($-$07)&4.073($-$07)&6.349($-$07)&9.078($-$07)&1.309($-$06)&1.868($-$06)&2.470($-$06)\\
&&3.296($-$06)&4.360($-$06)&5.383($-$06)&6.704($-$06)&8.279($-$06)&9.597($-$06)&1.121($-$05)&1.301($-$05)&1.425($-$05)&1.576($-$05)\\
&&1.736($-$05)&1.819($-$05)&1.930($-$05)&2.050($-$05)&2.089($-$05)&2.162($-$05)&2.250($-$05)&2.260($-$05)&2.312($-$05)&\\
&&&&&&&&&&&\\
$^{128}$Te & 9.573&0.000($+$00)&3.202($-$35)&5.779($-$28)&1.200($-$23)&1.063($-$20)&1.513($-$18)&7.161($-$17)&1.595($-$15)&1.926($-$14)&1.594($-$13)\\
&&9.755($-$13)&4.369($-$12)&1.669($-$11)&5.537($-$11)&1.522($-$10)&3.925($-$10)&9.465($-$10)&2.013($-$09)&4.195($-$09)&8.450($-$09)\\
&&1.547($-$08)&2.821($-$08)&5.033($-$08)&8.275($-$08)&1.360($-$07)&2.195($-$07)&3.289($-$07)&4.924($-$07)&7.249($-$07)&9.953($-$07)\\
&&1.365($-$06)&1.839($-$06)&2.322($-$06)&2.923($-$06)&3.619($-$06)&4.214($-$06)&4.896($-$06)&5.605($-$06)&6.073($-$06)&6.585($-$06)\\
&&7.072($-$06)&7.250($-$06)&7.482($-$06)&7.703($-$06)&7.647($-$06)&7.692($-$06)&7.774($-$06)&7.889($-$06)&8.036($-$06)&\\
&&&&&&&&&&&\\
$^{130}$Te &10.016&0.000($+$00)&1.957($-$35)&3.688($-$28)&7.903($-$24)&7.066($-$21)&9.969($-$19)&4.646($-$17)&1.020($-$15)&1.229($-$14)&1.008($-$13)\\
&&6.131($-$13)&2.767($-$12)&1.050($-$11)&3.438($-$11)&9.411($-$11)&2.371($-$10)&5.554($-$10)&1.160($-$09)&2.343($-$09)&4.585($-$09)\\
&&8.294($-$09)&1.486($-$08)&2.618($-$08)&4.323($-$08)&7.090($-$08)&1.145($-$07)&1.736($-$07)&2.608($-$07)&3.848($-$07)&5.335($-$07)\\
&&7.310($-$07)&9.828($-$07)&1.244($-$06)&1.556($-$06)&1.911($-$06)&2.219($-$06)&2.552($-$06)&2.893($-$06)&3.123($-$06)&3.356($-$06)\\
&&3.575($-$06)&3.778($-$06)&3.963($-$06)&4.130($-$06)&4.287($-$06)&4.440($-$06)&4.598($-$06)&4.770($-$06)&4.962($-$06)&\\
&&&&&&&&&&&\\
$^{127}$I & 6.206&0.000($+$00)&2.063($-$33)&5.149($-$26)&1.255($-$21)&1.187($-$18)&1.806($-$16)&8.720($-$15)&1.938($-$13)&2.475($-$12)&2.095($-$11)\\
&&1.294($-$10)&6.234($-$10)&2.461($-$09)&8.261($-$09)&2.426($-$08)&6.371($-$08)&1.525($-$07)&3.372($-$07)&6.972($-$07)&8.922($-$07)\\
&&1.020($-$06)&1.277($-$06)&1.686($-$06)&1.695($-$06)&2.129($-$06)&2.791($-$06)&3.113($-$06)&3.887($-$06)&4.959($-$06)&5.595($-$06)\\
&&6.799($-$06)&8.373($-$06)&9.307($-$06)&1.094($-$05)&1.298($-$05)&1.410($-$05)&1.604($-$05)&1.838($-$05)&1.950($-$05)&2.154($-$05)\\
&&2.396($-$05)&2.492($-$05)&2.691($-$05)&2.930($-$05)&3.009($-$05)&3.203($-$05)&3.445($-$05)&3.521($-$05)&3.730($-$05)&\\
&&&&&&&&&&&\\
$^{124}$Xe & 7.018&0.000($+$00)&3.186($-$33)&1.121($-$25)&3.361($-$21)&3.675($-$18)&6.291($-$16)&3.409($-$14)&8.576($-$13)&1.252($-$11)&1.217($-$10)\\
&&8.603($-$10)&4.717($-$09)&2.100($-$08)&7.866($-$08)&2.549($-$07)&7.304($-$07)&1.884($-$06)&4.443($-$06)&9.688($-$06)&1.973($-$05)\\
&&3.783($-$05)&6.880($-$05)&1.193($-$04)&1.409($-$04)&1.499($-$04)&1.660($-$04)&1.899($-$04)&2.149($-$04)&2.594($-$04)&3.274($-$04)\\
&&4.290($-$04)&5.650($-$04)&6.882($-$04)&8.629($-$04)&1.073($-$03)&1.216($-$03)&1.427($-$03)&1.666($-$03)&1.775($-$03)&1.976($-$03)\\
&&2.205($-$03)&2.252($-$03)&2.425($-$03)&2.632($-$03)&2.624($-$03)&2.772($-$03)&2.964($-$03)&2.931($-$03)&3.069($-$03)&\\
&&&&&&&&&&&\\
$^{126}$Xe & 7.620&0.000($+$00)&2.464($-$33)&8.700($-$26)&2.615($-$21)&2.863($-$18)&4.878($-$16)&2.599($-$14)&6.356($-$13)&8.981($-$12)&8.474($-$11)\\
&&5.866($-$10)&3.179($-$09)&1.413($-$08)&5.320($-$08)&1.744($-$07)&5.077($-$07)&9.241($-$07)&1.302($-$06)&2.236($-$06)&3.592($-$06)\\
&&5.207($-$06)&8.251($-$06)&1.392($-$05)&2.302($-$05)&3.676($-$05)&5.692($-$05)&7.604($-$05)&1.055($-$04)&1.439($-$04)&1.722($-$04)\\
&&2.167($-$04)&2.710($-$04)&3.028($-$04)&3.564($-$04)&4.193($-$04)&4.443($-$04)&4.955($-$04)&5.531($-$04)&5.597($-$04)&5.959($-$04)\\
&&6.369($-$04)&6.266($-$04)&6.474($-$04)&6.735($-$04)&6.528($-$04)&6.637($-$04)&6.814($-$04)&6.580($-$04)&6.655($-$04)&\\
&&&&&&&&&&&\\
$^{128}$Xe & 8.162&0.000($+$00)&1.916($-$33)&6.775($-$26)&2.050($-$21)&2.272($-$18)&3.921($-$16)&2.110($-$14)&5.178($-$13)&7.283($-$12)&4.831($-$11)\\
&&1.449($-$10)&4.720($-$10)&1.283($-$09)&3.382($-$09)&8.994($-$09)&2.242($-$08)&5.443($-$08)&1.222($-$07)&2.654($-$07)&5.478($-$07)\\
&&9.947($-$07)&1.793($-$06)&3.119($-$06)&4.803($-$06)&7.489($-$06)&1.142($-$05)&1.551($-$05)&2.163($-$05)&2.976($-$05)&3.664($-$05)\\
&&4.669($-$05)&5.904($-$05)&6.775($-$05)&8.049($-$05)&9.513($-$05)&1.031($-$04)&1.156($-$04)&1.292($-$04)&1.339($-$04)&1.435($-$04)\\
&&1.538($-$04)&1.545($-$04)&1.606($-$04)&1.677($-$04)&1.656($-$04)&1.695($-$04)&1.748($-$04)&1.716($-$04)&1.744($-$04)&\\
&&&&&&&&&&&\\
$^{129}$Xe & 8.244&0.000($+$00)&3.581($-$35)&1.376($-$27)&4.743($-$23)&5.791($-$20)&1.071($-$17)&6.020($-$16)&1.542($-$14)&2.213($-$13)&2.145($-$12)\\
&&1.514($-$11)&7.583($-$11)&3.239($-$10)&1.178($-$09)&3.414($-$09)&9.273($-$09)&2.309($-$08)&4.861($-$08)&1.005($-$07)&1.978($-$07)\\
&&3.399($-$07)&5.876($-$07)&9.866($-$07)&1.478($-$06)&2.254($-$06)&3.377($-$06)&4.604($-$06)&6.415($-$06)&8.838($-$06)&1.122($-$05)\\
&&1.457($-$05)&1.878($-$05)&2.253($-$05)&2.766($-$05)&3.380($-$05)&3.876($-$05)&4.550($-$05)&5.331($-$05)&5.900($-$05)&6.686($-$05)\\
&&7.573($-$05)&8.147($-$05)&8.965($-$05)&9.866($-$05)&1.035($-$04)&1.110($-$04)&1.191($-$04)&1.222($-$04)&1.281($-$04)&\\
&&&&&&&&&&&\\
$^{130}$Xe & 8.667&0.000($+$00)&2.700($-$34)&1.478($-$26)&6.226($-$22)&1.741($-$19)&2.200($-$17)&8.162($-$16)&1.503($-$14)&1.728($-$13)&1.504($-$12)\\
&&1.016($-$11)&5.211($-$11)&2.281($-$10)&8.563($-$10)&2.623($-$09)&7.429($-$09)&1.922($-$08)&4.219($-$08)&9.019($-$08)&1.829($-$07)\\
&&3.220($-$07)&5.695($-$07)&9.763($-$07)&1.480($-$06)&2.289($-$06)&3.474($-$06)&4.750($-$06)&6.655($-$06)&9.200($-$06)&1.160($-$05)\\
&&1.500($-$05)&1.918($-$05)&2.259($-$05)&2.723($-$05)&3.251($-$05)&3.603($-$05)&4.080($-$05)&4.585($-$05)&4.818($-$05)&5.173($-$05)\\
&&5.528($-$05)&5.568($-$05)&5.739($-$05)&5.912($-$05)&5.788($-$05)&5.816($-$05)&5.865($-$05)&5.666($-$05)&5.629($-$05)&\\
&&&&&&&&&&&\\
$^{131}$Xe & 8.772&0.000($+$00)&8.889($-$37)&6.613($-$29)&5.534($-$24)&1.187($-$20)&2.857($-$18)&1.946($-$16)&5.595($-$15)&8.002($-$14)&7.680($-$13)\\
&&5.312($-$12)&2.588($-$11)&1.078($-$10)&3.840($-$10)&1.097($-$09)&2.939($-$09)&7.235($-$09)&1.526($-$08)&3.147($-$08)&6.175($-$08)\\
&&1.077($-$07)&1.872($-$07)&3.155($-$07)&4.833($-$07)&7.448($-$07)&1.125($-$06)&1.566($-$06)&2.204($-$06)&3.057($-$06)&3.951($-$06)\\
&&5.173($-$06)&6.702($-$06)&8.156($-$06)&1.007($-$05)&1.234($-$05)&1.429($-$05)&1.680($-$05)&1.965($-$05)&2.183($-$05)&2.463($-$05)\\
&&2.766($-$05)&2.965($-$05)&3.226($-$05)&3.501($-$05)&3.640($-$05)&3.845($-$05)&4.056($-$05)&4.120($-$05)&4.255($-$05)&\\
&&&&&&&&&&&\\
$^{132}$Xe & 9.125&0.000($+$00)&8.799($-$36)&2.493($-$28)&6.387($-$24)&6.420($-$21)&1.094($-$18)&6.293($-$17)&1.737($-$15)&2.629($-$14)&2.722($-$13)\\
&&2.046($-$12)&1.092($-$11)&4.914($-$11)&1.877($-$10)&5.716($-$10)&1.626($-$09)&4.242($-$09)&9.431($-$09)&2.053($-$08)&4.255($-$08)\\
&&7.786($-$08)&1.424($-$07)&2.522($-$07)&4.030($-$07)&6.488($-$07)&1.020($-$06)&1.467($-$06)&2.131($-$06)&3.037($-$06)&3.992($-$06)\\
&&5.303($-$06)&6.926($-$06)&8.400($-$06)&1.028($-$05)&1.239($-$05)&1.395($-$05)&1.586($-$05)&1.778($-$05)&1.874($-$05)&1.998($-$05)\\
&&2.111($-$05)&2.115($-$05)&2.151($-$05)&2.180($-$05)&2.115($-$05)&2.094($-$05)&2.078($-$05)&1.989($-$05)&1.950($-$05)&\\
&&&&&&&&&&&\\
$^{134}$Xe & 9.536&0.000($+$00)&2.146($-$36)&8.055($-$29)&2.634($-$24)&3.169($-$21)&5.823($-$19)&3.294($-$17)&8.425($-$16)&1.132($-$14)&1.036($-$13)\\
&&7.007($-$13)&3.457($-$12)&1.461($-$11)&5.349($-$11)&1.612($-$10)&4.526($-$10)&1.175($-$09)&2.663($-$09)&5.840($-$09)&1.224($-$08)\\
&&2.314($-$08)&4.315($-$08)&7.814($-$08)&1.301($-$07)&2.155($-$07)&3.495($-$07)&5.267($-$07)&7.918($-$07)&1.169($-$06)&1.614($-$06)\\
&&2.223($-$06)&3.007($-$06)&3.819($-$06)&4.831($-$06)&6.002($-$06)&7.028($-$06)&8.191($-$06)&9.393($-$06)&1.020($-$05)&1.105($-$05)\\
&&1.183($-$05)&1.207($-$05)&1.235($-$05)&1.256($-$05)&1.227($-$05)&1.208($-$05)&1.189($-$05)&1.170($-$05)&1.150($-$05)&\\
&&&&&&&&&&&\\
$^{136}$Xe & 9.926&0.000($+$00)&2.465($-$36)&9.232($-$29)&2.939($-$24)&3.395($-$21)&5.589($-$19)&2.941($-$17)&7.037($-$16)&8.906($-$15)&7.661($-$14)\\
&&4.814($-$13)&2.216($-$12)&8.618($-$12)&2.875($-$11)&8.004($-$11)&2.065($-$10)&4.936($-$10)&1.055($-$09)&2.195($-$09)&4.406($-$09)\\
&&8.196($-$09)&1.512($-$08)&2.728($-$08)&4.609($-$08)&7.729($-$08)&1.267($-$07)&1.947($-$07)&2.959($-$07)&4.385($-$07)&6.098($-$07)\\
&&8.366($-$07)&1.118($-$06)&1.404($-$06)&1.739($-$06)&2.100($-$06)&2.395($-$06)&2.702($-$06)&2.986($-$06)&3.139($-$06)&3.284($-$06)\\
&&3.388($-$06)&3.354($-$06)&3.326($-$06)&3.276($-$06)&3.124($-$06)&3.001($-$06)&2.882($-$06)&2.698($-$06)&2.557($-$06)&\\
&&&&&&&&&&&\\
$^{133}$Cs & 6.085&0.000($+$00)&1.040($-$35)&5.207($-$28)&1.951($-$23)&2.502($-$20)&4.810($-$18)&2.805($-$16)&7.291($-$15)&1.065($-$13)&1.012($-$12)\\
&&6.915($-$12)&3.641($-$11)&1.555($-$10)&5.595($-$10)&1.751($-$09)&4.882($-$09)&1.238($-$08)&2.900($-$08)&6.360($-$08)&1.090($-$07)\\
&&9.629($-$08)&1.117($-$07)&1.537($-$07)&1.736($-$07)&2.403($-$07)&3.411($-$07)&4.064($-$07)&5.484($-$07)&7.506($-$07)&9.015($-$07)\\
&&1.181($-$06)&1.563($-$06)&1.858($-$06)&2.360($-$06)&3.014($-$06)&3.509($-$06)&4.310($-$06)&5.309($-$06)&6.022($-$06)&7.149($-$06)\\
&&8.504($-$06)&9.393($-$06)&1.081($-$05)&1.246($-$05)&1.344($-$05)&1.506($-$05)&1.692($-$05)&1.792($-$05)&1.968($-$05)&\\
&&&&&&&&&&&\\
$^{130}$Ba & 7.058&0.000($+$00)&3.853($-$34)&2.883($-$26)&1.341($-$21)&1.970($-$18)&4.150($-$16)&2.595($-$14)&7.168($-$13)&1.108($-$11)&1.115($-$10)\\
&&8.066($-$10)&4.494($-$09)&2.028($-$08)&7.697($-$08)&2.529($-$07)&7.351($-$07)&1.926($-$06)&4.615($-$06)&1.023($-$05)&2.119($-$05)\\
&&4.133($-$05)&6.441($-$05)&7.805($-$05)&8.738($-$05)&1.042($-$04)&1.250($-$04)&1.459($-$04)&1.913($-$04)&2.629($-$04)&3.439($-$04)\\
&&4.636($-$04)&6.163($-$04)&7.451($-$04)&9.248($-$04)&1.129($-$03)&1.239($-$03)&1.419($-$03)&1.609($-$03)&1.635($-$03)&1.759($-$03)\\
&&1.890($-$03)&1.823($-$03)&1.884($-$03)&1.958($-$03)&1.857($-$03)&1.890($-$03)&1.945($-$03)&1.846($-$03)&1.878($-$03)&\\
&&&&&&&&&&&\\
$^{132}$Ba & 7.665&0.000($+$00)&1.409($-$34)&9.690($-$27)&4.354($-$22)&6.337($-$19)&1.360($-$16)&8.886($-$15)&2.611($-$13)&4.333($-$12)&4.677($-$11)\\
&&3.607($-$10)&2.131($-$09)&1.014($-$08)&4.030($-$08)&9.317($-$08)&1.463($-$07)&2.462($-$07)&4.254($-$07)&7.547($-$07)&1.332($-$06)\\
&&2.349($-$06)&4.190($-$06)&7.323($-$06)&1.141($-$05)&1.815($-$05)&2.811($-$05)&3.857($-$05)&5.467($-$05)&7.602($-$05)&9.362($-$05)\\
&&1.204($-$04)&1.528($-$04)&1.719($-$04)&2.036($-$04)&2.393($-$04)&2.516($-$04)&2.797($-$04)&3.101($-$04)&3.125($-$04)&3.332($-$04)\\
&&3.560($-$04)&3.505($-$04)&3.648($-$04)&3.821($-$04)&3.727($-$04)&3.836($-$04)&3.980($-$04)&3.874($-$04)&3.965($-$04)&\\
&&&&&&&&&&&\\
$^{134}$Ba & 8.168&0.000($+$00)&1.755($-$35)&1.270($-$27)&6.121($-$23)&1.018($-$19)&2.614($-$17)&2.037($-$15)&6.908($-$14)&6.968($-$13)&2.959($-$12)\\
&&1.571($-$11)&6.939($-$11)&2.828($-$10)&9.305($-$10)&2.881($-$09)&8.536($-$09)&2.357($-$08)&5.565($-$08)&1.281($-$07)&2.772($-$07)\\
&&5.110($-$07)&9.485($-$07)&1.691($-$06)&2.589($-$06)&4.101($-$06)&6.340($-$06)&8.587($-$06)&1.214($-$05)&1.691($-$05)&2.099($-$05)\\
&&2.721($-$05)&3.488($-$05)&4.040($-$05)&4.877($-$05)&5.835($-$05)&6.384($-$05)&7.264($-$05)&8.216($-$05)&8.585($-$05)&9.321($-$05)\\
&&1.009($-$04)&1.019($-$04)&1.069($-$04)&1.122($-$04)&1.108($-$04)&1.136($-$04)&1.169($-$04)&1.138($-$04)&1.151($-$04)&\\
&&&&&&&&&&&\\
$^{135}$Ba & 8.248&0.000($+$00)&8.961($-$37)&6.112($-$29)&2.850($-$24)&4.653($-$21)&1.051($-$18)&6.560($-$17)&1.982($-$15)&3.364($-$14)&3.806($-$13)\\
&&3.093($-$12)&1.733($-$11)&8.334($-$11)&3.371($-$10)&1.061($-$09)&3.154($-$09)&8.505($-$09)&1.896($-$08)&4.190($-$08)&8.740($-$08)\\
&&1.569($-$07)&2.856($-$07)&5.010($-$07)&7.781($-$07)&1.235($-$06)&1.913($-$06)&2.671($-$06)&3.828($-$06)&5.387($-$06)&6.932($-$06)\\
&&9.166($-$06)&1.197($-$05)&1.444($-$05)&1.793($-$05)&2.207($-$05)&2.536($-$05)&2.998($-$05)&3.526($-$05)&3.898($-$05)&4.432($-$05)\\
&&5.020($-$05)&5.372($-$05)&5.905($-$05)&6.469($-$05)&6.723($-$05)&7.168($-$05)&7.622($-$05)&7.720($-$05)&8.020($-$05)&\\
&&&&&&&&&&&\\
$^{136}$Ba & 8.594&0.000($+$00)&1.108($-$35)&8.064($-$28)&1.374($-$23)&9.879($-$21)&1.114($-$18)&5.492($-$17)&1.206($-$15)&1.615($-$14)&1.581($-$13)\\
&&1.177($-$12)&6.357($-$12)&2.975($-$11)&1.183($-$10)&3.660($-$10)&1.073($-$09)&2.858($-$09)&6.212($-$09)&1.353($-$08)&2.790($-$08)\\
&&4.928($-$08)&8.919($-$08)&1.563($-$07)&2.418($-$07)&3.865($-$07)&6.057($-$07)&8.543($-$07)&1.248($-$06)&1.799($-$06)&2.364($-$06)\\
&&3.215($-$06)&4.323($-$06)&5.350($-$06)&6.830($-$06)&8.629($-$06)&1.010($-$05)&1.216($-$05)&1.450($-$05)&1.612($-$05)&1.839($-$05)\\
&&2.082($-$05)&2.211($-$05)&2.412($-$05)&2.616($-$05)&2.681($-$05)&2.825($-$05)&2.970($-$05)&2.970($-$05)&3.057($-$05)&\\
&&&&&&&&&&&\\
$^{137}$Ba & 8.672&0.000($+$00)&5.040($-$37)&3.211($-$29)&1.407($-$24)&2.017($-$21)&3.861($-$19)&2.304($-$17)&6.145($-$16)&8.406($-$15)&7.915($-$14)\\
&&5.492($-$13)&2.722($-$12)&1.170($-$11)&4.357($-$11)&1.315($-$10)&3.735($-$10)&9.794($-$10)&2.210($-$09)&4.865($-$09)&1.021($-$08)\\
&&1.911($-$08)&3.553($-$08)&6.413($-$08)&1.054($-$07)&1.739($-$07)&2.813($-$07)&4.205($-$07)&6.336($-$07)&9.414($-$07)&1.305($-$06)\\
&&1.828($-$06)&2.531($-$06)&3.294($-$06)&4.329($-$06)&5.635($-$06)&6.924($-$06)&8.584($-$06)&1.054($-$05)&1.227($-$05)&1.439($-$05)\\
&&1.673($-$05)&1.849($-$05)&2.060($-$05)&2.278($-$05)&2.408($-$05)&2.569($-$05)&2.731($-$05)&2.789($-$05)&2.884($-$05)&\\
&&&&&&&&&&&\\
$^{138}$Ba & 9.005&0.000($+$00)&3.972($-$37)&2.763($-$29)&1.303($-$24)&2.012($-$21)&4.162($-$19)&2.655($-$17)&7.451($-$16)&1.043($-$14)&9.922($-$14)\\
&&6.790($-$13)&3.231($-$12)&1.326($-$11)&4.664($-$11)&1.319($-$10)&3.541($-$10)&8.801($-$10)&1.888($-$09)&4.004($-$09)&8.140($-$09)\\
&&1.480($-$08)&2.702($-$08)&4.800($-$08)&7.773($-$08)&1.270($-$07)&2.032($-$07)&2.997($-$07)&4.462($-$07)&6.526($-$07)&8.863($-$07)\\
&&1.214($-$06)&1.634($-$06)&2.052($-$06)&2.594($-$06)&3.223($-$06)&3.752($-$06)&4.392($-$06)&5.059($-$06)&5.489($-$06)&5.997($-$06)\\
&&6.475($-$06)&6.634($-$06)&6.876($-$06)&7.085($-$06)&6.992($-$06)&7.017($-$06)&7.046($-$06)&6.829($-$06)&6.761($-$06)&\\
&&&&&&&&&&&\\
$^{138}$La & 6.092&0.000($+$00)&5.154($-$37)&5.089($-$29)&2.862($-$24)&4.839($-$21)&1.137($-$18)&7.720($-$17)&2.257($-$15)&3.609($-$14)&1.898($-$13)\\
&&9.776($-$13)&4.687($-$12)&1.892($-$11)&6.664($-$11)&1.681($-$10)&3.120($-$10)&6.406($-$10)&1.415($-$09)&3.092($-$09)&6.466($-$09)\\
&&1.243($-$08)&2.342($-$08)&3.793($-$08)&5.225($-$08)&7.592($-$08)&1.114($-$07)&1.370($-$07)&1.900($-$07)&2.690($-$07)&3.389($-$07)\\
&&4.610($-$07)&6.350($-$07)&7.972($-$07)&1.056($-$06)&1.410($-$06)&1.740($-$06)&2.239($-$06)&2.896($-$06)&3.499($-$06)&4.382($-$06)\\
&&5.513($-$06)&6.534($-$06)&7.999($-$06)&9.838($-$06)&1.147($-$05)&1.377($-$05)&1.661($-$05)&1.907($-$05)&2.247($-$05)&\\
&&&&&&&&&&&\\
$^{139}$La & 6.258&0.000($+$00)&1.705($-$36)&1.712($-$28)&9.767($-$24)&1.675($-$20)&3.992($-$18)&2.748($-$16)&8.144($-$15)&1.320($-$13)&1.364($-$12)\\
&&9.944($-$12)&5.503($-$11)&2.435($-$10)&8.955($-$10)&2.823($-$09)&7.808($-$09)&1.833($-$08)&1.474($-$08)&9.951($-$09)&1.225($-$08)\\
&&1.576($-$08)&2.069($-$08)&2.545($-$08)&3.414($-$08)&4.640($-$08)&6.205($-$08)&7.112($-$08)&8.895($-$08)&1.128($-$07)&1.295($-$07)\\
&&1.625($-$07)&2.094($-$07)&2.512($-$07)&3.255($-$07)&4.311($-$07)&5.339($-$07)&7.007($-$07)&9.274($-$07)&1.145($-$06)&1.475($-$06)\\
&&1.899($-$06)&2.283($-$06)&2.836($-$06)&3.510($-$06)&4.074($-$06)&4.866($-$06)&5.791($-$06)&6.497($-$06)&7.488($-$06)&\\
&&&&&&&&&&&\\
$^{136}$Ce & 7.129&0.000($+$00)&7.551($-$36)&1.008($-$27)&6.710($-$23)&1.265($-$19)&3.216($-$17)&2.328($-$15)&7.229($-$14)&1.234($-$12)&1.355($-$11)\\
&&1.064($-$10)&6.423($-$10)&3.134($-$09)&1.282($-$08)&4.530($-$08)&1.412($-$07)&3.953($-$07)&1.009($-$06)&2.112($-$06)&2.667($-$06)\\
&&3.847($-$06)&5.620($-$06)&9.302($-$06)&1.469($-$05)&2.367($-$05)&3.802($-$05)&5.394($-$05)&8.010($-$05)&1.160($-$04)&1.448($-$04)\\
&&1.928($-$04)&2.524($-$04)&2.855($-$04)&3.496($-$04)&4.244($-$04)&4.473($-$04)&5.135($-$04)&5.868($-$04)&5.938($-$04)&6.513($-$04)\\
&&7.139($-$04)&7.036($-$04)&7.484($-$04)&7.978($-$04)&7.749($-$04)&8.087($-$04)&8.477($-$04)&8.178($-$04)&8.438($-$04)&\\
&&&&&&&&&&&\\
$^{138}$Ce & 7.736&0.000($+$00)&1.308($-$36)&3.017($-$28)&2.641($-$23)&5.816($-$20)&1.630($-$17)&1.258($-$15)&4.068($-$14)&7.086($-$13)&7.803($-$12)\\
&&6.046($-$11)&3.558($-$10)&1.679($-$09)&4.167($-$09)&7.817($-$09)&1.635($-$08)&3.374($-$08)&6.595($-$08)&1.363($-$07)&2.560($-$07)\\
&&4.931($-$07)&8.962($-$07)&1.579($-$06)&2.512($-$06)&4.084($-$06)&6.424($-$06)&8.433($-$06)&1.205($-$05)&1.697($-$05)&2.039($-$05)\\
&&2.690($-$05)&3.524($-$05)&4.059($-$05)&5.071($-$05)&6.297($-$05)&6.985($-$05)&8.305($-$05)&9.807($-$05)&1.046($-$04)&1.185($-$04)\\
&&1.333($-$04)&1.369($-$04)&1.485($-$04)&1.605($-$04)&1.600($-$04)&1.684($-$04)&1.773($-$04)&1.739($-$04)&1.802($-$04)&\\
&&&&&&&&&&&\\
$^{140}$Ce & 8.141&0.000($+$00)&1.321($-$36)&1.866($-$28)&1.318($-$23)&2.638($-$20)&7.147($-$18)&5.583($-$16)&3.966($-$15)&3.973($-$14)&2.766($-$13)\\
&&1.953($-$12)&1.199($-$11)&6.269($-$11)&2.821($-$10)&1.109($-$09)&3.855($-$09)&1.152($-$08)&3.118($-$08)&6.936($-$08)&1.356($-$07)\\
&&2.330($-$07)&3.917($-$07)&6.300($-$07)&9.284($-$07)&1.388($-$06)&2.031($-$06)&2.476($-$06)&3.325($-$06)&4.444($-$06)&5.232($-$06)\\
&&6.643($-$06)&8.435($-$06)&9.718($-$06)&1.188($-$05)&1.452($-$05)&1.634($-$05)&1.930($-$05)&2.275($-$05)&2.491($-$05)&2.837($-$05)\\
&&3.219($-$05)&3.409($-$05)&3.731($-$05)&4.059($-$05)&4.139($-$05)&4.344($-$05)&4.534($-$05)&4.462($-$05)&4.521($-$05)&\\
&&&&&&&&&&&\\
$^{142}$Ce & 8.889&0.000($+$00)&2.654($-$39)&3.357($-$31)&2.164($-$26)&3.977($-$23)&8.638($-$21)&5.953($-$19)&1.806($-$17)&2.758($-$16)&2.990($-$15)\\
&&2.373($-$14)&1.339($-$13)&6.602($-$13)&2.778($-$12)&9.413($-$12)&3.009($-$11)&8.760($-$11)&2.183($-$10)&5.314($-$10)&1.218($-$09)\\
&&2.470($-$09)&4.979($-$09)&9.617($-$09)&1.678($-$08)&2.934($-$08)&4.965($-$08)&7.689($-$08)&1.198($-$07)&1.817($-$07)&2.544($-$07)\\
&&3.588($-$07)&4.942($-$07)&6.324($-$07)&8.160($-$07)&1.031($-$06)&1.217($-$06)&1.452($-$06)&1.701($-$06)&1.877($-$06)&2.099($-$06)\\
&&2.319($-$06)&2.432($-$06)&2.597($-$06)&2.757($-$06)&2.802($-$06)&2.913($-$06)&3.028($-$06)&3.033($-$06)&3.117($-$06)&\\
&&&&&&&&&&&\\
$^{141}$Pr & 5.227&0.000($+$00)&8.347($-$37)&1.544($-$28)&1.245($-$23)&2.662($-$20)&7.430($-$18)&5.757($-$16)&1.874($-$14)&3.284($-$13)&3.634($-$12)\\
&&2.822($-$11)&1.659($-$10)&7.793($-$10)&3.044($-$09)&1.021($-$08)&3.008($-$08)&7.942($-$08)&1.909($-$07)&4.228($-$07)&8.721($-$07)\\
&&1.690($-$06)&3.100($-$06)&5.413($-$06)&9.041($-$06)&1.450($-$05)&2.243($-$05)&3.353($-$05)&4.508($-$05)&3.021($-$05)&2.670($-$05)\\
&&2.451($-$05)&2.621($-$05)&2.643($-$05)&2.755($-$05)&2.930($-$05)&2.498($-$05)&2.560($-$05)&2.666($-$05)&2.400($-$05)&2.475($-$05)\\
&&2.615($-$05)&2.501($-$05)&2.670($-$05)&2.921($-$05)&2.946($-$05)&3.247($-$05)&3.641($-$05)&3.785($-$05)&4.227($-$05)&\\
&&&&&&&&&&&\\
$^{142}$Nd & 7.223&0.000($+$00)&4.960($-$37)&1.301($-$28)&1.301($-$23)&3.253($-$20)&1.021($-$17)&8.715($-$16)&3.083($-$14)&5.822($-$13)&6.881($-$12)\\
&&5.696($-$11)&3.556($-$10)&1.768($-$09)&7.291($-$09)&2.573($-$08)&7.954($-$08)&2.197($-$07)&3.060($-$07)&3.828($-$07)&5.135($-$07)\\
&&8.692($-$07)&1.571($-$06)&2.873($-$06)&5.206($-$06)&9.263($-$06)&1.584($-$05)&2.587($-$05)&4.056($-$05)&5.150($-$05)&5.577($-$05)\\
&&6.514($-$05)&7.564($-$05)&7.089($-$05)&7.956($-$05)&9.052($-$05)&8.951($-$05)&1.002($-$04)&1.135($-$04)&1.152($-$04)&1.287($-$04)\\
&&1.449($-$04)&1.485($-$04)&1.643($-$04)&1.825($-$04)&1.860($-$04)&2.018($-$04)&2.189($-$04)&2.190($-$04)&2.314($-$04)&\\
&&&&&&&&&&&\\
$^{143}$Nd & 7.504&0.000($+$00)&2.397($-$38)&6.416($-$30)&5.937($-$25)&8.312($-$22)&1.969($-$19)&1.511($-$17)&5.057($-$16)&8.473($-$15)&9.741($-$14)\\
&&8.009($-$13)&4.511($-$12)&2.211($-$11)&9.138($-$11)&2.907($-$10)&8.820($-$10)&2.426($-$09)&5.472($-$09)&1.234($-$08)&2.624($-$08)\\
&&4.779($-$08)&8.894($-$08)&1.597($-$07)&2.527($-$07)&4.122($-$07)&6.564($-$07)&9.382($-$07)&1.386($-$06)&2.013($-$06)&2.660($-$06)\\
&&3.637($-$06)&4.912($-$06)&6.105($-$06)&7.858($-$06)&1.004($-$05)&1.192($-$05)&1.467($-$05)&1.799($-$05)&2.068($-$05)&2.464($-$05)\\
&&2.929($-$05)&3.282($-$05)&3.801($-$05)&4.390($-$05)&4.794($-$05)&5.393($-$05)&6.044($-$05)&6.416($-$05)&6.998($-$05)&\\
&&&&&&&&&&&\\
$^{144}$Nd & 7.969&0.000($+$00)&6.449($-$39)&1.211($-$30)&5.768($-$26)&9.883($-$23)&3.491($-$20)&3.469($-$18)&1.162($-$16)&2.291($-$15)&2.803($-$14)\\
&&2.374($-$13)&1.279($-$12)&6.145($-$12)&2.450($-$11)&7.131($-$11)&2.071($-$10)&5.447($-$10)&1.155($-$09)&2.525($-$09)&5.223($-$09)\\
&&9.188($-$09)&1.685($-$08)&2.987($-$08)&4.646($-$08)&7.557($-$08)&1.201($-$07)&1.708($-$07)&2.540($-$07)&3.711($-$07)&4.919($-$07)\\
&&6.809($-$07)&9.300($-$07)&1.165($-$06)&1.521($-$06)&1.968($-$06)&2.354($-$06)&2.937($-$06)&3.636($-$06)&4.194($-$06)&5.034($-$06)\\
&&6.005($-$06)&6.706($-$06)&7.773($-$06)&8.956($-$06)&9.697($-$06)&1.087($-$05)&1.212($-$05)&1.276($-$05)&1.388($-$05)&\\
&&&&&&&&&&&\\
$^{145}$Nd & 7.971&0.000($+$00)&3.354($-$41)&8.019($-$33)&1.077($-$27)&4.835($-$24)&2.336($-$21)&2.944($-$19)&1.409($-$17)&2.999($-$16)&4.146($-$15)\\
&&3.910($-$14)&2.438($-$13)&1.292($-$12)&5.662($-$12)&1.905($-$11)&6.028($-$11)&1.710($-$10)&4.005($-$10)&9.224($-$10)&1.983($-$09)\\
&&3.672($-$09)&6.838($-$09)&1.218($-$08)&1.923($-$08)&3.098($-$08)&4.852($-$08)&6.887($-$08)&1.006($-$07)&1.444($-$07)&1.909($-$07)\\
&&2.608($-$07)&3.529($-$07)&4.441($-$07)&5.783($-$07)&7.481($-$07)&9.065($-$07)&1.135($-$06)&1.414($-$06)&1.656($-$06)&2.001($-$06)\\
&&2.404($-$06)&2.724($-$06)&3.177($-$06)&3.683($-$06)&4.041($-$06)&4.556($-$06)&5.110($-$06)&5.446($-$06)&5.961($-$06)&\\
&&&&&&&&&&&\\
$^{146}$Nd & 8.588&0.000($+$00)&1.508($-$40)&3.412($-$32)&3.307($-$27)&9.351($-$24)&3.331($-$21)&3.607($-$19)&1.603($-$17)&3.301($-$16)&4.650($-$15)\\
&&4.473($-$14)&2.802($-$13)&1.548($-$12)&6.960($-$12)&2.336($-$11)&7.624($-$11)&2.189($-$10)&5.024($-$10)&1.170($-$09)&2.497($-$09)\\
&&4.448($-$09)&8.218($-$09)&1.427($-$08)&2.132($-$08)&3.348($-$08)&5.029($-$08)&6.655($-$08)&9.324($-$08)&1.266($-$07)&1.540($-$07)\\
&&1.991($-$07)&2.517($-$07)&2.889($-$07)&3.530($-$07)&4.240($-$07)&4.671($-$07)&5.478($-$07)&6.344($-$07)&6.790($-$07)&7.732($-$07)\\
&&8.720($-$07)&9.148($-$07)&1.020($-$06)&1.129($-$06)&1.239($-$06)&1.364($-$06)&1.524($-$06)&1.735($-$06)&2.007($-$06)&\\
&&&&&&&&&&&\\
$^{148}$Nd & 9.236&0.000($+$00)&8.875($-$40)&2.235($-$31)&2.341($-$26)&5.932($-$23)&1.607($-$20)&1.343($-$18)&4.531($-$17)&7.024($-$16)&7.786($-$15)\\
&&5.901($-$14)&2.955($-$13)&1.337($-$12)&4.932($-$12)&1.386($-$11)&3.847($-$11)&9.429($-$11)&1.891($-$10)&3.905($-$10)&7.425($-$10)\\
&&1.204($-$09)&2.053($-$09)&3.297($-$09)&4.632($-$09)&6.901($-$09)&9.815($-$09)&1.242($-$08)&1.674($-$08)&2.176($-$08)&2.554($-$08)\\
&&3.204($-$08)&3.913($-$08)&4.370($-$08)&5.240($-$08)&6.162($-$08)&6.696($-$08)&7.821($-$08)&9.000($-$08)&9.635($-$08)&1.107($-$07)\\
&&1.256($-$07)&1.330($-$07)&1.509($-$07)&1.690($-$07)&1.775($-$07)&1.990($-$07)&2.204($-$07)&2.296($-$07)&2.546($-$07)&\\
&&&&&&&&&&&\\
$^{150}$Nd & 9.995&0.000($+$00)&2.018($-$40)&4.500($-$32)&4.342($-$27)&1.022($-$23)&2.635($-$21)&2.088($-$19)&6.676($-$18)&1.008($-$16)&1.074($-$15)\\
&&7.836($-$15)&3.880($-$14)&1.716($-$13)&6.197($-$13)&1.741($-$12)&4.771($-$12)&1.149($-$11)&2.296($-$11)&4.653($-$11)&8.619($-$11)\\
&&1.379($-$10)&2.292($-$10)&3.581($-$10)&4.980($-$10)&7.324($-$10)&1.033($-$09)&1.326($-$09)&1.816($-$09)&2.414($-$09)&2.957($-$09)\\
&&3.876($-$09)&4.956($-$09)&5.879($-$09)&7.452($-$09)&9.230($-$09)&1.065($-$08)&1.310($-$08)&1.576($-$08)&1.773($-$08)&2.120($-$08)\\
&&2.483($-$08)&2.906($-$08)&3.461($-$08)&4.197($-$08)&5.149($-$08)&6.349($-$08)&7.839($-$08)&9.662($-$08)&1.188($-$07)&\\
&&&&&&&&&&&\\
$^{144}$Sm & 6.295&0.000($+$00)&3.570($-$38)&1.801($-$29)&2.658($-$24)&8.660($-$21)&3.305($-$18)&3.281($-$16)&1.309($-$14)&2.727($-$13)&3.505($-$12)\\
&&3.110($-$11)&2.062($-$10)&1.081($-$09)&4.673($-$09)&1.722($-$08)&5.542($-$08)&1.588($-$07)&4.118($-$07)&9.785($-$07)&2.151($-$06)\\
&&4.426($-$06)&8.581($-$06)&1.578($-$05)&2.770($-$05)&4.664($-$05)&7.571($-$05)&1.189($-$04)&1.814($-$04)&1.927($-$04)&1.803($-$04)\\
&&2.126($-$04)&2.766($-$04)&3.753($-$04)&5.175($-$04)&7.156($-$04)&9.748($-$04)&1.297($-$03)&1.719($-$03)&2.121($-$03)&2.260($-$03)\\
&&2.369($-$03)&2.004($-$03)&2.057($-$03)&2.133($-$03)&1.864($-$03)&1.943($-$03)&2.051($-$03)&1.905($-$03)&2.007($-$03)&\\
&&&&&&&&&&&\\
$^{147}$Sm & 7.102&0.000($+$00)&3.005($-$39)&1.117($-$30)&1.286($-$25)&1.783($-$22)&5.693($-$20)&5.097($-$18)&1.907($-$16)&3.731($-$15)&4.449($-$14)\\
&&3.705($-$13)&2.238($-$12)&1.132($-$11)&4.781($-$11)&1.495($-$10)&4.620($-$10)&1.288($-$09)&2.804($-$09)&6.345($-$09)&1.346($-$08)\\
&&2.342($-$08)&4.314($-$08)&7.627($-$08)&1.146($-$07)&1.835($-$07)&2.861($-$07)&3.896($-$07)&5.667($-$07)&8.112($-$07)&1.035($-$06)\\
&&1.410($-$06)&1.904($-$06)&2.326($-$06)&3.028($-$06)&3.921($-$06)&4.646($-$06)&5.845($-$06)&7.329($-$06)&8.473($-$06)&1.036($-$05)\\
&&1.263($-$05)&1.427($-$05)&1.698($-$05)&2.012($-$05)&2.220($-$05)&2.567($-$05)&2.954($-$05)&3.176($-$05)&3.566($-$05)&\\
&&&&&&&&&&&\\
$^{148}$Sm & 7.583&0.000($+$00)&2.767($-$39)&1.232($-$30)&1.554($-$25)&2.879($-$22)&1.064($-$20)&8.084($-$19)&2.896($-$17)&6.033($-$16)&6.197($-$15)\\
&&5.313($-$14)&3.889($-$13)&2.281($-$12)&1.098($-$11)&4.120($-$11)&1.463($-$10)&4.578($-$10)&1.134($-$09)&2.853($-$09)&6.528($-$09)\\
&&1.194($-$08)&2.336($-$08)&4.260($-$08)&6.414($-$08)&1.053($-$07)&1.641($-$07)&2.168($-$07)&3.142($-$07)&4.376($-$07)&5.287($-$07)\\
&&7.026($-$07)&9.076($-$07)&1.038($-$06)&1.305($-$06)&1.611($-$06)&1.786($-$06)&2.176($-$06)&2.613($-$06)&2.850($-$06)&3.402($-$06)\\
&&4.009($-$06)&4.320($-$06)&5.063($-$06)&5.857($-$06)&6.224($-$06)&7.151($-$06)&8.106($-$06)&8.473($-$06)&9.533($-$06)&\\
&&&&&&&&&&&\\
$^{149}$Sm & 7.558&0.000($+$00)&1.234($-$41)&5.233($-$33)&7.446($-$28)&2.427($-$24)&8.721($-$22)&9.701($-$20)&4.421($-$18)&9.368($-$17)&1.390($-$15)\\
&&1.403($-$14)&9.234($-$14)&5.407($-$13)&2.551($-$12)&8.901($-$12)&3.043($-$11)&9.048($-$11)&2.117($-$10)&5.118($-$10)&1.126($-$09)\\
&&2.035($-$09)&3.922($-$09)&7.089($-$09)&1.094($-$08)&1.826($-$08)&2.915($-$08)&4.074($-$08)&6.194($-$08)&9.112($-$08)&1.194($-$07)\\
&&1.702($-$07)&2.361($-$07)&2.952($-$07)&4.004($-$07)&5.302($-$07)&6.375($-$07)&8.274($-$07)&1.049($-$06)&1.214($-$06)&1.510($-$06)\\
&&1.835($-$06)&2.047($-$06)&2.443($-$06)&2.856($-$06)&3.083($-$06)&3.556($-$06)&4.029($-$06)&4.240($-$06)&4.764($-$06)&\\
&&&&&&&&&&&\\
$^{150}$Sm & 8.274&0.000($+$00)&1.167($-$41)&3.823($-$33)&4.457($-$28)&1.222($-$24)&4.478($-$22)&5.528($-$20)&3.232($-$18)&9.398($-$17)&1.783($-$15)\\
&&2.191($-$14)&1.680($-$13)&1.081($-$12)&5.438($-$12)&1.954($-$11)&6.780($-$11)&2.022($-$10)&4.627($-$10)&1.099($-$09)&2.363($-$09)\\
&&4.145($-$09)&7.770($-$09)&1.361($-$08)&2.019($-$08)&3.235($-$08)&4.929($-$08)&6.522($-$08)&9.343($-$08)&1.285($-$07)&1.561($-$07)\\
&&2.050($-$07)&2.601($-$07)&2.954($-$07)&3.627($-$07)&4.336($-$07)&4.704($-$07)&5.530($-$07)&6.381($-$07)&6.768($-$07)&7.784($-$07)\\
&&8.833($-$07)&9.289($-$07)&1.057($-$06)&1.188($-$06)&1.242($-$06)&1.400($-$06)&1.557($-$06)&1.740($-$06)&1.985($-$06)&\\
&&&&&&&&&&&\\
$^{152}$Sm & 8.662&0.000($+$00)&8.075($-$41)&3.852($-$32)&5.826($-$27)&1.964($-$23)&7.095($-$21)&7.023($-$19)&2.736($-$17)&4.938($-$16)&5.943($-$15)\\
&&4.891($-$14)&2.670($-$13)&1.285($-$12)&5.119($-$12)&1.545($-$11)&4.605($-$11)&1.228($-$10)&2.622($-$10)&5.812($-$10)&1.194($-$09)\\
&&2.027($-$09)&3.649($-$09)&6.197($-$09)&8.967($-$09)&1.381($-$08)&2.026($-$08)&2.584($-$08)&3.510($-$08)&4.594($-$08)&5.334($-$08)\\
&&6.637($-$08)&8.063($-$08)&8.870($-$08)&1.052($-$07)&1.232($-$07)&1.325($-$07)&1.540($-$07)&1.775($-$07)&1.895($-$07)&2.180($-$07)\\
&&2.488($-$07)&2.645($-$07)&3.013($-$07)&3.402($-$07)&3.895($-$07)&4.559($-$07)&5.435($-$07)&6.553($-$07)&7.945($-$07)&\\
&&&&&&&&&&&\\
$^{154}$Sm & 9.086&0.000($+$00)&1.214($-$41)&6.581($-$33)&1.380($-$27)&5.895($-$24)&2.281($-$21)&2.349($-$19)&9.273($-$18)&1.600($-$16)&1.862($-$15)\\
&&1.489($-$14)&7.672($-$14)&3.503($-$13)&1.337($-$12)&3.851($-$12)&1.090($-$11)&2.794($-$11)&5.841($-$11)&1.243($-$10)&2.476($-$10)\\
&&4.168($-$10)&7.219($-$10)&1.189($-$09)&1.695($-$09)&2.509($-$09)&3.587($-$09)&4.555($-$09)&6.076($-$09)&7.962($-$09)&9.475($-$09)\\
&&1.195($-$08)&1.497($-$08)&1.727($-$08)&2.118($-$08)&2.590($-$08)&2.942($-$08)&3.543($-$08)&4.257($-$08)&4.772($-$08)&5.649($-$08)\\
&&6.663($-$08)&7.354($-$08)&8.536($-$08)&9.863($-$08)&1.069($-$07)&1.216($-$07)&1.376($-$07)&1.466($-$07)&1.634($-$07)&\\
&&&&&&&&&&&\\
$^{151}$Eu & 4.891&0.000($+$00)&7.433($-$40)&4.904($-$31)&8.331($-$26)&2.945($-$22)&1.179($-$19)&1.201($-$17)&4.831($-$16)&1.003($-$14)&1.273($-$13)\\
&&1.107($-$12)&7.168($-$12)&3.663($-$11)&1.542($-$10)&5.524($-$10)&1.726($-$09)&4.786($-$09)&1.197($-$08)&2.731($-$08)&5.743($-$08)\\
&&5.735($-$08)&5.311($-$08)&7.240($-$08)&1.001($-$07)&1.468($-$07)&2.103($-$07)&2.621($-$07)&3.300($-$07)&4.034($-$07)&3.686($-$07)\\
&&4.316($-$07)&5.015($-$07)&4.891($-$07)&5.716($-$07)&6.654($-$07)&6.722($-$07)&7.824($-$07)&9.050($-$07)&9.253($-$07)&1.069($-$06)\\
&&1.227($-$06)&1.262($-$06)&1.449($-$06)&1.654($-$06)&1.710($-$06)&1.955($-$06)&2.222($-$06)&2.305($-$06)&2.620($-$06)&\\
&&&&&&&&&&&\\
$^{153}$Eu & 5.894&0.000($+$00)&5.653($-$40)&3.846($-$31)&6.644($-$26)&2.377($-$22)&9.769($-$20)&1.051($-$17)&4.585($-$16)&1.041($-$14)&1.435($-$13)\\
&&1.332($-$12)&8.997($-$12)&4.686($-$11)&1.969($-$10)&6.924($-$10)&2.096($-$09)&5.590($-$09)&1.174($-$08)&9.227($-$09)&1.284($-$08)\\
&&1.610($-$08)&2.332($-$08)&3.453($-$08)&4.052($-$08)&5.646($-$08)&7.801($-$08)&8.772($-$08)&1.146($-$07)&1.492($-$07)&1.647($-$07)\\
&&2.069($-$07)&2.592($-$07)&2.817($-$07)&3.434($-$07)&4.176($-$07)&4.475($-$07)&5.313($-$07)&6.285($-$07)&6.624($-$07)&7.646($-$07)\\
&&8.764($-$07)&9.012($-$07)&1.004($-$06)&1.107($-$06)&1.103($-$06)&1.183($-$06)&1.258($-$06)&1.225($-$06)&1.285($-$06)&\\
&&&&&&&&&&&\\
$^{152}$Gd & 7.343&0.000($+$00)&5.929($-$40)&5.712($-$31)&1.233($-$25)&5.169($-$22)&2.359($-$19)&2.678($-$17)&1.192($-$15)&2.516($-$14)&2.196($-$13)\\
&&7.935($-$13)&3.602($-$12)&7.809($-$12)&3.023($-$11)&1.064($-$10)&3.704($-$10)&1.179($-$09)&3.235($-$09)&8.492($-$09)&2.038($-$08)\\
&&4.075($-$08)&8.131($-$08)&1.510($-$07)&2.330($-$07)&3.778($-$07)&5.852($-$07)&7.586($-$07)&1.074($-$06)&1.478($-$06)&1.737($-$06)\\
&&2.260($-$06)&2.886($-$06)&3.218($-$06)&3.960($-$06)&4.799($-$06)&5.147($-$06)&6.054($-$06)&7.022($-$06)&7.302($-$06)&8.293($-$06)\\
&&9.330($-$06)&9.539($-$06)&1.064($-$05)&1.180($-$05)&1.204($-$05)&1.334($-$05)&1.475($-$05)&1.507($-$05)&1.665($-$05)&\\
&&&&&&&&&&&\\
$^{154}$Gd & 7.628&0.000($+$00)&5.340($-$40)&5.185($-$31)&1.120($-$25)&4.717($-$22)&2.189($-$19)&2.561($-$17)&1.177($-$15)&1.013($-$14)&6.463($-$14)\\
&&3.601($-$13)&1.957($-$12)&9.412($-$12)&3.960($-$11)&1.334($-$10)&4.185($-$10)&1.169($-$09)&2.653($-$09)&5.934($-$09)&1.232($-$08)\\
&&2.129($-$08)&3.805($-$08)&6.502($-$08)&9.403($-$08)&1.448($-$07)&2.169($-$07)&2.773($-$07)&3.831($-$07)&5.193($-$07)&6.023($-$07)\\
&&7.601($-$07)&9.441($-$07)&1.016($-$06)&1.191($-$06)&1.383($-$06)&1.422($-$06)&1.595($-$06)&1.788($-$06)&1.811($-$06)&2.005($-$06)\\
&&2.232($-$06)&2.278($-$06)&2.532($-$06)&2.835($-$06)&2.931($-$06)&3.277($-$06)&3.681($-$06)&3.828($-$06)&4.273($-$06)&\\
&&&&&&&&&&&\\
$^{155}$Gd & 7.621&0.000($+$00)&3.617($-$42)&3.573($-$33)&8.251($-$28)&3.850($-$24)&1.912($-$21)&2.519($-$19)&1.314($-$17)&3.210($-$16)&4.957($-$15)\\
&&5.135($-$14)&3.474($-$13)&1.941($-$12)&8.795($-$12)&2.974($-$11)&9.426($-$11)&2.661($-$10)&6.004($-$10)&1.361($-$09)&2.894($-$09)\\
&&5.107($-$09)&9.409($-$09)&1.672($-$08)&2.517($-$08)&4.037($-$08)&6.336($-$08)&8.649($-$08)&1.259($-$07)&1.801($-$07)&2.270($-$07)\\
&&3.035($-$07)&3.989($-$07)&4.668($-$07)&5.780($-$07)&7.074($-$07)&7.833($-$07)&9.217($-$07)&1.082($-$06)&1.169($-$06)&1.347($-$06)\\
&&1.560($-$06)&1.679($-$06)&1.926($-$06)&2.222($-$06)&2.395($-$06)&2.739($-$06)&3.142($-$06)&3.373($-$06)&3.819($-$06)&\\
&&&&&&&&&&&\\
$^{156}$Gd & 8.006&0.000($+$00)&4.904($-$40)&4.674($-$31)&3.078($-$26)&7.893($-$23)&1.746($-$20)&1.400($-$18)&4.946($-$17)&9.202($-$16)&1.126($-$14)\\
&&9.728($-$14)&5.723($-$13)&2.853($-$12)&1.187($-$11)&3.745($-$11)&1.124($-$10)&3.046($-$10)&6.587($-$10)&1.442($-$09)&2.975($-$09)\\
&&5.031($-$09)&8.920($-$09)&1.526($-$08)&2.170($-$08)&3.296($-$08)&4.884($-$08)&6.180($-$08)&8.347($-$08)&1.106($-$07)&1.274($-$07)\\
&&1.567($-$07)&1.906($-$07)&2.062($-$07)&2.394($-$07)&2.783($-$07)&2.941($-$07)&3.349($-$07)&3.851($-$07)&4.082($-$07)&4.658($-$07)\\
&&5.375($-$07)&5.757($-$07)&6.601($-$07)&7.633($-$07)&8.214($-$07)&9.394($-$07)&1.079($-$06)&1.156($-$06)&1.306($-$06)&\\
&&&&&&&&&&&\\
$^{157}$Gd & 8.029&0.000($+$00)&2.466($-$43)&2.706($-$34)&7.698($-$29)&4.575($-$25)&2.822($-$22)&4.523($-$20)&2.702($-$18)&6.963($-$17)&1.116($-$15)\\
&&1.184($-$14)&7.995($-$14)&4.506($-$13)&2.072($-$12)&7.037($-$12)&2.260($-$11)&6.507($-$11)&1.486($-$10)&3.417($-$10)&7.389($-$10)\\
&&1.333($-$09)&2.487($-$09)&4.466($-$09)&6.897($-$09)&1.108($-$08)&1.728($-$08)&2.358($-$08)&3.344($-$08)&4.626($-$08)&5.684($-$08)\\
&&7.283($-$08)&9.200($-$08)&1.053($-$07)&1.268($-$07)&1.525($-$07)&1.692($-$07)&1.988($-$07)&2.350($-$07)&2.593($-$07)&3.029($-$07)\\
&&3.565($-$07)&4.274($-$07)&5.222($-$07)&6.477($-$07)&8.111($-$07)&1.021($-$06)&1.287($-$06)&1.619($-$06)&2.030($-$06)&\\
&&&&&&&&&&&\\
$^{158}$Gd & 8.518&0.000($+$00)&1.819($-$41)&1.511($-$32)&2.946($-$27)&1.128($-$23)&4.134($-$21)&4.043($-$19)&1.556($-$17)&2.661($-$16)&3.048($-$15)\\
&&2.435($-$14)&1.256($-$13)&5.722($-$13)&2.211($-$12)&6.352($-$12)&1.801($-$11)&4.691($-$11)&9.865($-$11)&2.124($-$10)&4.340($-$10)\\
&&7.442($-$10)&1.317($-$09)&2.240($-$09)&3.268($-$09)&4.929($-$09)&7.203($-$09)&9.217($-$09)&1.228($-$08)&1.608($-$08)&1.891($-$08)\\
&&2.340($-$08)&2.889($-$08)&3.270($-$08)&3.923($-$08)&4.737($-$08)&5.309($-$08)&6.312($-$08)&7.567($-$08)&8.475($-$08)&1.003($-$07)\\
&&1.195($-$07)&1.333($-$07)&1.564($-$07)&1.840($-$07)&2.193($-$07)&2.649($-$07)&3.233($-$07)&3.966($-$07)&4.875($-$07)&\\
&&&&&&&&&&&\\
$^{160}$Gd & 9.184&0.000($+$00)&3.241($-$42)&2.503($-$33)&4.625($-$28)&1.678($-$24)&5.776($-$22)&5.447($-$20)&2.053($-$18)&3.501($-$17)&4.030($-$16)\\
&&3.264($-$15)&1.771($-$14)&8.362($-$14)&3.341($-$13)&1.033($-$12)&3.037($-$12)&8.088($-$12)&1.772($-$11)&3.815($-$11)&7.658($-$11)\\
&&1.310($-$10)&2.242($-$10)&3.664($-$10)&5.268($-$10)&7.734($-$10)&1.110($-$09)&1.441($-$09)&1.941($-$09)&2.596($-$09)&3.204($-$09)\\
&&4.133($-$09)&5.337($-$09)&6.428($-$09)&8.100($-$09)&1.024($-$08)&1.214($-$08)&1.503($-$08)&1.864($-$08)&2.176($-$08)&2.641($-$08)\\
&&3.207($-$08)&3.928($-$08)&4.858($-$08)&6.049($-$08)&7.557($-$08)&9.446($-$08)&1.179($-$07)&1.466($-$07)&1.815($-$07)&\\
&&&&&&&&&&&\\
$^{159}$Tb & 6.132&0.000($+$00)&1.177($-$40)&1.484($-$31)&3.591($-$26)&1.595($-$22)&7.590($-$20)&8.873($-$18)&3.971($-$16)&8.872($-$15)&1.177($-$13)\\
&&1.043($-$12)&6.743($-$12)&3.382($-$11)&1.225($-$10)&1.605($-$10)&3.828($-$10)&8.444($-$10)&1.646($-$09)&3.152($-$09)&5.845($-$09)\\
&&8.181($-$09)&1.292($-$08)&2.021($-$08)&2.549($-$08)&3.609($-$08)&5.123($-$08)&6.152($-$08)&8.169($-$08)&1.092($-$07)&1.269($-$07)\\
&&1.614($-$07)&2.069($-$07)&2.347($-$07)&2.885($-$07)&3.567($-$07)&3.945($-$07)&4.672($-$07)&5.536($-$07)&5.896($-$07)&6.648($-$07)\\
&&7.470($-$07)&7.603($-$07)&8.166($-$07)&8.782($-$07)&8.686($-$07)&9.116($-$07)&9.671($-$07)&9.585($-$07)&1.012($-$06)&\\
&&&&&&&&&&&\\
$^{156}$Dy & 6.565&0.000($+$00)&1.104($-$40)&2.096($-$31)&6.802($-$26)&3.812($-$22)&2.182($-$19)&2.971($-$17)&1.521($-$15)&3.862($-$14)&5.783($-$13)\\
&&5.743($-$12)&4.112($-$11)&2.254($-$10)&9.896($-$10)&3.616($-$09)&1.132($-$08)&3.114($-$08)&7.681($-$08)&1.729($-$07)&2.112($-$07)\\
&&2.611($-$07)&2.580($-$07)&3.745($-$07)&5.649($-$07)&8.853($-$07)&1.394($-$06)&1.982($-$06)&2.923($-$06)&4.240($-$06)&5.379($-$06)\\
&&7.213($-$06)&9.580($-$06)&1.099($-$05)&1.362($-$05)&1.682($-$05)&1.781($-$05)&2.062($-$05)&2.385($-$05)&2.383($-$05)&2.610($-$05)\\
&&2.866($-$05)&2.774($-$05)&2.941($-$05)&3.148($-$05)&3.030($-$05)&3.195($-$05)&3.421($-$05)&3.342($-$05)&3.565($-$05)&\\
&&&&&&&&&&&\\
$^{158}$Dy & 6.932&0.000($+$00)&1.146($-$40)&2.168($-$31)&6.959($-$26)&3.819($-$22)&2.114($-$19)&2.743($-$17)&1.320($-$15)&3.111($-$14)&4.284($-$13)\\
&&3.896($-$12)&2.557($-$11)&1.292($-$10)&5.283($-$10)&9.344($-$10)&2.217($-$09)&3.277($-$09)&6.049($-$09)&1.191($-$08)&2.358($-$08)\\
&&4.296($-$08)&7.914($-$08)&1.417($-$07)&2.251($-$07)&3.641($-$07)&5.753($-$07)&7.949($-$07)&1.146($-$06)&1.629($-$06)&2.012($-$06)\\
&&2.639($-$06)&3.437($-$06)&3.859($-$06)&4.651($-$06)&5.578($-$06)&5.781($-$06)&6.469($-$06)&7.250($-$06)&7.188($-$06)&7.728($-$06)\\
&&8.406($-$06)&8.265($-$06)&8.836($-$06)&9.623($-$06)&9.616($-$06)&1.042($-$05)&1.151($-$05)&1.175($-$05)&1.291($-$05)&\\
&&&&&&&&&&&\\
$^{160}$Dy & 7.428&0.000($+$00)&9.755($-$41)&1.778($-$31)&5.444($-$26)&2.825($-$22)&1.469($-$19)&1.786($-$17)&3.441($-$16)&5.508($-$15)&5.394($-$14)\\
&&3.811($-$13)&1.732($-$12)&7.838($-$12)&3.125($-$11)&1.022($-$10)&3.092($-$10)&8.484($-$10)&1.921($-$09)&4.261($-$09)&8.921($-$09)\\
&&1.564($-$08)&2.809($-$08)&4.892($-$08)&7.190($-$08)&1.113($-$07)&1.696($-$07)&2.185($-$07)&3.005($-$07)&4.088($-$07)&4.790($-$07)\\
&&5.975($-$07)&7.381($-$07)&7.986($-$07)&9.187($-$07)&1.055($-$06)&1.085($-$06)&1.193($-$06)&1.326($-$06)&1.347($-$06)&1.471($-$06)\\
&&1.635($-$06)&1.685($-$06)&1.862($-$06)&2.095($-$06)&2.200($-$06)&2.463($-$06)&2.796($-$06)&2.969($-$06)&3.335($-$06)&\\
&&&&&&&&&&&\\
$^{161}$Dy & 7.507&0.000($+$00)&1.074($-$43)&1.465($-$34)&4.277($-$29)&2.525($-$25)&1.593($-$22)&2.564($-$20)&1.566($-$18)&4.293($-$17)&7.286($-$16)\\
&&8.238($-$15)&6.055($-$14)&3.636($-$13)&1.777($-$12)&6.509($-$12)&2.207($-$11)&6.690($-$11)&1.631($-$10)&3.930($-$10)&8.911($-$10)\\
&&1.686($-$09)&3.271($-$09)&6.136($-$09)&9.829($-$09)&1.642($-$08)&2.684($-$08)&3.832($-$08)&5.705($-$08)&8.336($-$08)&1.075($-$07)\\
&&1.441($-$07)&1.899($-$07)&2.240($-$07)&2.753($-$07)&3.359($-$07)&3.743($-$07)&4.382($-$07)&5.156($-$07)&5.633($-$07)&6.500($-$07)\\
&&7.580($-$07)&8.290($-$07)&9.562($-$07)&1.115($-$06)&1.223($-$06)&1.409($-$06)&1.635($-$06)&1.924($-$06)&2.295($-$06)&\\
&&&&&&&&&&&\\
$^{162}$Dy & 8.008&0.000($+$00)&1.955($-$41)&1.741($-$32)&2.749($-$27)&8.930($-$24)&3.924($-$21)&4.416($-$19)&1.973($-$17)&4.194($-$16)&5.617($-$15)\\
&&5.146($-$14)&3.154($-$13)&1.601($-$12)&6.741($-$12)&2.148($-$11)&6.437($-$11)&1.751($-$10)&3.815($-$10)&8.355($-$10)&1.737($-$09)\\
&&2.981($-$09)&5.304($-$09)&9.145($-$09)&1.343($-$08)&2.054($-$08)&3.063($-$08)&3.957($-$08)&5.317($-$08)&7.004($-$08)&8.154($-$08)\\
&&9.929($-$08)&1.201($-$07)&1.316($-$07)&1.522($-$07)&1.772($-$07)&1.905($-$07)&2.174($-$07)&2.513($-$07)&2.713($-$07)&3.104($-$07)\\
&&3.599($-$07)&3.918($-$07)&4.498($-$07)&5.218($-$07)&5.694($-$07)&6.511($-$07)&7.495($-$07)&8.736($-$07)&1.031($-$06)&\\
&&&&&&&&&&&\\
$^{163}$Dy & 7.994&0.000($+$00)&1.889($-$43)&3.101($-$34)&9.509($-$29)&5.215($-$25)&2.657($-$22)&3.389($-$20)&1.644($-$18)&3.564($-$17)&4.923($-$16)\\
&&4.641($-$15)&2.872($-$14)&1.495($-$13)&6.478($-$13)&2.123($-$12)&6.561($-$12)&1.838($-$11)&4.168($-$11)&9.415($-$11)&2.012($-$10)\\
&&3.649($-$10)&6.736($-$10)&1.199($-$09)&1.858($-$09)&2.945($-$09)&4.534($-$09)&6.169($-$09)&8.604($-$09)&1.175($-$08)&1.443($-$08)\\
&&1.834($-$08)&2.314($-$08)&2.687($-$08)&3.263($-$08)&3.986($-$08)&4.557($-$08)&5.474($-$08)&6.650($-$08)&7.622($-$08)&9.167($-$08)\\
&&1.114($-$07)&1.375($-$07)&1.724($-$07)&2.188($-$07)&2.800($-$07)&3.595($-$07)&4.616($-$07)&5.912($-$07)&7.536($-$07)&\\
&&&&&&&&&&&\\
$^{164}$Dy & 8.661&0.000($+$00)&7.401($-$43)&1.174($-$33)&3.332($-$28)&1.658($-$24)&7.696($-$22)&9.028($-$20)&4.067($-$18)&8.143($-$17)&1.052($-$15)\\
&&9.350($-$15)&5.386($-$14)&2.649($-$13)&1.091($-$12)&3.410($-$12)&1.011($-$11)&2.719($-$11)&5.983($-$11)&1.300($-$10)&2.656($-$10)\\
&&4.606($-$10)&8.011($-$10)&1.331($-$09)&1.925($-$09)&2.823($-$09)&4.023($-$09)&5.126($-$09)&6.724($-$09)&8.726($-$09)&1.038($-$08)\\
&&1.285($-$08)&1.594($-$08)&1.841($-$08)&2.223($-$08)&2.703($-$08)&3.088($-$08)&3.686($-$08)&4.431($-$08)&5.026($-$08)&5.937($-$08)\\
&&7.053($-$08)&7.924($-$08)&9.234($-$08)&1.080($-$07)&1.196($-$07)&1.369($-$07)&1.571($-$07)&1.815($-$07)&2.117($-$07)&\\
&&&&&&&&&&&\\
$^{165}$Ho & 6.220&0.000($+$00)&6.964($-$44)&1.584($-$34)&5.558($-$29)&3.502($-$25)&2.397($-$22)&3.936($-$20)&2.377($-$18)&6.946($-$17)&1.180($-$15)\\
&&1.324($-$14)&1.066($-$13)&3.749($-$13)&1.339($-$12)&4.548($-$12)&1.344($-$11)&3.591($-$11)&8.294($-$11)&1.866($-$10)&4.040($-$10)\\
&&6.674($-$10)&1.222($-$09)&2.223($-$09)&3.341($-$09)&5.481($-$09)&8.998($-$09)&1.268($-$08)&1.924($-$08)&2.928($-$08)&3.912($-$08)\\
&&5.575($-$08)&7.959($-$08)&1.012($-$07)&1.358($-$07)&1.816($-$07)&2.177($-$07)&2.722($-$07)&3.371($-$07)&3.760($-$07)&4.342($-$07)\\
&&4.968($-$07)&5.188($-$07)&5.632($-$07)&6.122($-$07)&6.186($-$07)&6.551($-$07)&7.014($-$07)&7.080($-$07)&7.512($-$07)&\\
&&&&&&&&&&&\\
$^{162}$Er & 6.429&0.000($+$00)&2.564($-$43)&9.003($-$34)&4.101($-$28)&2.794($-$24)&1.784($-$21)&2.628($-$19)&1.550($-$17)&5.177($-$16)&1.134($-$14)\\
&&1.674($-$13)&1.720($-$12)&1.288($-$11)&7.378($-$11)&3.387($-$10)&1.293($-$09)&4.227($-$09)&1.215($-$08)&2.161($-$08)&4.370($-$08)\\
&&7.840($-$08)&1.304($-$07)&2.083($-$07)&3.375($-$07)&5.584($-$07)&9.189($-$07)&1.365($-$06)&2.076($-$06)&3.114($-$06)&4.156($-$06)\\
&&5.762($-$06)&7.934($-$06)&9.635($-$06)&1.230($-$05)&1.563($-$05)&1.736($-$05)&2.041($-$05)&2.391($-$05)&2.436($-$05)&2.651($-$05)\\
&&2.900($-$05)&2.826($-$05)&2.965($-$05)&3.161($-$05)&3.067($-$05)&3.215($-$05)&3.445($-$05)&3.406($-$05)&3.627($-$05)&\\
&&&&&&&&&&&\\
$^{164}$Er & 6.854&0.000($+$00)&1.977($-$43)&6.684($-$34)&2.897($-$28)&1.865($-$24)&1.122($-$21)&1.524($-$19)&7.634($-$18)&1.941($-$16)&3.151($-$15)\\
&&3.778($-$14)&3.549($-$13)&2.638($-$12)&1.204($-$11)&3.383($-$11)&8.580($-$11)&2.222($-$10)&5.954($-$10)&1.543($-$09)&3.817($-$09)\\
&&8.280($-$09)&1.765($-$08)&3.592($-$08)&6.343($-$08)&1.126($-$07)&1.941($-$07)&2.900($-$07)&4.467($-$07)&6.766($-$07)&8.873($-$07)\\
&&1.218($-$06)&1.653($-$06)&1.934($-$06)&2.385($-$06)&2.920($-$06)&3.130($-$06)&3.550($-$06)&4.031($-$06)&4.104($-$06)&4.451($-$06)\\
&&4.892($-$06)&4.926($-$06)&5.309($-$06)&5.837($-$06)&5.962($-$06)&6.505($-$06)&7.241($-$06)&7.536($-$06)&8.325($-$06)&\\
&&&&&&&&&&&\\
$^{166}$Er & 7.316&0.000($+$00)&1.281($-$43)&4.033($-$34)&1.659($-$28)&1.035($-$24)&6.144($-$22)&8.378($-$20)&4.090($-$18)&6.002($-$17)&4.071($-$16)\\
&&2.653($-$15)&1.630($-$14)&8.764($-$14)&4.160($-$13)&1.620($-$12)&5.823($-$12)&1.904($-$11)&5.188($-$11)&1.363($-$10)&3.362($-$10)\\
&&7.012($-$10)&1.466($-$09)&2.953($-$09)&5.083($-$09)&9.003($-$09)&1.561($-$08)&2.321($-$08)&3.597($-$08)&5.488($-$08)&7.279($-$08)\\
&&1.005($-$07)&1.370($-$07)&1.648($-$07)&2.068($-$07)&2.582($-$07)&2.910($-$07)&3.446($-$07)&4.110($-$07)&4.517($-$07)&5.245($-$07)\\
&&6.175($-$07)&6.787($-$07)&7.871($-$07)&9.263($-$07)&1.023($-$06)&1.187($-$06)&1.393($-$06)&1.538($-$06)&1.771($-$06)&\\
&&&&&&&&&&&\\
$^{167}$Er & 7.508&0.000($+$00)&3.707($-$44)&1.105($-$34)&3.784($-$29)&2.135($-$25)&1.109($-$22)&1.362($-$20)&6.329($-$19)&1.315($-$17)&1.758($-$16)\\
&&1.632($-$15)&1.019($-$14)&5.415($-$14)&2.437($-$13)&8.498($-$13)&2.798($-$12)&8.411($-$12)&2.084($-$11)&5.109($-$11)&1.193($-$10)\\
&&2.362($-$10)&4.760($-$10)&9.324($-$10)&1.586($-$09)&2.774($-$09)&4.756($-$09)&7.196($-$09)&1.118($-$08)&1.703($-$08)&2.311($-$08)\\
&&3.212($-$08)&4.392($-$08)&5.435($-$08)&6.933($-$08)&8.803($-$08)&1.032($-$07)&1.259($-$07)&1.546($-$07)&1.780($-$07)&2.141($-$07)\\
&&2.601($-$07)&2.987($-$07)&3.574($-$07)&4.318($-$07)&4.940($-$07)&5.863($-$07)&6.998($-$07)&8.433($-$07)&1.026($-$06)&\\
&&&&&&&&&&&\\
$^{168}$Er & 7.996&0.000($+$00)&6.064($-$45)&1.203($-$35)&4.358($-$30)&2.648($-$26)&1.522($-$23)&2.138($-$21)&1.154($-$19)&2.917($-$18)&4.827($-$17)\\
&&5.709($-$16)&4.594($-$15)&3.107($-$14)&1.738($-$13)&7.194($-$13)&2.736($-$12)&9.261($-$12)&2.472($-$11)&6.439($-$11)&1.563($-$10)\\
&&3.167($-$10)&6.420($-$10)&1.243($-$09)&2.066($-$09)&3.462($-$09)&5.593($-$09)&7.915($-$09)&1.134($-$08)&1.584($-$08)&1.982($-$08)\\
&&2.541($-$08)&3.229($-$08)&3.770($-$08)&4.567($-$08)&5.558($-$08)&6.328($-$08)&7.517($-$08)&9.026($-$08)&1.023($-$07)&1.210($-$07)\\
&&1.446($-$07)&1.639($-$07)&1.928($-$07)&2.287($-$07)&2.574($-$07)&2.994($-$07)&3.497($-$07)&3.881($-$07)&4.428($-$07)&\\
&&&&&&&&&&&\\
$^{170}$Er & 8.601&0.000($+$00)&6.114($-$46)&1.844($-$36)&7.816($-$31)&5.164($-$27)&2.920($-$24)&4.071($-$22)&2.169($-$20)&5.196($-$19)&8.273($-$18)\\
&&9.421($-$17)&7.309($-$16)&4.814($-$15)&2.641($-$14)&1.107($-$13)&4.230($-$13)&1.436($-$12)&3.976($-$12)&1.047($-$11)&2.543($-$11)\\
&&5.245($-$11)&1.050($-$10)&1.980($-$10)&3.264($-$10)&5.320($-$10)&8.347($-$10)&1.179($-$09)&1.678($-$09)&2.348($-$09)&3.036($-$09)\\
&&4.016($-$09)&5.299($-$09)&6.566($-$09)&8.375($-$09)&1.072($-$08)&1.298($-$08)&1.619($-$08)&2.027($-$08)&2.412($-$08)&2.946($-$08)\\
&&3.606($-$08)&4.201($-$08)&5.008($-$08)&5.971($-$08)&6.787($-$08)&7.876($-$08)&9.133($-$08)&1.012($-$07)&1.144($-$07)&\\
&&&&&&&&&&&\\
$^{169}$Tm & 5.572&0.000($+$00)&9.082($-$43)&3.643($-$33)&1.675($-$27)&1.111($-$23)&6.901($-$21)&9.776($-$19)&5.084($-$17)&1.291($-$15)&1.922($-$14)\\
&&1.894($-$13)&1.351($-$12)&7.430($-$12)&3.302($-$11)&1.232($-$10)&3.970($-$10)&6.254($-$10)&1.199($-$09)&2.301($-$09)&4.362($-$09)\\
&&6.787($-$09)&1.129($-$08)&1.866($-$08)&2.574($-$08)&3.803($-$08)&5.627($-$08)&7.037($-$08)&9.484($-$08)&1.290($-$07)&1.535($-$07)\\
&&1.959($-$07)&2.529($-$07)&2.914($-$07)&3.576($-$07)&4.439($-$07)&4.983($-$07)&5.910($-$07)&7.068($-$07)&7.698($-$07)&8.769($-$07)\\
&&1.001($-$06)&1.045($-$06)&1.132($-$06)&1.227($-$06)&1.227($-$06)&1.277($-$06)&1.339($-$06)&1.321($-$06)&1.365($-$06)&\\
&&&&&&&&&&&\\
$^{168}$Yb & 6.315&0.000($+$00)&8.495($-$43)&7.114($-$33)&4.950($-$27)&4.272($-$23)&3.096($-$20)&4.738($-$18)&2.537($-$16)&6.459($-$15)&9.494($-$14)\\
&&9.185($-$13)&6.423($-$12)&3.463($-$11)&1.513($-$10)&5.562($-$10)&1.772($-$09)&5.000($-$09)&1.275($-$08)&2.783($-$08)&3.090($-$08)\\
&&4.523($-$08)&7.288($-$08)&1.192($-$07)&1.906($-$07)&3.107($-$07)&5.045($-$07)&7.516($-$07)&1.137($-$06)&1.702($-$06)&2.295($-$06)\\
&&3.176($-$06)&4.366($-$06)&5.352($-$06)&6.805($-$06)&8.619($-$06)&9.639($-$06)&1.125($-$05)&1.310($-$05)&1.345($-$05)&1.454($-$05)\\
&&1.581($-$05)&1.553($-$05)&1.620($-$05)&1.721($-$05)&1.686($-$05)&1.762($-$05)&1.886($-$05)&1.886($-$05)&2.008($-$05)&\\
&&&&&&&&&&&\\
$^{170}$Yb & 6.779&0.000($+$00)&4.093($-$43)&3.269($-$33)&2.066($-$27)&1.663($-$23)&1.154($-$20)&1.730($-$18)&9.227($-$17)&2.365($-$15)&3.527($-$14)\\
&&3.477($-$13)&1.024($-$12)&4.096($-$12)&1.552($-$11)&5.235($-$11)&1.592($-$10)&4.340($-$10)&1.066($-$09)&2.486($-$09)&5.497($-$09)\\
&&1.047($-$08)&1.984($-$08)&3.642($-$08)&5.798($-$08)&9.436($-$08)&1.515($-$07)&2.116($-$07)&3.078($-$07)&4.458($-$07)&5.627($-$07)\\
&&7.440($-$07)&9.815($-$07)&1.145($-$06)&1.393($-$06)&1.687($-$06)&1.830($-$06)&2.066($-$06)&2.338($-$06)&2.416($-$06)&2.617($-$06)\\
&&2.874($-$06)&2.939($-$06)&3.167($-$06)&3.482($-$06)&3.609($-$06)&3.938($-$06)&4.383($-$06)&4.622($-$06)&5.104($-$06)&\\
&&&&&&&&&&&\\
$^{171}$Yb & 6.801&0.000($+$00)&9.876($-$45)&5.428($-$35)&3.272($-$29)&2.823($-$25)&2.115($-$22)&2.817($-$20)&1.417($-$18)&3.523($-$17)&5.280($-$16)\\
&&5.541($-$15)&4.168($-$14)&2.522($-$13)&1.257($-$12)&4.953($-$12)&1.741($-$11)&5.455($-$11)&1.418($-$10)&3.503($-$10)&8.104($-$10)\\
&&1.600($-$09)&3.132($-$09)&5.920($-$09)&9.723($-$09)&1.626($-$08)&2.674($-$08)&3.862($-$08)&5.755($-$08)&8.519($-$08)&1.128($-$07)\\
&&1.543($-$07)&2.098($-$07)&2.572($-$07)&3.242($-$07)&4.053($-$07)&4.615($-$07)&5.409($-$07)&6.334($-$07)&6.875($-$07)&7.745($-$07)\\
&&8.819($-$07)&9.466($-$07)&1.061($-$06)&1.209($-$06)&1.310($-$06)&1.482($-$06)&1.702($-$06)&1.867($-$06)&2.124($-$06)&\\
&&&&&&&&&&&\\
$^{172}$Yb & 7.334&0.000($+$00)&2.187($-$43)&1.419($-$33)&8.643($-$28)&2.821($-$24)&8.052($-$22)&9.705($-$20)&4.570($-$18)&1.137($-$16)&1.741($-$15)\\
&&1.742($-$14)&1.253($-$13)&7.121($-$13)&3.323($-$12)&1.181($-$11)&3.811($-$11)&1.105($-$10)&2.590($-$10)&5.911($-$10)&1.277($-$09)\\
&&2.304($-$09)&4.210($-$09)&7.491($-$09)&1.141($-$08)&1.793($-$08)&2.776($-$08)&3.775($-$08)&5.288($-$08)&7.309($-$08)&8.983($-$08)\\
&&1.135($-$07)&1.417($-$07)&1.599($-$07)&1.858($-$07)&2.159($-$07)&2.316($-$07)&2.586($-$07)&2.926($-$07)&3.115($-$07)&3.472($-$07)\\
&&3.946($-$07)&4.266($-$07)&4.823($-$07)&5.556($-$07)&6.108($-$07)&6.985($-$07)&8.101($-$07)&8.964($-$07)&1.025($-$06)&\\
&&&&&&&&&&&\\
$^{173}$Yb & 7.466&0.000($+$00)&1.286($-$45)&6.541($-$36)&3.639($-$30)&2.883($-$26)&2.003($-$23)&3.219($-$21)&1.899($-$19)&5.011($-$18)&8.040($-$17)\\
&&8.653($-$16)&6.162($-$15)&3.558($-$14)&1.693($-$13)&6.169($-$13)&2.059($-$12)&6.210($-$12)&1.536($-$11)&3.695($-$11)&8.417($-$11)\\
&&1.633($-$10)&3.178($-$10)&6.002($-$10)&9.966($-$10)&1.679($-$09)&2.772($-$09)&4.091($-$09)&6.128($-$09)&9.013($-$09)&1.198($-$08)\\
&&1.613($-$08)&2.144($-$08)&2.617($-$08)&3.264($-$08)&4.068($-$08)&4.741($-$08)&5.710($-$08)&6.944($-$08)&8.009($-$08)&9.584($-$08)\\
&&1.162($-$07)&1.344($-$07)&1.609($-$07)&1.947($-$07)&2.251($-$07)&2.678($-$07)&3.207($-$07)&3.872($-$07)&4.711($-$07)&\\
&&&&&&&&&&&\\
$^{174}$Yb & 7.980&0.000($+$00)&5.693($-$45)&3.287($-$35)&1.946($-$29)&1.578($-$25)&1.057($-$22)&1.625($-$20)&9.118($-$19)&2.237($-$17)&3.377($-$16)\\
&&3.443($-$15)&2.269($-$14)&1.234($-$13)&5.579($-$13)&1.899($-$12)&6.007($-$12)&1.727($-$11)&4.071($-$11)&9.373($-$11)&2.043($-$10)\\
&&3.819($-$10)&7.110($-$10)&1.276($-$09)&2.011($-$09)&3.173($-$09)&4.859($-$09)&6.639($-$09)&9.114($-$09)&1.225($-$08)&1.498($-$08)\\
&&1.861($-$08)&2.295($-$08)&2.639($-$08)&3.122($-$08)&3.720($-$08)&4.196($-$08)&4.898($-$08)&5.789($-$08)&6.532($-$08)&7.621($-$08)\\
&&9.002($-$08)&1.018($-$07)&1.186($-$07)&1.393($-$07)&1.568($-$07)&1.808($-$07)&2.097($-$07)&2.329($-$07)&2.640($-$07)&\\
&&&&&&&&&&&\\
$^{176}$Yb & 8.467&0.000($+$00)&7.296($-$46)&3.508($-$36)&1.883($-$30)&1.416($-$26)&8.376($-$24)&1.195($-$21)&6.371($-$20)&1.489($-$18)&2.200($-$17)\\
&&2.224($-$16)&1.494($-$15)&8.284($-$15)&3.818($-$14)&1.367($-$13)&4.479($-$13)&1.324($-$12)&3.275($-$12)&7.752($-$12)&1.718($-$11)\\
&&3.307($-$11)&6.206($-$11)&1.109($-$10)&1.758($-$10)&2.746($-$10)&4.136($-$10)&5.650($-$10)&7.706($-$10)&1.031($-$09)&1.280($-$09)\\
&&1.611($-$09)&2.016($-$09)&2.378($-$09)&2.867($-$09)&3.470($-$09)&4.002($-$09)&4.731($-$09)&5.634($-$09)&6.444($-$09)&7.573($-$09)\\
&&8.993($-$09)&1.032($-$08)&1.218($-$08)&1.454($-$08)&1.681($-$08)&1.995($-$08)&2.386($-$08)&2.763($-$08)&3.266($-$08)&\\
&&&&&&&&&&&\\
$^{175}$Lu & 5.510&0.000($+$00)&0.000($+$00)&4.996($-$37)&5.090($-$31)&1.085($-$26)&1.878($-$23)&5.554($-$21)&4.888($-$19)&1.838($-$17)&3.721($-$16)\\
&&4.727($-$15)&4.191($-$14)&2.787($-$13)&1.468($-$12)&5.526($-$12)&1.348($-$11)&3.069($-$11)&6.117($-$11)&1.287($-$10)&2.706($-$10)\\
&&4.895($-$10)&9.069($-$10)&1.647($-$09)&2.509($-$09)&3.977($-$09)&6.264($-$09)&8.479($-$09)&1.206($-$08)&1.722($-$08)&2.173($-$08)\\
&&2.885($-$08)&3.869($-$08)&4.675($-$08)&5.936($-$08)&7.629($-$08)&8.955($-$08)&1.101($-$07)&1.370($-$07)&1.574($-$07)&1.881($-$07)\\
&&2.263($-$07)&2.522($-$07)&2.900($-$07)&3.344($-$07)&3.595($-$07)&3.982($-$07)&4.444($-$07)&4.686($-$07)&5.122($-$07)&\\
&&&&&&&&&&&\\
$^{176}$Lu & 5.976&0.000($+$00)&0.000($+$00)&1.666($-$37)&8.755($-$32)&5.044($-$28)&3.192($-$25)&4.632($-$23)&3.048($-$21)&1.016($-$19)&2.072($-$18)\\
&&2.823($-$17)&2.449($-$16)&1.702($-$15)&9.578($-$15)&3.970($-$14)&1.493($-$13)&5.028($-$13)&1.343($-$12)&3.487($-$12)&8.550($-$12)\\
&&1.746($-$11)&3.588($-$11)&7.177($-$11)&1.241($-$10)&2.198($-$10)&3.850($-$10)&5.991($-$10)&9.607($-$10)&1.537($-$09)&2.227($-$09)\\
&&3.332($-$09)&4.994($-$09)&6.864($-$09)&9.720($-$09)&1.378($-$08)&1.803($-$08)&2.416($-$08)&3.224($-$08)&3.980($-$08)&4.993($-$08)\\
&&6.223($-$08)&7.212($-$08)&8.505($-$08)&1.002($-$07)&1.113($-$07)&1.269($-$07)&1.460($-$07)&1.605($-$07)&1.823($-$07)&\\
&&&&&&&&&&&\\
$^{174}$Hf & 6.251&0.000($+$00)&0.000($+$00)&1.872($-$36)&1.766($-$30)&1.986($-$26)&1.956($-$23)&4.449($-$21)&3.773($-$19)&1.536($-$17)&3.530($-$16)\\
&&5.184($-$15)&5.347($-$14)&4.150($-$13)&2.550($-$12)&1.289($-$11)&5.519($-$11)&1.266($-$10)&3.019($-$10)&7.571($-$10)&1.849($-$09)\\
&&4.385($-$09)&9.918($-$09)&2.090($-$08)&4.039($-$08)&7.553($-$08)&1.368($-$07)&2.188($-$07)&3.535($-$07)&5.638($-$07)&8.000($-$07)\\
&&1.165($-$06)&1.691($-$06)&2.186($-$06)&2.917($-$06)&3.888($-$06)&4.593($-$06)&5.609($-$06)&6.835($-$06)&7.486($-$06)&8.475($-$06)\\
&&9.625($-$06)&1.001($-$05)&1.082($-$05)&1.187($-$05)&1.216($-$05)&1.302($-$05)&1.425($-$05)&1.473($-$05)&1.593($-$05)&\\
&&&&&&&&&&&\\
$^{176}$Hf & 6.697&0.000($+$00)&0.000($+$00)&8.648($-$37)&8.232($-$31)&9.240($-$27)&8.559($-$24)&1.660($-$21)&1.121($-$19)&3.587($-$18)&6.556($-$17)\\
&&4.650($-$16)&2.210($-$15)&1.280($-$14)&6.838($-$14)&3.272($-$13)&1.395($-$12)&5.381($-$12)&1.714($-$11)&5.174($-$11)&1.455($-$10)\\
&&3.420($-$10)&7.899($-$10)&1.749($-$09)&3.292($-$09)&6.257($-$09)&1.165($-$08)&1.863($-$08)&3.064($-$08)&4.999($-$08)&7.162($-$08)\\
&&1.058($-$07)&1.556($-$07)&2.037($-$07)&2.736($-$07)&3.647($-$07)&4.377($-$07)&5.376($-$07)&6.578($-$07)&7.374($-$07)&8.516($-$07)\\
&&9.906($-$07)&1.077($-$06)&1.214($-$06)&1.390($-$06)&1.506($-$06)&1.696($-$06)&1.942($-$06)&2.116($-$06)&2.386($-$06)&\\
&&&&&&&&&&&\\
$^{177}$Hf & 6.788&0.000($+$00)&0.000($+$00)&1.135($-$38)&1.081($-$32)&1.283($-$28)&1.342($-$25)&2.885($-$23)&2.225($-$21)&8.272($-$20)&1.930($-$18)\\
&&3.047($-$17)&3.106($-$16)&2.510($-$15)&1.629($-$14)&7.866($-$14)&3.384($-$13)&1.288($-$12)&3.941($-$12)&1.147($-$11)&3.118($-$11)\\
&&7.113($-$11)&1.603($-$10)&3.479($-$10)&6.502($-$10)&1.228($-$09)&2.276($-$09)&3.728($-$09)&6.228($-$09)&1.030($-$08)&1.530($-$08)\\
&&2.320($-$08)&3.482($-$08)&4.734($-$08)&6.535($-$08)&8.916($-$08)&1.111($-$07)&1.406($-$07)&1.768($-$07)&2.063($-$07)&2.463($-$07)\\
&&2.956($-$07)&3.347($-$07)&3.906($-$07)&4.612($-$07)&5.193($-$07)&6.028($-$07)&7.085($-$07)&7.965($-$07)&9.198($-$07)&\\
&&&&&&&&&&&\\
$^{178}$Hf & 7.342&0.000($+$00)&0.000($+$00)&2.906($-$37)&2.497($-$31)&2.622($-$27)&1.353($-$24)&1.316($-$22)&6.968($-$21)&1.868($-$19)&3.119($-$18)\\
&&3.609($-$17)&2.782($-$16)&1.770($-$15)&9.474($-$15)&3.896($-$14)&1.500($-$13)&5.331($-$13)&1.540($-$12)&4.374($-$12)&1.183($-$11)\\
&&2.690($-$11)&6.116($-$11)&1.345($-$10)&2.563($-$10)&4.922($-$10)&9.238($-$10)&1.534($-$09)&2.571($-$09)&4.228($-$09)&6.232($-$09)\\
&&9.259($-$09)&1.352($-$08)&1.793($-$08)&2.406($-$08)&3.201($-$08)&3.941($-$08)&4.957($-$08)&6.259($-$08)&7.442($-$08)&9.105($-$08)\\
&&1.125($-$07)&1.322($-$07)&1.600($-$07)&1.955($-$07)&2.280($-$07)&2.727($-$07)&3.282($-$07)&3.774($-$07)&4.428($-$07)&\\
&&&&&&&&&&&\\
$^{179}$Hf & 7.416&0.000($+$00)&0.000($+$00)&7.474($-$40)&1.962($-$33)&4.792($-$29)&6.990($-$26)&1.938($-$23)&1.723($-$21)&6.093($-$20)&1.238($-$18)\\
&&1.623($-$17)&1.349($-$16)&8.929($-$16)&4.808($-$15)&1.942($-$14)&7.104($-$14)&2.333($-$13)&6.233($-$13)&1.602($-$12)&3.889($-$12)\\
&&8.094($-$12)&1.672($-$11)&3.351($-$11)&5.962($-$11)&1.069($-$10)&1.888($-$10)&3.021($-$10)&4.897($-$10)&7.856($-$10)&1.154($-$09)\\
&&1.716($-$09)&2.526($-$09)&3.437($-$09)&4.738($-$09)&6.506($-$09)&8.369($-$09)&1.098($-$08)&1.446($-$08)&1.807($-$08)&2.313($-$08)\\
&&2.982($-$08)&3.670($-$08)&4.620($-$08)&5.851($-$08)&7.469($-$08)&9.601($-$08)&1.239($-$07)&1.599($-$07)&2.058($-$07)&\\
&&&&&&&&&&&\\
$^{180}$Hf & 8.011&0.000($+$00)&0.000($+$00)&9.240($-$39)&8.594($-$33)&9.952($-$29)&8.885($-$26)&1.752($-$23)&1.231($-$21)&3.693($-$20)&6.694($-$19)\\
&&8.106($-$18)&6.293($-$17)&3.976($-$16)&2.081($-$15)&8.307($-$15)&3.062($-$14)&1.034($-$13)&2.918($-$13)&8.020($-$13)&2.101($-$12)\\
&&4.781($-$12)&1.075($-$11)&2.328($-$11)&4.463($-$11)&8.469($-$11)&1.555($-$10)&2.560($-$10)&4.181($-$10)&6.649($-$10)&9.633($-$10)\\
&&1.397($-$09)&1.999($-$09)&2.661($-$09)&3.590($-$09)&4.844($-$09)&6.182($-$09)&8.059($-$09)&1.057($-$08)&1.322($-$08)&1.690($-$08)\\
&&2.173($-$08)&2.670($-$08)&3.341($-$08)&4.190($-$08)&5.279($-$08)&6.677($-$08)&8.455($-$08)&1.069($-$07)&1.348($-$07)&\\
&&&&&&&&&&&\\
$^{180{\rm m}}$Ta & 5.752&0.000($+$00)&1.510($-$43)&7.900($-$36)&7.106($-$31)&2.376($-$27)&1.171($-$24)&1.735($-$22)&1.106($-$20)&3.381($-$19)&5.158($-$18)\\
&&3.332($-$17)&2.293($-$16)&1.356($-$15)&6.982($-$15)&2.669($-$14)&9.895($-$14)&3.410($-$13)&9.458($-$13)&2.600($-$12)&6.844($-$12)\\
&&1.501($-$11)&3.318($-$11)&7.154($-$11)&1.307($-$10)&2.444($-$10)&4.528($-$10)&7.303($-$10)&1.216($-$09)&2.024($-$09)&3.001($-$09)\\
&&4.604($-$09)&7.097($-$09)&9.916($-$09)&1.432($-$08)&2.081($-$08)&2.774($-$08)&3.807($-$08)&5.245($-$08)&6.668($-$08)&8.671($-$08)\\
&&1.126($-$07)&1.355($-$07)&1.657($-$07)&2.023($-$07)&2.304($-$07)&2.677($-$07)&3.124($-$07)&3.450($-$07)&3.912($-$07)&\\
&&&&&&&&&&&\\
$^{181}$Ta & 5.941&0.000($+$00)&0.000($+$00)&2.235($-$38)&2.685($-$32)&4.651($-$28)&8.446($-$25)&3.062($-$22)&3.334($-$20)&1.505($-$18)&3.545($-$17)\\
&&5.075($-$16)&4.662($-$15)&2.945($-$14)&1.344($-$13)&4.278($-$13)&1.318($-$12)&3.808($-$12)&8.308($-$12)&1.890($-$11)&4.189($-$11)\\
&&7.506($-$11)&1.398($-$10)&2.574($-$10)&4.040($-$10)&6.566($-$10)&1.064($-$09)&1.517($-$09)&2.238($-$09)&3.310($-$09)&4.406($-$09)\\
&&6.064($-$09)&8.402($-$09)&1.065($-$08)&1.396($-$08)&1.846($-$08)&2.261($-$08)&2.854($-$08)&3.632($-$08)&4.313($-$08)&5.253($-$08)\\
&&6.430($-$08)&7.377($-$08)&8.650($-$08)&1.019($-$07)&1.136($-$07)&1.297($-$07)&1.497($-$07)&1.652($-$07)&1.875($-$07)&\\
&&&&&&&&&&&\\
$^{180}$W & 6.570&0.000($+$00)&0.000($+$00)&7.892($-$38)&1.121($-$31)&1.662($-$27)&1.898($-$24)&4.348($-$22)&3.403($-$20)&1.266($-$18)&2.751($-$17)\\
&&3.971($-$16)&4.125($-$15)&3.200($-$14)&1.522($-$13)&5.220($-$13)&1.933($-$12)&6.636($-$12)&2.008($-$11)&5.764($-$11)&1.557($-$10)\\
&&3.628($-$10)&8.222($-$10)&1.788($-$09)&3.381($-$09)&6.365($-$09)&1.174($-$08)&1.895($-$08)&3.110($-$08)&5.073($-$08)&7.274($-$08)\\
&&1.074($-$07)&1.590($-$07)&2.101($-$07)&2.860($-$07)&3.905($-$07)&4.812($-$07)&6.084($-$07)&7.706($-$07)&8.916($-$07)&1.060($-$06)\\
&&1.269($-$06)&1.413($-$06)&1.625($-$06)&1.898($-$06)&2.091($-$06)&2.386($-$06)&2.771($-$06)&3.056($-$06)&3.480($-$06)&\\
&&&&&&&&&&&\\
$^{182}$W & 7.094&0.000($+$00)&0.000($+$00)&4.995($-$38)&7.328($-$32)&1.111($-$27)&1.288($-$24)&2.978($-$22)&2.304($-$20)&8.179($-$19)&5.820($-$18)\\
&&4.713($-$17)&3.609($-$16)&2.269($-$15)&1.219($-$14)&5.356($-$14)&2.136($-$13)&7.755($-$13)&2.362($-$12)&6.838($-$12)&1.864($-$11)\\
&&4.309($-$11)&9.752($-$11)&2.126($-$10)&3.963($-$10)&7.412($-$10)&1.361($-$09)&2.196($-$09)&3.597($-$09)&5.846($-$09)&8.513($-$09)\\
&&1.262($-$08)&1.861($-$08)&2.491($-$08)&3.389($-$08)&4.594($-$08)&5.722($-$08)&7.260($-$08)&9.239($-$08)&1.098($-$07)&1.337($-$07)\\
&&1.646($-$07)&1.917($-$07)&2.298($-$07)&2.791($-$07)&3.230($-$07)&3.836($-$07)&4.606($-$07)&5.278($-$07)&6.176($-$07)&\\
&&&&&&&&&&&\\
$^{183}$W & 7.222&0.000($+$00)&0.000($+$00)&2.210($-$38)&2.806($-$32)&3.891($-$28)&4.122($-$25)&8.691($-$23)&6.219($-$21)&1.861($-$19)&3.289($-$18)\\
&&3.868($-$17)&2.990($-$16)&1.874($-$15)&9.803($-$15)&3.970($-$14)&1.469($-$13)&4.957($-$13)&1.385($-$12)&3.722($-$12)&9.497($-$12)\\
&&2.078($-$11)&4.494($-$11)&9.449($-$11)&1.761($-$10)&3.289($-$10)&6.047($-$10)&1.006($-$09)&1.686($-$09)&2.799($-$09)&4.256($-$09)\\
&&6.521($-$09)&9.898($-$09)&1.387($-$08)&1.953($-$08)&2.724($-$08)&3.534($-$08)&4.615($-$08)&5.997($-$08)&7.334($-$08)&9.081($-$08)\\
&&1.127($-$07)&1.331($-$07)&1.597($-$07)&1.928($-$07)&2.228($-$07)&2.616($-$07)&3.087($-$07)&3.669($-$07)&4.386($-$07)&\\
&&&&&&&&&&&\\
$^{184}$W & 7.700&0.000($+$00)&0.000($+$00)&1.042($-$39)&1.510($-$33)&2.353($-$29)&2.820($-$26)&6.943($-$24)&5.932($-$22)&2.188($-$20)&4.747($-$19)\\
&&6.818($-$18)&6.319($-$17)&4.654($-$16)&2.796($-$15)&1.246($-$14)&4.986($-$14)&1.787($-$13)&5.194($-$13)&1.439($-$12)&3.751($-$12)\\
&&8.368($-$12)&1.834($-$11)&3.890($-$11)&7.305($-$11)&1.369($-$10)&2.516($-$10)&4.186($-$10)&6.988($-$10)&1.152($-$09)&1.740($-$09)\\
&&2.639($-$09)&3.958($-$09)&5.490($-$09)&7.650($-$09)&1.057($-$08)&1.365($-$08)&1.777($-$08)&2.308($-$08)&2.832($-$08)&3.518($-$08)\\
&&4.381($-$08)&5.195($-$08)&6.247($-$08)&7.540($-$08)&8.706($-$08)&1.019($-$07)&1.196($-$07)&1.413($-$07)&1.678($-$07)&\\
&&&&&&&&&&&\\
$^{186}$W & 8.404&0.000($+$00)&0.000($+$00)&3.055($-$40)&4.428($-$34)&6.761($-$30)&7.197($-$27)&1.590($-$24)&1.209($-$22)&3.831($-$21)&7.198($-$20)\\
&&8.998($-$19)&7.362($-$18)&4.895($-$17)&2.728($-$16)&1.193($-$15)&4.760($-$15)&1.727($-$14)&5.259($-$14)&1.519($-$13)&4.116($-$13)\\
&&9.722($-$13)&2.224($-$12)&4.878($-$12)&9.579($-$12)&1.849($-$11)&3.472($-$11)&5.953($-$11)&1.013($-$10)&1.691($-$10)&2.614($-$10)\\
&&4.030($-$10)&6.133($-$10)&8.726($-$10)&1.242($-$09)&1.752($-$09)&2.329($-$09)&3.104($-$09)&4.113($-$09)&5.170($-$09)&6.532($-$09)\\
&&8.228($-$09)&1.036($-$08)&1.305($-$08)&1.645($-$08)&2.067($-$08)&2.589($-$08)&3.231($-$08)&4.012($-$08)&4.961($-$08)&\\
&&&&&&&&&&&\\
$^{185}$Re & 5.405&0.000($+$00)&0.000($+$00)&2.141($-$37)&3.196($-$31)&4.718($-$27)&5.305($-$24)&1.216($-$21)&9.620($-$20)&3.564($-$18)&7.450($-$17)\\
&&9.965($-$16)&9.343($-$15)&6.565($-$14)&3.639($-$13)&1.657($-$12)&4.513($-$12)&1.026($-$11)&2.455($-$11)&5.305($-$11)&1.111($-$10)\\
&&2.098($-$10)&3.927($-$10)&7.224($-$10)&1.103($-$09)&1.746($-$09)&2.769($-$09)&3.805($-$09)&5.445($-$09)&7.871($-$09)&1.013($-$08)\\
&&1.358($-$08)&1.846($-$08)&2.279($-$08)&2.923($-$08)&3.809($-$08)&4.577($-$08)&5.701($-$08)&7.218($-$08)&8.526($-$08)&1.041($-$07)\\
&&1.293($-$07)&1.511($-$07)&1.819($-$07)&2.223($-$07)&2.569($-$07)&3.047($-$07)&3.654($-$07)&4.155($-$07)&4.823($-$07)&\\
&&&&&&&&&&&\\
$^{187}$Re & 5.996&0.000($+$00)&0.000($+$00)&7.057($-$38)&1.086($-$31)&1.646($-$27)&1.881($-$24)&4.338($-$22)&3.440($-$20)&1.281($-$18)&1.327($-$17)\\
&&1.151($-$16)&7.601($-$16)&4.421($-$15)&2.210($-$14)&8.472($-$14)&2.995($-$13)&9.625($-$13)&2.442($-$12)&5.999($-$12)&1.400($-$11)\\
&&2.727($-$11)&5.298($-$11)&1.005($-$10)&1.657($-$10)&2.764($-$10)&4.575($-$10)&6.763($-$10)&1.019($-$09)&1.535($-$09)&2.106($-$09)\\
&&2.952($-$09)&4.156($-$09)&5.405($-$09)&7.188($-$09)&9.624($-$09)&1.204($-$08)&1.539($-$08)&1.983($-$08)&2.408($-$08)&2.986($-$08)\\
&&3.733($-$08)&4.423($-$08)&5.343($-$08)&6.502($-$08)&7.529($-$08)&8.867($-$08)&1.051($-$07)&1.188($-$07)&1.364($-$07)&\\
&&&&&&&&&&&\\
$^{184}$Os & 5.734&0.000($+$00)&0.000($+$00)&2.207($-$36)&3.958($-$30)&6.468($-$26)&7.595($-$23)&1.714($-$20)&1.268($-$18)&4.248($-$17)&7.918($-$16)\\
&&9.422($-$15)&7.901($-$14)&5.001($-$13)&2.517($-$12)&1.050($-$11)&3.743($-$11)&1.167($-$10)&3.256($-$10)&8.241($-$10)&1.919($-$09)\\
&&4.163($-$09)&5.908($-$09)&8.584($-$09)&1.233($-$08)&1.830($-$08)&2.874($-$08)&4.457($-$08)&6.994($-$08)&1.103($-$07)&1.629($-$07)\\
&&2.428($-$07)&3.622($-$07)&4.987($-$07)&6.970($-$07)&9.787($-$07)&1.261($-$06)&1.663($-$06)&2.217($-$06)&2.699($-$06)&3.384($-$06)\\
&&4.299($-$06)&5.016($-$06)&6.023($-$06)&7.316($-$06)&8.217($-$06)&9.466($-$06)&1.102($-$05)&1.196($-$05)&1.331($-$05)&\\
&&&&&&&&&&&\\
$^{186}$Os & 6.467&0.000($+$00)&0.000($+$00)&5.436($-$37)&9.772($-$31)&1.622($-$26)&1.939($-$23)&4.459($-$21)&3.366($-$19)&1.152($-$17)&2.192($-$16)\\
&&2.664($-$15)&1.865($-$14)&4.730($-$14)&1.868($-$13)&6.417($-$13)&1.924($-$12)&5.855($-$12)&1.628($-$11)&4.253($-$11)&1.045($-$10)\\
&&2.272($-$10)&4.742($-$10)&9.489($-$10)&1.681($-$09)&2.931($-$09)&5.009($-$09)&7.605($-$09)&1.163($-$08)&1.774($-$08)&2.414($-$08)\\
&&3.366($-$08)&4.736($-$08)&6.042($-$08)&7.960($-$08)&1.065($-$07)&1.312($-$07)&1.671($-$07)&2.163($-$07)&2.607($-$07)&3.239($-$07)\\
&&4.086($-$07)&4.831($-$07)&5.865($-$07)&7.212($-$07)&8.352($-$07)&9.890($-$07)&1.183($-$06)&1.338($-$06)&1.542($-$06)&\\
&&&&&&&&&&&\\
$^{187}$Os & 6.580&0.000($+$00)&0.000($+$00)&2.116($-$38)&3.554($-$32)&6.240($-$28)&7.370($-$25)&1.775($-$22)&1.468($-$20)&5.552($-$19)&1.170($-$17)\\
&&1.580($-$16)&1.432($-$15)&9.947($-$15)&5.554($-$14)&2.382($-$13)&8.952($-$13)&2.991($-$12)&8.250($-$12)&2.135($-$11)&5.183($-$11)\\
&&1.081($-$10)&2.198($-$10)&4.325($-$10)&7.482($-$10)&1.292($-$09)&2.199($-$09)&3.345($-$09)&5.148($-$09)&7.911($-$09)&1.110($-$08)\\
&&1.587($-$08)&2.280($-$08)&3.035($-$08)&4.125($-$08)&5.654($-$08)&7.252($-$08)&9.497($-$08)&1.255($-$07)&1.562($-$07)&1.981($-$07)\\
&&2.532($-$07)&3.062($-$07)&3.764($-$07)&4.653($-$07)&5.462($-$07)&6.498($-$07)&7.762($-$07)&8.834($-$07)&1.017($-$06)&\\
&&&&&&&&&&&\\
$^{188}$Os & 7.210&0.000($+$00)&0.000($+$00)&1.890($-$37)&3.507($-$31)&6.010($-$27)&1.279($-$24)&2.191($-$22)&1.465($-$20)&4.657($-$19)&8.814($-$18)\\
&&1.113($-$16)&9.513($-$16)&6.337($-$15)&3.421($-$14)&1.424($-$13)&5.216($-$13)&1.706($-$12)&4.595($-$12)&1.171($-$11)&2.820($-$11)\\
&&5.801($-$11)&1.177($-$10)&2.328($-$10)&4.010($-$10)&6.958($-$10)&1.197($-$09)&1.842($-$09)&2.878($-$09)&4.492($-$09)&6.379($-$09)\\
&&9.224($-$09)&1.337($-$08)&1.788($-$08)&2.433($-$08)&3.327($-$08)&4.235($-$08)&5.486($-$08)&7.140($-$08)&8.718($-$08)&1.081($-$07)\\
&&1.347($-$07)&1.584($-$07)&1.889($-$07)&2.262($-$07)&2.571($-$07)&2.962($-$07)&3.428($-$07)&3.786($-$07)&4.238($-$07)&\\
&&&&&&&&&&&\\
$^{189}$Os & 7.259&0.000($+$00)&0.000($+$00)&2.782($-$39)&5.547($-$33)&1.034($-$28)&1.315($-$25)&3.268($-$23)&2.686($-$21)&9.295($-$20)&1.833($-$18)\\
&&2.344($-$17)&1.959($-$16)&1.283($-$15)&6.843($-$15)&2.811($-$14)&1.030($-$13)&3.394($-$13)&9.276($-$13)&2.406($-$12)&5.895($-$12)\\
&&1.247($-$11)&2.591($-$11)&5.227($-$11)&9.419($-$11)&1.695($-$10)&3.010($-$10)&4.877($-$10)&7.961($-$10)&1.293($-$09)&1.944($-$09)\\
&&2.955($-$09)&4.489($-$09)&6.376($-$09)&9.163($-$09)&1.317($-$08)&1.781($-$08)&2.435($-$08)&3.326($-$08)&4.293($-$08)&5.588($-$08)\\
&&7.258($-$08)&8.937($-$08)&1.108($-$07)&1.369($-$07)&1.610($-$07)&1.906($-$07)&2.252($-$07)&2.664($-$07)&3.155($-$07)&\\
&&&&&&&&&&&\\
$^{190}$Os & 8.019&0.000($+$00)&0.000($+$00)&2.369($-$39)&4.207($-$33)&7.345($-$29)&9.302($-$26)&2.343($-$23)&1.979($-$21)&7.229($-$20)&1.500($-$18)\\
&&2.015($-$17)&1.779($-$16)&1.220($-$15)&6.781($-$15)&2.876($-$14)&1.081($-$13)&3.637($-$13)&9.996($-$13)&2.601($-$12)&6.372($-$12)\\
&&1.344($-$11)&2.772($-$11)&5.536($-$11)&9.832($-$11)&1.738($-$10)&3.019($-$10)&4.769($-$10)&7.565($-$10)&1.189($-$09)&1.726($-$09)\\
&&2.525($-$09)&3.676($-$09)&4.989($-$09)&6.830($-$09)&9.319($-$09)&1.194($-$08)&1.541($-$08)&1.984($-$08)&2.411($-$08)&2.953($-$08)\\
&&3.612($-$08)&4.197($-$08)&4.922($-$08)&5.777($-$08)&6.483($-$08)&7.356($-$08)&8.376($-$08)&9.603($-$08)&1.108($-$07)&\\
&&&&&&&&&&&\\
$^{192}$Os & 8.821&0.000($+$00)&0.000($+$00)&1.974($-$39)&3.753($-$33)&6.692($-$29)&7.926($-$26)&1.883($-$23)&1.507($-$21)&5.019($-$20)&9.745($-$19)\\
&&1.240($-$17)&1.023($-$16)&6.671($-$16)&3.549($-$15)&1.456($-$14)&5.325($-$14)&1.744($-$13)&4.786($-$13)&1.237($-$12)&3.000($-$12)\\
&&6.375($-$12)&1.312($-$11)&2.595($-$11)&4.621($-$11)&8.085($-$11)&1.376($-$10)&2.143($-$10)&3.302($-$10)&4.976($-$10)&6.939($-$10)\\
&&9.593($-$10)&1.302($-$09)&1.648($-$09)&2.073($-$09)&2.571($-$09)&2.999($-$09)&3.496($-$09)&4.044($-$09)&4.451($-$09)&4.932($-$09)\\
&&5.473($-$09)&5.853($-$09)&6.358($-$09)&6.980($-$09)&7.466($-$09)&8.166($-$09)&9.072($-$09)&9.876($-$09)&1.100($-$08)&\\
&&&&&&&&&&&\\
$^{191}$Ir & 5.290&0.000($+$00)&0.000($+$00)&6.239($-$38)&1.405($-$31)&2.709($-$27)&3.635($-$24)&9.158($-$22)&7.493($-$20)&2.767($-$18)&5.689($-$17)\\
&&7.491($-$16)&6.967($-$15)&4.896($-$14)&2.734($-$13)&1.262($-$12)&4.958($-$12)&1.698($-$11)&5.168($-$11)&1.413($-$10)&3.445($-$10)\\
&&6.482($-$10)&1.079($-$09)&1.755($-$09)&2.143($-$09)&3.039($-$09)&4.521($-$09)&5.676($-$09)&7.761($-$09)&1.093($-$08)&1.359($-$08)\\
&&1.784($-$08)&2.391($-$08)&2.888($-$08)&3.637($-$08)&4.657($-$08)&5.462($-$08)&6.634($-$08)&8.183($-$08)&9.359($-$08)&1.105($-$07)\\
&&1.325($-$07)&1.488($-$07)&1.721($-$07)&2.021($-$07)&2.242($-$07)&2.557($-$07)&2.960($-$07)&3.254($-$07)&3.668($-$07)&\\
&&&&&&&&&&&\\
$^{193}$Ir & 5.943&0.000($+$00)&0.000($+$00)&2.697($-$38)&6.205($-$32)&1.236($-$27)&1.710($-$24)&4.429($-$22)&3.716($-$20)&1.402($-$18)&2.935($-$17)\\
&&3.928($-$16)&3.710($-$15)&1.785($-$14)&7.273($-$14)&2.296($-$13)&7.075($-$13)&2.074($-$12)&4.558($-$12)&1.048($-$11)&2.363($-$11)\\
&&4.369($-$11)&8.320($-$11)&1.570($-$10)&2.563($-$10)&4.279($-$10)&7.121($-$10)&1.055($-$09)&1.596($-$09)&2.414($-$09)&3.318($-$09)\\
&&4.652($-$09)&6.543($-$09)&8.484($-$09)&1.122($-$08)&1.492($-$08)&1.850($-$08)&2.340($-$08)&2.980($-$08)&3.572($-$08)&4.363($-$08)\\
&&5.371($-$08)&6.264($-$08)&7.434($-$08)&8.884($-$08)&1.010($-$07)&1.166($-$07)&1.353($-$07)&1.499($-$07)&1.680($-$07)&\\
&&&&&&&&&&&\\
$^{190}$Pt & 6.159&0.000($+$00)&0.000($+$00)&2.108($-$37)&5.517($-$31)&1.178($-$26)&1.717($-$23)&4.619($-$21)&4.020($-$19)&1.570($-$17)&3.389($-$16)\\
&&4.632($-$15)&4.422($-$14)&3.159($-$13)&1.778($-$12)&8.218($-$12)&3.218($-$11)&1.094($-$10)&3.299($-$10)&5.081($-$10)&8.846($-$10)\\
&&1.565($-$09)&3.076($-$09)&5.990($-$09)&1.072($-$08)&1.896($-$08)&3.283($-$08)&5.113($-$08)&7.919($-$08)&1.211($-$07)&1.655($-$07)\\
&&2.286($-$07)&3.161($-$07)&3.908($-$07)&4.965($-$07)&6.393($-$07)&7.420($-$07)&8.938($-$07)&1.099($-$06)&1.241($-$06)&1.457($-$06)\\
&&1.749($-$06)&1.949($-$06)&2.251($-$06)&2.653($-$06)&2.926($-$06)&3.327($-$06)&3.848($-$06)&4.183($-$06)&4.666($-$06)&\\
&&&&&&&&&&&\\
$^{192}$Pt & 6.875&0.000($+$00)&0.000($+$00)&8.285($-$38)&2.228($-$31)&4.912($-$27)&7.461($-$24)&2.083($-$21)&1.877($-$19)&7.574($-$18)&1.684($-$16)\\
&&2.368($-$15)&2.322($-$14)&6.374($-$14)&1.817($-$13)&6.317($-$13)&2.073($-$12)&6.593($-$12)&1.946($-$11)&5.411($-$11)&1.415($-$10)\\
&&3.263($-$10)&7.173($-$10)&1.503($-$09)&2.774($-$09)&4.996($-$09)&8.764($-$09)&1.360($-$08)&2.110($-$08)&3.246($-$08)&4.453($-$08)\\
&&6.208($-$08)&8.690($-$08)&1.107($-$07)&1.442($-$07)&1.897($-$07)&2.300($-$07)&2.853($-$07)&3.577($-$07)&4.174($-$07)&4.974($-$07)\\
&&5.983($-$07)&6.743($-$07)&7.739($-$07)&8.953($-$07)&9.759($-$07)&1.081($-$06)&1.207($-$06)&1.277($-$06)&1.373($-$06)&\\
&&&&&&&&&&&\\
$^{194}$Pt & 7.531&0.000($+$00)&0.000($+$00)&4.145($-$38)&1.148($-$31)&2.664($-$27)&1.077($-$24)&1.106($-$22)&7.017($-$21)&2.549($-$19)&5.507($-$18)\\
&&7.910($-$17)&7.801($-$16)&5.929($-$15)&3.623($-$14)&1.723($-$13)&7.064($-$13)&2.548($-$12)&7.577($-$12)&2.078($-$11)&5.296($-$11)\\
&&1.152($-$10)&2.417($-$10)&4.884($-$10)&8.633($-$10)&1.511($-$09)&2.604($-$09)&4.040($-$09)&6.286($-$09)&9.730($-$09)&1.380($-$08)\\
&&1.972($-$08)&2.818($-$08)&3.732($-$08)&4.986($-$08)&6.664($-$08)&8.322($-$08)&1.047($-$07)&1.316($-$07)&1.554($-$07)&1.845($-$07)\\
&&2.188($-$07)&2.451($-$07)&2.759($-$07)&3.108($-$07)&3.328($-$07)&3.593($-$07)&3.893($-$07)&4.043($-$07)&4.247($-$07)&\\
&&&&&&&&&&&\\
$^{195}$Pt & 7.570&0.000($+$00)&0.000($+$00)&2.628($-$40)&7.750($-$34)&1.974($-$29)&3.272($-$26)&1.038($-$23)&1.081($-$21)&4.807($-$20)&1.194($-$18)\\
&&1.892($-$17)&1.960($-$16)&1.542($-$15)&9.672($-$15)&4.652($-$14)&1.937($-$13)&7.114($-$13)&2.163($-$12)&6.087($-$12)&1.593($-$11)\\
&&3.612($-$11)&7.862($-$11)&1.642($-$10)&3.074($-$10)&5.640($-$10)&1.011($-$09)&1.660($-$09)&2.702($-$09)&4.341($-$09)&6.483($-$09)\\
&&9.660($-$09)&1.428($-$08)&1.982($-$08)&2.751($-$08)&3.797($-$08)&4.946($-$08)&6.442($-$08)&8.342($-$08)&1.023($-$07)&1.254($-$07)\\
&&1.527($-$07)&1.768($-$07)&2.046($-$07)&2.357($-$07)&2.712($-$07)&3.117($-$07)&3.576($-$07)&4.090($-$07)&4.661($-$07)&\\
&&&&&&&&&&&\\
$^{196}$Pt & 8.260&0.000($+$00)&0.000($+$00)&3.410($-$40)&9.642($-$34)&2.296($-$29)&3.728($-$26)&1.156($-$23)&1.170($-$21)&5.098($-$20)&1.230($-$18)\\
&&1.886($-$17)&1.905($-$16)&1.454($-$15)&8.848($-$15)&4.138($-$14)&1.675($-$13)&5.991($-$13)&1.779($-$12)&4.898($-$12)&1.258($-$11)\\
&&2.820($-$11)&6.072($-$11)&1.256($-$10)&2.336($-$10)&4.252($-$10)&7.551($-$10)&1.229($-$09)&1.976($-$09)&3.122($-$09)&4.577($-$09)\\
&&6.652($-$09)&9.537($-$09)&1.278($-$08)&1.698($-$08)&2.230($-$08)&2.752($-$08)&3.374($-$08)&4.095($-$08)&4.706($-$08)&5.392($-$08)\\
&&6.148($-$08)&6.697($-$08)&7.317($-$08)&8.005($-$08)&8.803($-$08)&9.736($-$08)&1.082($-$07)&1.208($-$07)&1.352($-$07)&\\
&&&&&&&&&&&\\
$^{198}$Pt & 8.929&0.000($+$00)&0.000($+$00)&8.134($-$41)&2.630($-$34)&6.946($-$30)&1.190($-$26)&3.790($-$24)&3.860($-$22)&1.638($-$20)&3.831($-$19)\\
&&5.677($-$18)&5.502($-$17)&4.047($-$16)&2.377($-$15)&1.088($-$14)&4.314($-$14)&1.512($-$13)&4.494($-$13)&1.231($-$12)&3.138($-$12)\\
&&7.099($-$12)&1.530($-$11)&3.151($-$11)&5.915($-$11)&1.076($-$10)&1.897($-$10)&3.095($-$10)&4.935($-$10)&7.676($-$10)&1.116($-$09)\\
&&1.592($-$09)&2.227($-$09)&2.934($-$09)&3.813($-$09)&4.886($-$09)&5.957($-$09)&7.212($-$09)&8.677($-$09)&1.003($-$08)&1.160($-$08)\\
&&1.343($-$08)&1.560($-$08)&1.820($-$08)&2.131($-$08)&2.501($-$08)&2.938($-$08)&3.451($-$08)&4.054($-$08)&4.765($-$08)&\\
&&&&&&&&&&&\\
$^{197}$Au & 5.783&0.000($+$00)&0.000($+$00)&5.738($-$39)&1.983($-$32)&5.240($-$28)&9.078($-$25)&2.785($-$22)&2.677($-$20)&1.126($-$18)&2.561($-$17)\\
&&3.650($-$16)&3.608($-$15)&2.661($-$14)&1.547($-$13)&7.404($-$13)&1.272($-$12)&3.152($-$12)&7.386($-$12)&1.726($-$11)&3.965($-$11)\\
&&7.557($-$11)&1.469($-$10)&2.832($-$10)&4.683($-$10)&7.886($-$10)&1.328($-$09)&1.995($-$09)&3.045($-$09)&4.668($-$09)&6.517($-$09)\\
&&9.240($-$09)&1.318($-$08)&1.740($-$08)&2.331($-$08)&3.149($-$08)&3.981($-$08)&5.110($-$08)&6.623($-$08)&8.109($-$08)&1.008($-$07)\\
&&1.266($-$07)&1.512($-$07)&1.831($-$07)&2.237($-$07)&2.611($-$07)&3.082($-$07)&3.663($-$07)&4.165($-$07)&4.771($-$07)&\\
&&&&&&&&&&&\\
$^{196}$Hg & 6.547&0.000($+$00)&0.000($+$00)&1.468($-$38)&6.050($-$32)&1.813($-$27)&3.452($-$24)&1.168($-$21)&1.227($-$19)&5.642($-$18)&1.381($-$16)\\
&&2.097($-$15)&2.189($-$14)&1.694($-$13)&1.027($-$12)&5.085($-$12)&7.048($-$12)&1.940($-$11)&3.725($-$11)&7.709($-$11)&1.697($-$10)\\
&&3.770($-$10)&7.882($-$10)&1.647($-$09)&3.349($-$09)&6.562($-$09)&1.243($-$08)&2.137($-$08)&3.578($-$08)&5.851($-$08)&8.657($-$08)\\
&&1.270($-$07)&1.848($-$07)&2.441($-$07)&3.251($-$07)&4.352($-$07)&5.362($-$07)&6.721($-$07)&8.520($-$07)&1.006($-$06)&1.212($-$06)\\
&&1.477($-$06)&1.689($-$06)&1.965($-$06)&2.309($-$06)&2.560($-$06)&2.876($-$06)&3.256($-$06)&3.491($-$06)&3.787($-$06)&\\
&&&&&&&&&&&\\
$^{198}$Hg & 7.102&0.000($+$00)&0.000($+$00)&8.651($-$39)&3.698($-$32)&1.139($-$27)&2.214($-$24)&7.638($-$22)&8.299($-$20)&3.881($-$18)&2.961($-$17)\\
&&2.008($-$16)&1.312($-$15)&8.782($-$15)&4.967($-$14)&2.391($-$13)&1.014($-$12)&3.840($-$12)&1.255($-$11)&3.749($-$11)&1.033($-$10)\\
&&2.494($-$10)&5.670($-$10)&1.223($-$09)&2.342($-$09)&4.338($-$09)&7.802($-$09)&1.262($-$08)&2.014($-$08)&3.176($-$08)&4.572($-$08)\\
&&6.580($-$08)&9.452($-$08)&1.259($-$07)&1.685($-$07)&2.262($-$07)&2.840($-$07)&3.590($-$07)&4.550($-$07)&5.428($-$07)&6.506($-$07)\\
&&7.807($-$07)&8.853($-$07)&1.007($-$06)&1.145($-$06)&1.237($-$06)&1.342($-$06)&1.458($-$06)&1.516($-$06)&1.587($-$06)&\\
&&&&&&&&&&&\\
$^{199}$Hg & 7.254&0.000($+$00)&0.000($+$00)&1.055($-$40)&3.975($-$34)&1.259($-$29)&2.285($-$26)&7.182($-$24)&7.829($-$22)&3.397($-$20)&8.563($-$19)\\
&&1.398($-$17)&1.575($-$16)&1.348($-$15)&9.217($-$15)&5.012($-$14)&2.327($-$13)&9.440($-$13)&3.233($-$12)&1.003($-$11)&2.854($-$11)\\
&&7.090($-$11)&1.658($-$10)&3.679($-$10)&7.293($-$10)&1.398($-$09)&2.600($-$09)&4.414($-$09)&7.369($-$09)&1.211($-$08)&1.845($-$08)\\
&&2.792($-$08)&4.191($-$08)&5.899($-$08)&8.281($-$08)&1.157($-$07)&1.526($-$07)&2.008($-$07)&2.631($-$07)&3.266($-$07)&4.039($-$07)\\
&&4.965($-$07)&5.799($-$07)&6.741($-$07)&7.791($-$07)&8.591($-$07)&9.450($-$07)&1.037($-$06)&1.093($-$06)&1.155($-$06)&\\
&&&&&&&&&&&\\
$^{200}$Hg & 7.699&0.000($+$00)&0.000($+$00)&7.255($-$40)&1.333($-$33)&2.678($-$29)&2.931($-$26)&8.857($-$24)&9.354($-$22)&4.420($-$20)&1.169($-$18)\\
&&1.976($-$17)&2.288($-$16)&1.989($-$15)&1.365($-$14)&7.432($-$14)&3.421($-$13)&1.366($-$12)&4.594($-$12)&1.393($-$11)&3.865($-$11)\\
&&9.344($-$11)&2.125($-$10)&4.588($-$10)&8.900($-$10)&1.671($-$09)&3.049($-$09)&5.108($-$09)&8.416($-$09)&1.366($-$08)&2.064($-$08)\\
&&3.092($-$08)&4.590($-$08)&6.399($-$08)&8.864($-$08)&1.218($-$07)&1.578($-$07)&2.028($-$07)&2.583($-$07)&3.110($-$07)&3.711($-$07)\\
&&4.386($-$07)&4.925($-$07)&5.493($-$07)&6.091($-$07)&6.465($-$07)&6.853($-$07)&7.264($-$07)&7.435($-$07)&7.641($-$07)&\\
&&&&&&&&&&&\\
$^{201}$Hg & 7.692&0.000($+$00)&0.000($+$00)&4.945($-$42)&2.126($-$35)&7.137($-$31)&1.618($-$27)&6.929($-$25)&9.367($-$23)&5.346($-$21)&1.625($-$19)\\
&&3.029($-$18)&3.710($-$17)&3.331($-$16)&2.321($-$15)&1.258($-$14)&5.730($-$14)&2.259($-$13)&7.501($-$13)&2.251($-$12)&6.199($-$12)\\
&&1.505($-$11)&3.441($-$11)&7.474($-$11)&1.475($-$10)&2.813($-$10)&5.203($-$10)&8.923($-$10)&1.500($-$09)&2.474($-$09)&3.834($-$09)\\
&&5.870($-$09)&8.878($-$09)&1.271($-$08)&1.803($-$08)&2.532($-$08)&3.378($-$08)&4.464($-$08)&5.834($-$08)&7.261($-$08)&8.946($-$08)\\
&&1.091($-$07)&1.271($-$07)&1.470($-$07)&1.688($-$07)&1.866($-$07)&2.058($-$07)&2.266($-$07)&2.500($-$07)&2.766($-$07)&\\
&&&&&&&&&&&\\
$^{202}$Hg & 8.247&0.000($+$00)&0.000($+$00)&2.464($-$41)&1.082($-$34)&3.547($-$30)&7.464($-$27)&2.872($-$24)&3.439($-$22)&1.781($-$20)&5.009($-$19)\\
&&8.786($-$18)&1.037($-$16)&9.056($-$16)&6.186($-$15)&3.312($-$14)&1.495($-$13)&5.843($-$13)&1.933($-$12)&5.779($-$12)&1.585($-$11)\\
&&3.847($-$11)&8.793($-$11)&1.907($-$10)&3.768($-$10)&7.176($-$10)&1.322($-$09)&2.260($-$09)&3.769($-$09)&6.140($-$09)&9.374($-$09)\\
&&1.404($-$08)&2.062($-$08)&2.850($-$08)&3.870($-$08)&5.155($-$08)&6.487($-$08)&8.024($-$08)&9.758($-$08)&1.128($-$07)&1.287($-$07)\\
&&1.452($-$07)&1.570($-$07)&1.689($-$07)&1.809($-$07)&1.874($-$07)&1.944($-$07)&2.020($-$07)&2.045($-$07)&2.082($-$07)&\\
&&&&&&&&&&&\\
$^{204}$Hg & 8.852&0.000($+$00)&0.000($+$00)&2.627($-$41)&1.301($-$34)&4.757($-$30)&1.095($-$26)&4.320($-$24)&5.204($-$22)&2.594($-$20)&6.907($-$19)\\
&&1.142($-$17)&1.245($-$16)&1.011($-$15)&6.460($-$15)&3.250($-$14)&1.395($-$13)&5.235($-$13)&1.682($-$12)&4.926($-$12)&1.329($-$11)\\
&&3.212($-$11)&7.321($-$11)&1.582($-$10)&3.137($-$10)&5.977($-$10)&1.095($-$09)&1.866($-$09)&3.080($-$09)&4.920($-$09)&7.360($-$09)\\
&&1.070($-$08)&1.511($-$08)&2.008($-$08)&2.605($-$08)&3.298($-$08)&3.964($-$08)&4.683($-$08)&5.445($-$08)&6.069($-$08)&6.704($-$08)\\
&&7.344($-$08)&7.781($-$08)&8.224($-$08)&8.670($-$08)&8.896($-$08)&9.147($-$08)&9.418($-$08)&9.483($-$08)&9.597($-$08)&\\
&&&&&&&&&&&\\
$^{203}$Tl & 5.702&0.000($+$00)&0.000($+$00)&2.862($-$39)&1.552($-$32)&5.674($-$28)&1.250($-$24)&4.723($-$22)&5.423($-$20)&2.707($-$18)&7.092($-$17)\\
&&1.146($-$15)&1.267($-$14)&1.031($-$13)&6.560($-$13)&1.397($-$12)&1.514($-$12)&3.918($-$12)&1.034($-$11)&2.700($-$11)&6.825($-$11)\\
&&1.533($-$10)&3.354($-$10)&7.073($-$10)&1.324($-$09)&2.439($-$09)&4.383($-$09)&7.149($-$09)&1.161($-$08)&1.859($-$08)&2.751($-$08)\\
&&4.081($-$08)&6.018($-$08)&8.306($-$08)&1.154($-$07)&1.602($-$07)&2.102($-$07)&2.783($-$07)&3.692($-$07)&4.664($-$07)&5.954($-$07)\\
&&7.622($-$07)&9.337($-$07)&1.155($-$06)&1.431($-$06)&1.701($-$06)&2.037($-$06)&2.436($-$06)&2.794($-$06)&3.213($-$06)&\\
&&&&&&&&&&&\\
$^{205}$Tl & 6.417&0.000($+$00)&0.000($+$00)&2.189($-$39)&1.230($-$32)&4.649($-$28)&1.057($-$24)&4.121($-$22)&1.715($-$20)&5.806($-$20)&8.951($-$19)\\
&&7.587($-$18)&5.718($-$17)&3.417($-$16)&1.905($-$15)&9.541($-$15)&4.214($-$14)&1.663($-$13)&5.898($-$13)&1.915($-$12)&5.748($-$12)\\
&&1.588($-$11)&4.113($-$11)&1.004($-$10)&2.281($-$10)&4.929($-$10)&1.016($-$09)&1.963($-$09)&3.645($-$09)&6.530($-$09)&1.102($-$08)\\
&&1.808($-$08)&2.891($-$08)&4.384($-$08)&6.534($-$08)&9.579($-$08)&1.340($-$07)&1.857($-$07)&2.547($-$07)&3.349($-$07)&4.379($-$07)\\
&&5.682($-$07)&7.081($-$07)&8.777($-$07)&1.078($-$06)&1.271($-$06)&1.486($-$06)&1.717($-$06)&1.903($-$06)&2.088($-$06)&\\
&&&&&&&&&&&\\
$^{206}$Pb & 7.255&0.000($+$00)&0.000($+$00)&2.650($-$39)&1.779($-$32)&7.573($-$28)&1.068($-$25)&2.261($-$23)&1.194($-$21)&4.865($-$20)&1.014($-$18)\\
&&1.474($-$17)&1.512($-$16)&1.155($-$15)&7.564($-$15)&4.042($-$14)&1.873($-$13)&7.475($-$13)&2.724($-$12)&9.032($-$12)&2.757($-$11)\\
&&7.751($-$11)&2.041($-$10)&5.059($-$10)&1.171($-$09)&2.576($-$09)&5.409($-$09)&1.066($-$08)&2.019($-$08)&3.687($-$08)&6.342($-$08)\\
&&1.060($-$07)&1.724($-$07)&2.649($-$07)&3.992($-$07)&5.891($-$07)&8.239($-$07)&1.136($-$06)&1.538($-$06)&1.974($-$06)&2.501($-$06)\\
&&3.112($-$06)&3.674($-$06)&4.283($-$06)&4.911($-$06)&5.362($-$06)&5.804($-$06)&6.212($-$06)&6.380($-$06)&6.540($-$06)&\\
&&&&&&&&&&&\\
$^{207}$Pb & 7.489&0.000($+$00)&0.000($+$00)&9.143($-$42)&5.325($-$35)&1.877($-$30)&4.082($-$27)&1.335($-$24)&1.483($-$22)&7.474($-$21)&2.052($-$19)\\
&&3.523($-$18)&4.225($-$17)&3.814($-$16)&2.743($-$15)&1.618($-$14)&8.149($-$14)&3.581($-$13)&1.380($-$12)&4.796($-$12)&1.520($-$11)\\
&&4.357($-$11)&1.162($-$10)&2.900($-$10)&6.675($-$10)&1.460($-$09)&3.046($-$09)&5.934($-$09)&1.117($-$08)&2.031($-$08)&3.482($-$08)\\
&&5.828($-$08)&9.511($-$08)&1.470($-$07)&2.230($-$07)&3.313($-$07)&4.669($-$07)&6.471($-$07)&8.778($-$07)&1.129($-$06)&1.428($-$06)\\
&&1.767($-$06)&2.076($-$06)&2.402($-$06)&2.729($-$06)&2.964($-$06)&3.189($-$06)&3.395($-$06)&3.482($-$06)&3.566($-$06)&\\
&&&&&&&&&&&\\
$^{208}$Pb & 8.008&0.000($+$00)&0.000($+$00)&1.229($-$41)&7.546($-$35)&3.093($-$30)&7.652($-$27)&3.275($-$24)&4.300($-$22)&2.437($-$20)&7.626($-$19)\\
&&1.444($-$17)&1.881($-$16)&1.805($-$15)&1.328($-$14)&7.832($-$14)&3.882($-$13)&1.660($-$12)&6.137($-$12)&2.026($-$11)&6.046($-$11)\\
&&1.617($-$10)&4.012($-$10)&9.307($-$10)&1.990($-$09)&4.063($-$09)&7.948($-$09)&1.461($-$08)&2.608($-$08)&4.518($-$08)&7.418($-$08)\\
&&1.189($-$07)&1.855($-$07)&2.745($-$07)&3.967($-$07)&5.577($-$07)&7.428($-$07)&9.658($-$07)&1.223($-$06)&1.469($-$06)&1.730($-$06)\\
&&1.995($-$06)&2.199($-$06)&2.394($-$06)&2.573($-$06)&2.667($-$06)&2.753($-$06)&2.825($-$06)&2.816($-$06)&2.810($-$06)&\\
&&&&&&&&&&&\\
$^{209}$Bi & 3.798&0.000($+$00)&0.000($+$00)&7.175($-$42)&6.129($-$35)&3.004($-$30)&8.883($-$27)&4.309($-$24)&6.165($-$22)&3.702($-$20)&1.168($-$18)\\
&&2.535($-$17)&3.292($-$16)&3.146($-$15)&2.335($-$14)&1.398($-$13)&7.072($-$13)&3.081($-$12)&1.182($-$11)&4.059($-$11)&1.266($-$10)\\
&&3.628($-$10)&9.645($-$10)&2.398($-$09)&5.612($-$09)&6.178($-$10)&4.429($-$10)&6.250($-$10)&1.010($-$09)&1.188($-$09)&1.778($-$09)\\
&&2.500($-$09)&3.437($-$09)&5.229($-$09)&8.020($-$09)&1.193($-$08)&1.768($-$08)&2.600($-$08)&3.775($-$08)&5.245($-$08)&7.195($-$08)\\
&&9.735($-$08)&1.255($-$07)&1.598($-$07)&2.012($-$07)&2.414($-$07)&2.879($-$07)&3.414($-$07)&3.885($-$07)&4.426($-$07)&\\
&&&&&&&&&&&\\
\end{longtable}

%\documentclass{article}
%\usepackage{longtable}
%\oddsidemargin0.0cm
%\evensidemargin0.0cm
%\textheight22cm
%\begin{document}
%\scriptsize
%\tabcolsep2pt
%\begin{center}
\begin{longtable}{lcrrrrrrrrrr}
\caption{($\gamma$,$\alpha$) Reaction Cross Sections}\\
\caption*{\small{See page \pageref{tableIII} for Explanation of
Tables}}\\
\hline
Target&\multicolumn{1}{c}{$E_0$}&\multicolumn{2}{l}{c.s.\ [barn] at $E+x$:}&&&&&&&&\\
&[MeV]&\multicolumn{1}{r}{$x=$ [keV]:}&&&&&&&&&\\
&&\multicolumn{1}{r}{300}&\multicolumn{1}{r}{600}&\multicolumn{1}{r}{900}&\multicolumn{1}{r}{1200}&\multicolumn{1}{r}{1500}&\multicolumn{1}{r}{1800}&\multicolumn{1}{r}{2100}&\multicolumn{1}{r}{2400}&\multicolumn{1}{r}{2700}&\multicolumn{1}{r}{3000}\\
&&\multicolumn{1}{r}{3300}&\multicolumn{1}{r}{3600}&\multicolumn{1}{r}{3900}&\multicolumn{1}{r}{4200}&\multicolumn{1}{r}{4500}&\multicolumn{1}{r}{4800}&\multicolumn{1}{r}{5100}&\multicolumn{1}{r}{5400}&\multicolumn{1}{r}{5700}&\multicolumn{1}{r}{6000}\\
&&\multicolumn{1}{r}{6300}&\multicolumn{1}{r}{6600}&\multicolumn{1}{r}{6900}&\multicolumn{1}{r}{7200}&\multicolumn{1}{r}{7500}&\multicolumn{1}{r}{7800}&\multicolumn{1}{r}{8100}&\multicolumn{1}{r}{8400}&\multicolumn{1}{r}{8700}&\multicolumn{1}{r}{9000}\\
&&\multicolumn{1}{r}{9300}&\multicolumn{1}{r}{9600}&\multicolumn{1}{r}{9900}&\multicolumn{1}{r}{10200}&\multicolumn{1}{r}{10500}&\multicolumn{1}{r}{10800}&\multicolumn{1}{r}{11100}&\multicolumn{1}{r}{11400}&\multicolumn{1}{r}{11700}&\multicolumn{1}{r}{12000}\\
&&\multicolumn{1}{r}{12300}&\multicolumn{1}{r}{12600}&\multicolumn{1}{r}{12900}&\multicolumn{1}{r}{13200}&\multicolumn{1}{r}{13500}&\multicolumn{1}{r}{13800}&\multicolumn{1}{r}{14100}&\multicolumn{1}{r}{14400}&\multicolumn{1}{r}{14700}&\\
\hline\hline
\\[100pt]
\multicolumn{12}{c}{\small{\textit{This space intentionally left
blank}}}\\
\endfirsthead
$^{46}$Ti &  8.003&0.000($+$00)&3.745($-$28)&1.710($-$20)&5.647($-$16)&6.277($-$13)&1.036($-$10)&5.154($-$09)&1.140($-$07)&1.410($-$06)&1.128($-$05)\\
&&6.234($-$05)&2.268($-$04)&5.468($-$04)&9.398($-$04)&1.297($-$03)&1.628($-$03)&1.974($-$03)&1.120($-$03)&1.264($-$03)&1.415($-$03)\\
&&1.590($-$03)&1.816($-$03)&1.916($-$03)&2.059($-$03)&2.256($-$03)&2.603($-$03)&2.928($-$03)&3.250($-$03)&3.579($-$03)&3.692($-$03)\\
&&3.891($-$03)&4.110($-$03)&4.114($-$03)&4.213($-$03)&4.320($-$03)&4.204($-$03)&4.172($-$03)&4.142($-$03)&3.929($-$03)&3.801($-$03)\\
&&3.691($-$03)&3.455($-$03)&3.307($-$03)&3.189($-$03)&2.985($-$03)&2.861($-$03)&2.766($-$03)&2.607($-$03)&2.513($-$03)&\\
&&&&&&&&&&&\\
$^{47}$Ti &  8.948&0.000($+$00)&7.461($-$29)&2.183($-$21)&1.525($-$17)&6.283($-$15)&5.886($-$13)&1.035($-$11)&1.803($-$10)&2.085($-$09)&1.527($-$08)\\
&&7.996($-$08)&3.456($-$07)&1.250($-$06)&3.864($-$06)&9.970($-$06)&2.383($-$05)&5.226($-$05)&9.926($-$05)&1.798($-$04)&3.045($-$04)\\
&&4.506($-$04)&6.497($-$04)&8.958($-$04)&1.109($-$03)&1.377($-$03)&1.677($-$03)&1.885($-$03)&2.150($-$03)&2.426($-$03)&2.553($-$03)\\
&&2.729($-$03)&2.896($-$03)&2.899($-$03)&2.962($-$03)&3.026($-$03)&2.949($-$03)&2.943($-$03)&2.950($-$03)&2.842($-$03)&2.804($-$03)\\
&&2.783($-$03)&2.669($-$03)&2.620($-$03)&2.587($-$03)&2.479($-$03)&2.427($-$03)&2.392($-$03)&2.294($-$03)&2.245($-$03)&\\
&&&&&&&&&&&\\
$^{48}$Ti &  9.443&0.000($+$00)&1.966($-$28)&9.328($-$21)&3.151($-$16)&3.566($-$13)&5.961($-$11)&2.999($-$09)&3.326($-$08)&8.343($-$08)&2.389($-$07)\\
&&7.235($-$07)&1.277($-$06)&2.880($-$06)&7.743($-$06)&1.755($-$05)&3.801($-$05)&7.557($-$05)&1.238($-$04)&2.029($-$04)&3.133($-$04)\\
&&4.108($-$04)&5.392($-$04)&6.788($-$04)&7.544($-$04)&8.605($-$04)&9.684($-$04)&9.928($-$04)&1.054($-$03)&1.116($-$03)&1.095($-$03)\\
&&1.118($-$03)&1.146($-$03)&1.099($-$03)&1.091($-$03)&1.084($-$03)&1.015($-$03)&9.838($-$04)&9.594($-$04)&8.918($-$04)&8.605($-$04)\\
&&8.397($-$04)&7.873($-$04)&7.658($-$04)&7.538($-$04)&7.157($-$04)&7.030($-$04)&6.979($-$04)&6.696($-$04)&6.624($-$04)&\\
&&&&&&&&&&&\\
$^{49}$Ti & 10.170&0.000($+$00)&3.644($-$31)&1.464($-$23)&4.415($-$19)&3.341($-$16)&4.923($-$14)&2.209($-$12)&4.555($-$11)&5.254($-$10)&4.204($-$09)\\
&&2.513($-$08)&1.126($-$07)&4.298($-$07)&1.393($-$06)&3.647($-$06)&8.776($-$06)&1.898($-$05)&3.456($-$05)&6.041($-$05)&9.778($-$05)\\
&&1.364($-$04)&1.864($-$04)&2.420($-$04)&2.803($-$04)&3.288($-$04)&3.785($-$04)&4.025($-$04)&4.423($-$04)&4.842($-$04)&4.967($-$04)\\
&&5.272($-$04)&5.589($-$04)&5.593($-$04)&5.788($-$04)&5.997($-$04)&5.904($-$04)&6.011($-$04)&6.138($-$04)&5.990($-$04)&6.040($-$04)\\
&&6.117($-$04)&5.946($-$04)&5.965($-$04)&6.013($-$04)&5.839($-$04)&5.842($-$04)&5.875($-$04)&5.707($-$04)&5.703($-$04)&\\
&&&&&&&&&&&\\
$^{50}$Ti & 10.716&0.000($+$00)&4.617($-$29)&6.877($-$22)&1.093($-$17)&7.714($-$15)&3.299($-$13)&6.849($-$12)&1.433($-$10)&1.667($-$09)&1.153($-$08)\\
&&5.813($-$08)&2.171($-$07)&7.389($-$07)&2.205($-$06)&5.268($-$06)&1.214($-$05)&2.544($-$05)&4.418($-$05)&7.497($-$05)&1.174($-$04)\\
&&1.547($-$04)&2.015($-$04)&2.474($-$04)&2.667($-$04)&2.931($-$04)&3.143($-$04)&3.064($-$04)&3.089($-$04)&3.082($-$04)&2.844($-$04)\\
&&2.737($-$04)&2.639($-$04)&2.398($-$04)&2.294($-$04)&2.225($-$04)&2.065($-$04)&2.024($-$04)&2.016($-$04)&1.927($-$04)&1.932($-$04)\\
&&1.960($-$04)&1.903($-$04)&1.926($-$04)&1.963($-$04)&1.916($-$04)&1.941($-$04)&1.978($-$04)&1.934($-$04)&1.958($-$04)&\\
&&&&&&&&&&&\\
$^{50}$V &  9.884&0.000($+$00)&4.546($-$32)&1.592($-$24)&6.488($-$20)&8.604($-$17)&1.093($-$14)&5.826($-$13)&1.507($-$11)&2.188($-$10)&2.093($-$09)\\
&&1.432($-$08)&7.064($-$08)&2.955($-$07)&1.029($-$06)&2.838($-$06)&7.318($-$06)&1.688($-$05)&3.263($-$05)&6.212($-$05)&1.097($-$04)\\
&&1.666($-$04)&2.534($-$04)&3.629($-$04)&4.567($-$04)&5.804($-$04)&7.050($-$04)&7.694($-$04)&8.576($-$04)&9.302($-$04)&9.284($-$04)\\
&&9.595($-$04)&9.819($-$04)&9.433($-$04)&9.466($-$04)&9.498($-$04)&9.051($-$04)&9.023($-$04)&9.023($-$04)&8.619($-$04)&8.594($-$04)\\
&&8.599($-$04)&8.247($-$04)&8.231($-$04)&8.241($-$04)&7.929($-$04)&7.919($-$04)&7.931($-$04)&7.652($-$04)&7.644($-$04)&\\
&&&&&&&&&&&\\
$^{51}$V & 10.291&0.000($+$00)&1.799($-$30)&1.298($-$22)&1.117($-$19)&9.058($-$17)&1.232($-$14)&6.047($-$13)&1.288($-$11)&1.608($-$10)&1.383($-$09)\\
&&8.578($-$09)&3.784($-$08)&1.530($-$07)&5.166($-$07)&1.355($-$06)&3.490($-$06)&7.989($-$06)&1.493($-$05)&2.866($-$05)&5.029($-$05)\\
&&7.414($-$05)&1.138($-$04)&1.631($-$04)&2.016($-$04)&2.635($-$04)&3.286($-$04)&3.623($-$04)&4.255($-$04)&4.827($-$04)&4.931($-$04)\\
&&5.394($-$04)&5.767($-$04)&5.644($-$04)&5.932($-$04)&6.146($-$04)&5.896($-$04)&6.074($-$04)&6.197($-$04)&5.901($-$04)&6.021($-$04)\\
&&6.099($-$04)&5.798($-$04)&5.890($-$04)&5.946($-$04)&5.659($-$04)&5.735($-$04)&5.780($-$04)&5.513($-$04)&5.580($-$04)&\\
&&&&&&&&&&&\\
$^{50}$Cr &  8.554&0.000($+$00)&8.510($-$32)&2.498($-$23)&2.497($-$18)&5.919($-$15)&1.708($-$12)&1.310($-$10)&3.958($-$09)&5.647($-$08)&4.326($-$07)\\
&&1.943($-$06)&5.967($-$06)&1.473($-$05)&3.197($-$05)&6.314($-$05)&9.357($-$05)&1.262($-$04)&1.854($-$04)&2.925($-$04)&4.692($-$04)\\
&&5.556($-$04)&8.209($-$04)&1.146($-$03)&1.421($-$03)&1.780($-$03)&2.076($-$03)&2.403($-$03)&2.577($-$03)&2.727($-$03)&2.741($-$03)\\
&&2.814($-$03)&2.857($-$03)&2.719($-$03)&2.711($-$03)&2.656($-$03)&2.440($-$03)&2.330($-$03)&2.200($-$03)&1.978($-$03)&1.860($-$03)\\
&&1.748($-$03)&1.585($-$03)&1.506($-$03)&1.437($-$03)&1.329($-$03)&1.284($-$03)&1.245($-$03)&1.172($-$03)&1.147($-$03)&\\
&&&&&&&&&&&\\
$^{52}$Cr &  9.351&0.000($+$00)&8.272($-$32)&2.528($-$23)&2.589($-$18)&6.242($-$15)&1.824($-$12)&1.418($-$10)&4.489($-$09)&7.349($-$08)&2.152($-$07)\\
&&4.602($-$07)&1.416($-$07)&5.403($-$07)&1.810($-$06)&5.222($-$06)&1.123($-$05)&2.656($-$05)&5.776($-$05)&9.741($-$05)&1.722($-$04)\\
&&2.598($-$04)&3.950($-$04)&5.593($-$04)&6.661($-$04)&8.412($-$04)&9.964($-$04)&1.020($-$03)&1.125($-$03)&1.202($-$03)&1.156($-$03)\\
&&1.222($-$03)&1.278($-$03)&1.228($-$03)&1.284($-$03)&1.315($-$03)&1.228($-$03)&1.224($-$03)&1.189($-$03)&1.063($-$03)&1.018($-$03)\\
&&9.633($-$04)&8.551($-$04)&8.177($-$04)&7.801($-$04)&7.055($-$04)&6.861($-$04)&6.667($-$04)&6.162($-$04)&6.093($-$04)&\\
&&&&&&&&&&&\\
$^{53}$Cr &  9.148&0.000($+$00)&8.738($-$35)&2.118($-$26)&1.947($-$21)&3.947($-$18)&9.214($-$16)&5.720($-$14)&1.590($-$12)&2.405($-$11)&2.359($-$10)\\
&&1.695($-$09)&8.768($-$09)&3.858($-$08)&1.428($-$07)&4.103($-$07)&1.151($-$06)&2.852($-$06)&5.697($-$06)&1.167($-$05)&2.210($-$05)\\
&&3.516($-$05)&5.899($-$05)&9.375($-$05)&1.289($-$04)&1.895($-$04)&2.682($-$04)&3.337($-$04)&4.406($-$04)&5.576($-$04)&6.220($-$04)\\
&&7.314($-$04)&8.293($-$04)&8.436($-$04)&9.116($-$04)&9.643($-$04)&9.331($-$04)&9.653($-$04)&9.873($-$04)&9.355($-$04)&9.486($-$04)\\
&&9.556($-$04)&8.991($-$04)&9.039($-$04)&9.049($-$04)&8.511($-$04)&8.529($-$04)&8.523($-$04)&8.034($-$04)&8.046($-$04)&\\
&&&&&&&&&&&\\
$^{54}$Cr &  7.928&0.000($+$00)&1.202($-$31)&3.729($-$23)&3.827($-$18)&9.211($-$15)&4.622($-$14)&4.551($-$13)&7.019($-$12)&1.012($-$10)&1.020($-$09)\\
&&7.198($-$09)&3.823($-$08)&1.637($-$07)&5.197($-$07)&1.343($-$06)&3.181($-$06)&7.699($-$06)&1.575($-$05)&3.072($-$05)&5.582($-$05)\\
&&8.588($-$05)&1.360($-$04)&1.972($-$04)&2.382($-$04)&3.026($-$04)&3.641($-$04)&3.800($-$04)&4.325($-$04)&4.772($-$04)&4.653($-$04)\\
&&4.966($-$04)&5.190($-$04)&4.900($-$04)&5.127($-$04)&5.346($-$04)&5.113($-$04)&5.383($-$04)&5.608($-$04)&5.344($-$04)&5.540($-$04)\\
&&5.672($-$04)&5.344($-$04)&5.458($-$04)&5.521($-$04)&5.175($-$04)&5.245($-$04)&5.277($-$04)&4.949($-$04)&5.001($-$04)&\\
&&&&&&&&&&&\\
$^{55}$Mn &  7.934&0.000($+$00)&1.051($-$33)&7.865($-$25)&1.352($-$19)&4.560($-$16)&1.673($-$13)&1.508($-$11)&1.424($-$11)&5.488($-$11)&3.446($-$10)\\
&&2.187($-$09)&1.105($-$08)&4.236($-$08)&1.478($-$07)&4.468($-$07)&1.252($-$06)&3.231($-$06)&7.151($-$06)&1.550($-$05)&3.084($-$05)\\
&&5.284($-$05)&8.994($-$05)&1.421($-$04)&1.957($-$04)&2.718($-$04)&3.557($-$04)&4.163($-$04)&5.022($-$04)&5.869($-$04)&6.339($-$04)\\
&&7.220($-$04)&8.132($-$04)&8.610($-$04)&9.600($-$04)&1.054($-$03)&1.083($-$03)&1.160($-$03)&1.218($-$03)&1.205($-$03)&1.241($-$03)\\
&&1.260($-$03)&1.214($-$03)&1.221($-$03)&1.217($-$03)&1.159($-$03)&1.153($-$03)&1.139($-$03)&1.081($-$03)&1.071($-$03)&\\
&&&&&&&&&&&\\
$^{54}$Fe &  8.419&0.000($+$00)&3.218($-$35)&6.148($-$26)&1.877($-$20)&9.541($-$17)&4.799($-$14)&5.535($-$12)&2.259($-$10)&4.271($-$09)&4.391($-$08)\\
&&2.703($-$07)&1.118($-$06)&3.514($-$06)&9.213($-$06)&2.126($-$05)&4.463($-$05)&8.527($-$05)&1.398($-$04)&2.254($-$04)&1.916($-$04)\\
&&3.225($-$04)&5.253($-$04)&8.102($-$04)&1.098($-$03)&1.502($-$03)&1.911($-$03)&2.246($-$03)&2.588($-$03)&2.870($-$03)&2.946($-$03)\\
&&3.041($-$03)&3.077($-$03)&2.966($-$03)&2.951($-$03)&2.943($-$03)&2.835($-$03)&2.809($-$03)&2.761($-$03)&2.596($-$03)&2.484($-$03)\\
&&2.356($-$03)&2.152($-$03)&2.015($-$03)&1.889($-$03)&1.726($-$03)&1.625($-$03)&1.539($-$03)&1.428($-$03)&1.364($-$03)&\\
&&&&&&&&&&&\\
$^{56}$Fe &  7.613&0.000($+$00)&3.643($-$35)&7.079($-$26)&2.181($-$20)&1.110($-$16)&5.637($-$14)&6.715($-$12)&3.008($-$10)&6.696($-$09)&8.860($-$08)\\
&&7.877($-$07)&1.481($-$07)&1.820($-$07)&3.216($-$07)&1.031($-$06)&3.004($-$06)&7.846($-$06)&1.852($-$05)&2.784($-$05)&5.489($-$05)\\
&&9.912($-$05)&1.712($-$04)&2.796($-$04)&4.020($-$04)&5.799($-$04)&7.832($-$04)&9.299($-$04)&1.142($-$03)&1.350($-$03)&1.447($-$03)\\
&&1.647($-$03)&1.832($-$03)&1.866($-$03)&2.015($-$03)&2.120($-$03)&2.045($-$03)&2.079($-$03)&2.069($-$03)&1.915($-$03)&1.880($-$03)\\
&&1.830($-$03)&1.679($-$03)&1.639($-$03)&1.591($-$03)&1.466($-$03)&1.432($-$03)&1.393($-$03)&1.292($-$03)&1.266($-$03)&\\
&&&&&&&&&&&\\
$^{57}$Fe &  7.320&0.000($+$00)&1.077($-$36)&8.001($-$28)&7.052($-$23)&1.573($-$19)&6.558($-$17)&7.295($-$15)&3.342($-$13)&8.002($-$12)&1.086($-$10)\\
&&8.544($-$10)&4.603($-$09)&2.132($-$08)&6.811($-$08)&2.175($-$07)&6.364($-$07)&1.730($-$06)&4.117($-$06)&9.608($-$06)&2.062($-$05)\\
&&3.808($-$05)&6.979($-$05)&1.182($-$04)&1.733($-$04)&2.575($-$04)&3.592($-$04)&4.428($-$04)&5.681($-$04)&7.037($-$04)&7.955($-$04)\\
&&9.577($-$04)&1.130($-$03)&1.228($-$03)&1.408($-$03)&1.569($-$03)&1.604($-$03)&1.720($-$03)&1.796($-$03)&1.741($-$03)&1.779($-$03)\\
&&1.787($-$03)&1.687($-$03)&1.683($-$03)&1.661($-$03)&1.553($-$03)&1.534($-$03)&1.503($-$03)&1.404($-$03)&1.383($-$03)&\\
&&&&&&&&&&&\\
$^{58}$Fe &  7.645&0.000($+$00)&6.284($-$35)&1.246($-$25)&3.863($-$20)&1.969($-$16)&9.943($-$14)&1.176($-$11)&4.541($-$11)&2.353($-$11)&1.707($-$10)\\
&&1.314($-$09)&7.913($-$09)&3.876($-$08)&1.618($-$07)&5.606($-$07)&1.747($-$06)&4.876($-$06)&1.155($-$05)&2.566($-$05)&5.249($-$05)\\
&&9.245($-$05)&1.569($-$04)&2.487($-$04)&3.433($-$04)&4.642($-$04)&5.963($-$04)&6.845($-$04)&7.900($-$04)&8.908($-$04)&9.300($-$04)\\
&&1.004($-$03)&1.085($-$03)&1.111($-$03)&1.179($-$03)&1.245($-$03)&1.236($-$03)&1.253($-$03)&1.255($-$03)&1.186($-$03)&1.149($-$03)\\
&&1.111($-$03)&1.031($-$03)&9.900($-$04)&9.567($-$04)&8.950($-$04)&8.671($-$04)&8.462($-$04)&8.017($-$04)&7.845($-$04)&\\
&&&&&&&&&&&\\
$^{59}$Co &  6.942&0.000($+$00)&6.359($-$37)&2.983($-$27)&1.531($-$21)&1.119($-$17)&7.564($-$15)&1.137($-$12)&6.073($-$11)&1.511($-$09)&2.058($-$08)\\
&&1.737($-$07)&7.961($-$08)&6.628($-$08)&1.578($-$07)&4.554($-$07)&1.221($-$06)&3.201($-$06)&7.445($-$06)&1.655($-$05)&3.440($-$05)\\
&&6.259($-$05)&1.106($-$04)&1.849($-$04)&2.738($-$04)&3.995($-$04)&5.581($-$04)&7.041($-$04)&8.926($-$04)&1.106($-$03)&1.273($-$03)\\
&&1.497($-$03)&1.748($-$03)&1.922($-$03)&2.165($-$03)&2.416($-$03)&2.543($-$03)&2.724($-$03)&2.881($-$03)&2.884($-$03)&2.938($-$03)\\
&&2.967($-$03)&2.864($-$03)&2.825($-$03)&2.779($-$03)&2.638($-$03)&2.565($-$03)&2.498($-$03)&2.360($-$03)&2.287($-$03)&\\
&&&&&&&&&&&\\
$^{58}$Ni &  6.400&0.000($+$00)&0.000($+$00)&2.130($-$28)&1.925($-$22)&2.035($-$18)&1.768($-$15)&3.193($-$13)&1.998($-$11)&5.869($-$10)&9.801($-$09)\\
&&1.051($-$07)&7.749($-$07)&4.151($-$06)&1.716($-$05)&5.485($-$05)&1.309($-$04)&2.339($-$04)&3.399($-$04)&4.438($-$04)&1.469($-$04)\\
&&2.052($-$04)&3.023($-$04)&4.333($-$04)&5.012($-$04)&6.996($-$04)&9.625($-$04)&1.288($-$03)&1.666($-$03)&2.069($-$03)&2.410($-$03)\\
&&2.831($-$03)&3.270($-$03)&3.657($-$03)&4.048($-$03)&4.439($-$03)&4.705($-$03)&4.989($-$03)&5.200($-$03)&5.204($-$03)&5.202($-$03)\\
&&5.099($-$03)&4.824($-$03)&4.594($-$03)&4.329($-$03)&3.986($-$03)&3.726($-$03)&3.476($-$03)&3.195($-$03)&2.996($-$03)&\\
&&&&&&&&&&&\\
$^{60}$Ni &  6.292&0.000($+$00)&0.000($+$00)&2.522($-$28)&2.325($-$22)&2.496($-$18)&2.187($-$15)&3.978($-$13)&2.497($-$11)&7.331($-$10)&1.226($-$08)\\
&&1.329($-$07)&1.025($-$06)&6.004($-$06)&2.790($-$05)&1.051($-$04)&3.206($-$04)&8.283($-$05)&3.111($-$05)&3.090($-$05)&4.701($-$05)\\
&&8.023($-$05)&1.273($-$04)&2.207($-$04)&3.597($-$04)&5.654($-$04)&8.532($-$04)&1.172($-$03)&1.581($-$03)&2.048($-$03)&2.435($-$03)\\
&&2.914($-$03)&3.431($-$03)&3.798($-$03)&4.351($-$03)&4.984($-$03)&5.389($-$03)&5.964($-$03)&6.461($-$03)&6.488($-$03)&6.560($-$03)\\
&&6.458($-$03)&5.943($-$03)&5.566($-$03)&5.162($-$03)&4.578($-$03)&4.196($-$03)&3.861($-$03)&3.446($-$03)&3.194($-$03)&\\
&&&&&&&&&&&\\
$^{61}$Ni &  6.466&0.000($+$00)&0.000($+$00)&1.897($-$28)&1.949($-$22)&5.574($-$19)&1.749($-$16)&2.187($-$14)&1.033($-$12)&1.607($-$11)&6.979($-$11)\\
&&6.479($-$10)&4.114($-$09)&2.067($-$08)&8.888($-$08)&3.354($-$07)&1.087($-$06)&3.174($-$06)&8.420($-$06)&2.085($-$05)&4.791($-$05)\\
&&9.482($-$05)&1.802($-$04)&3.195($-$04)&4.907($-$04)&7.409($-$04)&1.062($-$03)&1.352($-$03)&1.724($-$03)&2.130($-$03)&2.402($-$03)\\
&&2.764($-$03)&3.141($-$03)&3.336($-$03)&3.653($-$03)&3.979($-$03)&4.088($-$03)&4.315($-$03)&4.515($-$03)&4.463($-$03)&4.511($-$03)\\
&&4.522($-$03)&4.314($-$03)&4.220($-$03)&4.116($-$03)&3.857($-$03)&3.717($-$03)&3.587($-$03)&3.349($-$03)&3.218($-$03)&\\
&&&&&&&&&&&\\
$^{62}$Ni &  7.019&0.000($+$00)&0.000($+$00)&2.614($-$28)&2.425($-$22)&2.606($-$18)&2.279($-$15)&4.133($-$13)&2.584($-$11)&7.553($-$10)&1.257($-$08)\\
&&1.356($-$07)&5.269($-$08)&4.245($-$08)&1.222($-$07)&3.184($-$07)&8.175($-$07)&2.121($-$06)&5.127($-$06)&1.208($-$05)&2.585($-$05)\\
&&5.359($-$05)&1.046($-$04)&1.925($-$04)&3.135($-$04)&4.873($-$04)&7.150($-$04)&9.330($-$04)&1.190($-$03)&1.469($-$03)&1.659($-$03)\\
&&1.878($-$03)&2.094($-$03)&2.168($-$03)&2.259($-$03)&2.320($-$03)&2.227($-$03)&2.157($-$03)&2.074($-$03)&1.895($-$03)&1.772($-$03)\\
&&1.670($-$03)&1.523($-$03)&1.433($-$03)&1.366($-$03)&1.269($-$03)&1.214($-$03)&1.176($-$03)&1.111($-$03)&1.077($-$03)&\\
&&&&&&&&&&&\\
$^{64}$Ni &  8.114&0.000($+$00)&0.000($+$00)&2.403($-$28)&2.258($-$22)&2.440($-$18)&6.916($-$18)&6.853($-$16)&3.310($-$14)&7.990($-$13)&1.188($-$11)\\
&&1.249($-$10)&9.527($-$10)&5.702($-$09)&2.779($-$08)&1.067($-$07)&3.573($-$07)&1.056($-$06)&2.607($-$06)&5.981($-$06)&1.271($-$05)\\
&&2.339($-$05)&4.129($-$05)&6.885($-$05)&1.012($-$04)&1.436($-$04)&1.935($-$04)&2.336($-$04)&2.763($-$04)&3.168($-$04)&3.357($-$04)\\
&&3.571($-$04)&3.767($-$04)&3.757($-$04)&3.795($-$04)&3.812($-$04)&3.638($-$04)&3.514($-$04)&3.389($-$04)&3.147($-$04)&2.991($-$04)\\
&&2.876($-$04)&2.704($-$04)&2.622($-$04)&2.585($-$04)&2.501($-$04)&2.486($-$04)&2.501($-$04)&2.462($-$04)&2.477($-$04)&\\
&&&&&&&&&&&\\
$^{63}$Cu &  5.777&0.000($+$00)&0.000($+$00)&6.291($-$30)&9.588($-$24)&1.422($-$19)&1.539($-$16)&3.134($-$14)&2.004($-$12)&5.572($-$11)&8.016($-$10)\\
&&6.613($-$09)&3.556($-$08)&1.428($-$07)&4.684($-$07)&1.322($-$06)&3.315($-$06)&7.298($-$06)&6.329($-$06)&8.036($-$06)&1.028($-$05)\\
&&1.662($-$05)&2.943($-$05)&5.218($-$05)&8.737($-$05)&1.439($-$04)&2.320($-$04)&3.506($-$04)&5.215($-$04)&7.603($-$04)&1.039($-$03)\\
&&1.401($-$03)&1.850($-$03)&2.297($-$03)&2.824($-$03)&3.416($-$03)&3.907($-$03)&4.438($-$03)&4.961($-$03)&5.262($-$03)&5.547($-$03)\\
&&5.771($-$03)&5.749($-$03)&5.728($-$03)&5.675($-$03)&5.444($-$03)&5.258($-$03)&5.082($-$03)&4.796($-$03)&4.576($-$03)&\\
&&&&&&&&&&&\\
$^{65}$Cu &  6.789&0.000($+$00)&0.000($+$00)&3.685($-$30)&5.706($-$24)&8.569($-$20)&9.470($-$17)&2.030($-$14)&1.414($-$12)&4.343($-$11)&7.184($-$10)\\
&&1.210($-$09)&1.098($-$09)&3.168($-$09)&1.040($-$08)&3.618($-$08)&1.115($-$07)&3.127($-$07)&7.711($-$07)&1.802($-$06)&3.995($-$06)\\
&&7.829($-$06)&1.484($-$05)&2.713($-$05)&4.479($-$05)&7.242($-$05)&1.141($-$04)&1.648($-$04)&2.350($-$04)&3.281($-$04)&4.252($-$04)\\
&&5.451($-$04)&6.858($-$04)&8.084($-$04)&9.463($-$04)&1.092($-$03)&1.193($-$03)&1.299($-$03)&1.399($-$03)&1.441($-$03)&1.487($-$03)\\
&&1.527($-$03)&1.514($-$03)&1.513($-$03)&1.513($-$03)&1.473($-$03)&1.449($-$03)&1.432($-$03)&1.384($-$03)&1.355($-$03)&\\
&&&&&&&&&&&\\
$^{64}$Zn &  3.956&0.000($+$00)&0.000($+$00)&1.194($-$30)&3.125($-$24)&6.710($-$20)&9.701($-$17)&2.582($-$14)&2.190($-$12)&8.225($-$11)&1.688($-$09)\\
&&2.177($-$08)&1.950($-$07)&1.302($-$06)&6.803($-$06)&2.869($-$05)&9.848($-$05)&2.690($-$04)&5.648($-$04)&9.500($-$04)&1.283($-$03)\\
&&1.455($-$03)&1.540($-$03)&1.627($-$03)&1.763($-$03)&1.975($-$03)&2.275($-$03)&2.129($-$03)&2.094($-$03)&2.097($-$03)&2.259($-$03)\\
&&2.527($-$03)&2.766($-$03)&3.208($-$03)&3.710($-$03)&4.234($-$03)&4.796($-$03)&5.408($-$03)&6.062($-$03)&6.567($-$03)&7.032($-$03)\\
&&7.488($-$03)&7.717($-$03)&7.910($-$03)&8.079($-$03)&8.023($-$03)&7.931($-$03)&7.818($-$03)&7.517($-$03)&7.214($-$03)&\\
&&&&&&&&&&&\\
$^{66}$Zn &  4.578&0.000($+$00)&0.000($+$00)&1.211($-$30)&3.256($-$24)&7.142($-$20)&1.048($-$16)&2.824($-$14)&2.413($-$12)&9.105($-$11)&1.872($-$09)\\
&&2.413($-$08)&2.155($-$07)&1.432($-$06)&7.441($-$06)&3.129($-$05)&1.081($-$04)&3.061($-$04)&7.118($-$04)&1.394($-$03)&2.358($-$03)\\
&&3.466($-$03)&1.038($-$03)&4.414($-$04)&5.783($-$04)&6.651($-$04)&8.874($-$04)&1.100($-$03)&1.399($-$03)&1.704($-$03)&1.987($-$03)\\
&&2.309($-$03)&2.701($-$03)&3.006($-$03)&3.332($-$03)&3.753($-$03)&4.058($-$03)&4.371($-$03)&4.744($-$03)&4.914($-$03)&5.011($-$03)\\
&&5.074($-$03)&4.897($-$03)&4.657($-$03)&4.424($-$03)&4.075($-$03)&3.755($-$03)&3.500($-$03)&3.211($-$03)&2.971($-$03)&\\
&&&&&&&&&&&\\
$^{67}$Zn &  4.793&0.000($+$00)&0.000($+$00)&1.242($-$31)&3.523($-$25)&8.817($-$21)&1.524($-$17)&4.798($-$15)&3.455($-$13)&9.076($-$12)&1.733($-$10)\\
&&2.091($-$09)&5.105($-$09)&1.594($-$08)&5.837($-$08)&1.931($-$07)&4.787($-$07)&1.058($-$06)&2.367($-$06)&5.244($-$06)&1.130($-$05)\\
&&2.224($-$05)&4.183($-$05)&7.577($-$05)&1.238($-$04)&1.928($-$04)&2.910($-$04)&4.002($-$04)&5.297($-$04)&6.877($-$04)&8.277($-$04)\\
&&9.755($-$04)&1.147($-$03)&1.283($-$03)&1.432($-$03)&1.611($-$03)&1.754($-$03)&1.917($-$03)&2.114($-$03)&2.263($-$03)&2.420($-$03)\\
&&2.594($-$03)&2.693($-$03)&2.782($-$03)&2.869($-$03)&2.874($-$03)&2.867($-$03)&2.862($-$03)&2.792($-$03)&2.723($-$03)&\\
&&&&&&&&&&&\\
$^{68}$Zn &  5.333&0.000($+$00)&0.000($+$00)&7.620($-$31)&2.114($-$24)&4.750($-$20)&7.094($-$17)&1.936($-$14)&1.668($-$12)&6.323($-$11)&1.302($-$09)\\
&&1.676($-$08)&1.491($-$07)&9.857($-$07)&5.094($-$06)&2.141($-$05)&7.497($-$05)&5.167($-$06)&5.604($-$06)&1.117($-$05)&1.848($-$05)\\
&&3.086($-$05)&5.253($-$05)&8.849($-$05)&1.321($-$04)&1.884($-$04)&2.610($-$04)&3.233($-$04)&3.858($-$04)&4.523($-$04)&4.881($-$04)\\
&&5.211($-$04)&5.605($-$04)&5.732($-$04)&5.894($-$04)&6.147($-$04)&6.161($-$04)&6.213($-$04)&6.343($-$04)&6.265($-$04)&6.237($-$04)\\
&&6.295($-$04)&6.198($-$04)&6.165($-$04)&6.215($-$04)&6.127($-$04)&6.089($-$04)&6.111($-$04)&6.005($-$04)&5.940($-$04)&\\
&&&&&&&&&&&\\
$^{70}$Zn &  5.956&0.000($+$00)&0.000($+$00)&3.879($-$31)&1.096($-$24)&2.494($-$20)&3.762($-$17)&1.034($-$14)&8.964($-$13)&3.413($-$11)&7.051($-$10)\\
&&5.271($-$10)&1.889($-$09)&1.072($-$08)&3.089($-$08)&8.339($-$08)&2.272($-$07)&5.959($-$07)&1.261($-$06)&2.532($-$06)&4.968($-$06)\\
&&8.463($-$06)&1.386($-$05)&2.229($-$05)&3.210($-$05)&4.454($-$05)&6.028($-$05)&7.401($-$05)&8.752($-$05)&1.013($-$04)&1.092($-$04)\\
&&1.163($-$04)&1.248($-$04)&1.291($-$04)&1.345($-$04)&1.421($-$04)&1.454($-$04)&1.487($-$04)&1.526($-$04)&1.515($-$04)&1.503($-$04)\\
&&1.501($-$04)&1.466($-$04)&1.444($-$04)&1.440($-$04)&1.416($-$04)&1.409($-$04)&1.418($-$04)&1.410($-$04)&1.413($-$04)&\\
&&&&&&&&&&&\\
$^{69}$Ga &  4.486&0.000($+$00)&0.000($+$00)&3.199($-$32)&1.438($-$25)&4.393($-$21)&8.131($-$18)&2.589($-$15)&2.509($-$13)&1.039($-$11)&2.297($-$10)\\
&&3.128($-$09)&2.886($-$08)&1.920($-$07)&9.638($-$07)&3.801($-$06)&1.229($-$05)&3.296($-$05)&7.392($-$05)&1.433($-$04)&1.428($-$04)\\
&&8.133($-$05)&8.534($-$05)&1.038($-$04)&1.420($-$04)&2.000($-$04)&2.865($-$04)&3.779($-$04)&4.812($-$04)&6.164($-$04)&7.403($-$04)\\
&&8.712($-$04)&1.045($-$03)&1.205($-$03)&1.381($-$03)&1.615($-$03)&1.830($-$03)&2.054($-$03)&2.331($-$03)&2.563($-$03)&2.781($-$03)\\
&&3.031($-$03)&3.202($-$03)&3.334($-$03)&3.476($-$03)&3.528($-$03)&3.538($-$03)&3.557($-$03)&3.504($-$03)&3.426($-$03)&\\
&&&&&&&&&&&\\
$^{71}$Ga &  5.259&0.000($+$00)&0.000($+$00)&1.498($-$32)&6.904($-$26)&2.153($-$21)&4.053($-$18)&1.309($-$15)&1.286($-$13)&5.392($-$12)&1.207($-$10)\\
&&1.667($-$09)&1.574($-$08)&1.098($-$07)&2.546($-$07)&6.501($-$07)&6.055($-$07)&9.893($-$07)&1.683($-$06)&3.090($-$06)&5.894($-$06)\\
&&9.720($-$06)&1.546($-$05)&2.508($-$05)&3.714($-$05)&5.296($-$05)&7.579($-$05)&1.008($-$04)&1.293($-$04)&1.658($-$04)&2.014($-$04)\\
&&2.394($-$04)&2.876($-$04)&3.343($-$04)&3.847($-$04)&4.481($-$04)&5.075($-$04)&5.677($-$04)&6.378($-$04)&6.959($-$04)&7.478($-$04)\\
&&8.041($-$04)&8.422($-$04)&8.706($-$04)&9.016($-$04)&9.145($-$04)&9.195($-$04)&9.286($-$04)&9.233($-$04)&9.136($-$04)&\\
&&&&&&&&&&&\\
$^{70}$Ge &  4.089&0.000($+$00)&0.000($+$00)&2.927($-$33)&2.357($-$26)&1.090($-$21)&2.764($-$18)&1.138($-$15)&1.365($-$13)&6.819($-$12)&1.775($-$10)\\
&&2.799($-$09)&2.977($-$08)&2.308($-$07)&1.377($-$06)&6.608($-$06)&2.625($-$05)&8.774($-$05)&2.478($-$04)&5.913($-$04)&1.190($-$03)\\
&&2.024($-$03)&2.951($-$03)&3.754($-$03)&4.335($-$03)&4.748($-$03)&2.454($-$03)&2.229($-$03)&2.626($-$03)&2.742($-$03)&2.860($-$03)\\
&&3.117($-$03)&3.340($-$03)&3.572($-$03)&3.838($-$03)&4.212($-$03)&4.432($-$03)&4.559($-$03)&4.814($-$03)&4.925($-$03)&4.929($-$03)\\
&&5.019($-$03)&4.971($-$03)&4.826($-$03)&4.761($-$03)&4.612($-$03)&4.409($-$03)&4.293($-$03)&4.131($-$03)&3.939($-$03)&\\
&&&&&&&&&&&\\
$^{72}$Ge &  5.006&0.000($+$00)&0.000($+$00)&1.475($-$33)&1.248($-$26)&6.013($-$22)&1.577($-$18)&6.673($-$16)&8.193($-$14)&4.155($-$12)&1.094($-$10)\\
&&1.738($-$09)&1.856($-$08)&1.439($-$07)&8.572($-$07)&4.101($-$06)&1.629($-$05)&5.490($-$05)&1.593($-$04)&4.015($-$04)&1.054($-$04)\\
&&1.102($-$04)&8.849($-$05)&1.021($-$04)&1.359($-$04)&1.881($-$04)&2.704($-$04)&3.588($-$04)&4.495($-$04)&5.654($-$04)&6.560($-$04)\\
&&7.242($-$04)&8.142($-$04)&8.721($-$04)&9.043($-$04)&9.542($-$04)&9.667($-$04)&9.515($-$04)&9.536($-$04)&9.330($-$04)&9.018($-$04)\\
&&8.969($-$04)&8.839($-$04)&8.668($-$04)&8.720($-$04)&8.692($-$04)&8.593($-$04)&8.649($-$04)&8.616($-$04)&8.500($-$04)&\\
&&&&&&&&&&&\\
$^{73}$Ge &  5.307&0.000($+$00)&0.000($+$00)&1.142($-$35)&9.270($-$29)&4.277($-$24)&1.043($-$20)&3.965($-$18)&3.726($-$16)&1.484($-$14)&3.231($-$13)\\
&&1.886($-$12)&7.557($-$12)&3.215($-$11)&1.643($-$10)&7.978($-$10)&3.455($-$09)&1.347($-$08)&4.473($-$08)&1.299($-$07)&3.539($-$07)\\
&&8.659($-$07)&1.925($-$06)&4.127($-$06)&8.132($-$06)&1.481($-$05)&2.640($-$05)&4.378($-$05)&6.775($-$05)&1.035($-$04)&1.483($-$04)\\
&&1.995($-$04)&2.655($-$04)&3.344($-$04)&3.995($-$04)&4.747($-$04)&5.430($-$04)&5.992($-$04)&6.654($-$04)&7.228($-$04)&7.668($-$04)\\
&&8.218($-$04)&8.669($-$04)&8.967($-$04)&9.359($-$04)&9.641($-$04)&9.764($-$04)&9.973($-$04)&1.008($-$03)&1.006($-$03)&\\
&&&&&&&&&&&\\
$^{74}$Ge &  6.287&0.000($+$00)&0.000($+$00)&5.011($-$34)&4.359($-$27)&2.138($-$22)&5.701($-$19)&2.438($-$16)&3.024($-$14)&1.547($-$12)&4.106($-$11)\\
&&6.575($-$10)&7.067($-$09)&5.527($-$08)&1.491($-$08)&2.293($-$08)&6.237($-$08)&1.651($-$07)&4.138($-$07)&9.751($-$07)&2.211($-$06)\\
&&4.458($-$06)&8.202($-$06)&1.493($-$05)&2.489($-$05)&3.834($-$05)&5.850($-$05)&8.187($-$05)&1.052($-$04)&1.325($-$04)&1.546($-$04)\\
&&1.679($-$04)&1.807($-$04)&1.855($-$04)&1.827($-$04)&1.822($-$04)&1.779($-$04)&1.701($-$04)&1.662($-$04)&1.613($-$04)&1.549($-$04)\\
&&1.528($-$04)&1.509($-$04)&1.482($-$04)&1.493($-$04)&1.504($-$04)&1.504($-$04)&1.531($-$04)&1.554($-$04)&1.562($-$04)&\\
&&&&&&&&&&&\\
$^{76}$Ge &  7.511&0.000($+$00)&0.000($+$00)&3.271($-$34)&2.858($-$27)&1.404($-$22)&3.732($-$19)&7.601($-$18)&2.469($-$16)&6.613($-$15)&1.051($-$13)\\
&&1.289($-$12)&1.244($-$11)&9.212($-$11)&5.490($-$10)&2.530($-$09)&9.650($-$09)&3.256($-$08)&9.247($-$08)&2.337($-$07)&5.528($-$07)\\
&&1.155($-$06)&2.220($-$06)&4.072($-$06)&6.729($-$06)&1.032($-$05)&1.512($-$05)&2.011($-$05)&2.494($-$05)&2.965($-$05)&3.257($-$05)\\
&&3.401($-$05)&3.477($-$05)&3.384($-$05)&3.217($-$05)&3.065($-$05)&2.859($-$05)&2.675($-$05)&2.566($-$05)&2.471($-$05)&2.426($-$05)\\
&&2.457($-$05)&2.500($-$05)&2.575($-$05)&2.703($-$05)&2.824($-$05)&2.958($-$05)&3.128($-$05)&3.276($-$05)&3.426($-$05)&\\
&&&&&&&&&&&\\
$^{75}$As &  5.322&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.661($-$28)&1.758($-$23)&5.739($-$20)&2.834($-$17)&3.906($-$15)&2.167($-$13)&6.132($-$12)\\
&&1.032($-$10)&1.148($-$09)&9.118($-$09)&5.441($-$08)&2.545($-$07)&9.732($-$07)&1.480($-$06)&6.940($-$07)&1.022($-$06)&2.075($-$06)\\
&&4.079($-$06)&7.431($-$06)&1.392($-$05)&2.381($-$05)&3.704($-$05)&5.943($-$05)&8.961($-$05)&1.240($-$04)&1.738($-$04)&2.289($-$04)\\
&&2.763($-$04)&3.335($-$04)&3.821($-$04)&4.085($-$04)&4.430($-$04)&4.699($-$04)&4.796($-$04)&5.048($-$04)&5.296($-$04)&5.410($-$04)\\
&&5.691($-$04)&5.964($-$04)&6.079($-$04)&6.324($-$04)&6.536($-$04)&6.567($-$04)&6.706($-$04)&6.809($-$04)&6.741($-$04)&\\
&&&&&&&&&&&\\
$^{74}$Se &  4.077&0.000($+$00)&0.000($+$00)&0.000($+$00)&8.641($-$29)&8.682($-$24)&3.930($-$20)&2.539($-$17)&4.399($-$15)&2.978($-$13)&1.003($-$11)\\
&&1.975($-$10)&2.547($-$09)&2.338($-$08)&1.623($-$07)&8.916($-$07)&4.025($-$06)&1.533($-$05)&5.016($-$05)&1.428($-$04)&3.525($-$04)\\
&&7.315($-$04)&1.235($-$03)&1.717($-$03)&2.087($-$03)&2.419($-$03)&2.832($-$03)&2.262($-$03)&2.116($-$03)&2.098($-$03)&2.143($-$03)\\
&&2.450($-$03)&2.980($-$03)&3.446($-$03)&3.693($-$03)&4.146($-$03)&4.442($-$03)&4.394($-$03)&4.551($-$03)&4.503($-$03)&4.127($-$03)\\
&&4.013($-$03)&3.803($-$03)&3.396($-$03)&3.248($-$03)&3.086($-$03)&2.804($-$03)&2.716($-$03)&2.627($-$03)&2.439($-$03)&\\
&&&&&&&&&&&\\
$^{76}$Se &  5.091&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.553($-$29)&5.655($-$24)&2.580($-$20)&1.673($-$17)&2.898($-$15)&1.955($-$13)&6.551($-$12)\\
&&1.281($-$10)&1.638($-$09)&1.492($-$08)&1.029($-$07)&5.634($-$07)&2.546($-$06)&9.760($-$06)&3.246($-$05)&9.531($-$05)&2.488($-$04)\\
&&1.660($-$04)&7.796($-$05)&8.007($-$05)&1.054($-$04)&1.578($-$04)&2.506($-$04)&3.694($-$04)&4.958($-$04)&6.855($-$04)&8.772($-$04)\\
&&1.003($-$03)&1.162($-$03)&1.236($-$03)&1.177($-$03)&1.159($-$03)&1.097($-$03)&9.717($-$04)&9.137($-$04)&8.545($-$04)&7.676($-$04)\\
&&7.338($-$04)&7.045($-$04)&6.540($-$04)&6.408($-$04)&6.306($-$04)&6.006($-$04)&5.978($-$04)&5.966($-$04)&5.765($-$04)&\\
&&&&&&&&&&&\\
$^{77}$Se &  5.727&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.746($-$30)&7.476($-$25)&2.046($-$21)&8.565($-$19)&2.346($-$17)&1.302($-$15)&3.028($-$14)\\
&&5.653($-$13)&6.763($-$12)&5.847($-$11)&4.034($-$10)&2.153($-$09)&9.687($-$09)&3.889($-$08)&1.312($-$07)&3.702($-$07)&1.010($-$06)\\
&&2.465($-$06)&5.230($-$06)&1.105($-$05)&2.144($-$05)&3.685($-$05)&6.386($-$05)&1.025($-$04)&1.458($-$04)&2.083($-$04)&2.759($-$04)\\
&&3.249($-$04)&3.843($-$04)&4.330($-$04)&4.498($-$04)&4.822($-$04)&5.111($-$04)&5.166($-$04)&5.456($-$04)&5.769($-$04)&5.858($-$04)\\
&&6.172($-$04)&6.492($-$04)&6.554($-$04)&6.810($-$04)&7.054($-$04)&7.028($-$04)&7.181($-$04)&7.328($-$04)&7.222($-$04)&\\
&&&&&&&&&&&\\
$^{78}$Se &  6.028&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.466($-$29)&4.574($-$24)&2.082($-$20)&1.343($-$17)&2.306($-$15)&1.537($-$13)&5.085($-$12)\\
&&9.807($-$11)&1.239($-$09)&1.115($-$08)&7.614($-$08)&1.172($-$07)&1.214($-$07)&1.813($-$07)&3.679($-$07)&6.183($-$07)&1.293($-$06)\\
&&2.788($-$06)&5.599($-$06)&1.130($-$05)&2.088($-$05)&3.396($-$05)&5.644($-$05)&8.627($-$05)&1.148($-$04)&1.556($-$04)&1.938($-$04)\\
&&2.110($-$04)&2.365($-$04)&2.526($-$04)&2.451($-$04)&2.488($-$04)&2.471($-$04)&2.280($-$04)&2.205($-$04)&2.112($-$04)&1.908($-$04)\\
&&1.814($-$04)&1.733($-$04)&1.588($-$04)&1.536($-$04)&1.506($-$04)&1.426($-$04)&1.420($-$04)&1.430($-$04)&1.392($-$04)&\\
&&&&&&&&&&&\\
$^{80}$Se &  6.971&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.029($-$29)&2.103($-$24)&9.687($-$21)&6.305($-$18)&1.092($-$15)&7.340($-$14)&2.445($-$12)\\
&&2.034($-$12)&1.256($-$11)&4.661($-$11)&2.012($-$10)&8.886($-$10)&3.678($-$09)&1.390($-$08)&4.413($-$08)&1.170($-$07)&2.957($-$07)\\
&&6.686($-$07)&1.320($-$06)&2.565($-$06)&4.589($-$06)&7.299($-$06)&1.153($-$05)&1.705($-$05)&2.270($-$05)&2.997($-$05)&3.733($-$05)\\
&&4.230($-$05)&4.760($-$05)&5.134($-$05)&5.150($-$05)&5.211($-$05)&5.177($-$05)&4.905($-$05)&4.755($-$05)&4.603($-$05)&4.314($-$05)\\
&&4.157($-$05)&4.032($-$05)&3.825($-$05)&3.748($-$05)&3.726($-$05)&3.649($-$05)&3.689($-$05)&3.779($-$05)&3.805($-$05)&\\
&&&&&&&&&&&\\
$^{82}$Se &  8.156&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.089($-$30)&6.350($-$26)&1.213($-$22)&5.358($-$20)&7.130($-$18)&3.458($-$16)&8.260($-$15)\\
&&1.362($-$13)&1.455($-$12)&1.056($-$11)&6.564($-$11)&3.244($-$10)&1.247($-$09)&4.437($-$09)&1.372($-$08)&3.551($-$08)&8.860($-$08)\\
&&2.016($-$07)&3.999($-$07)&7.769($-$07)&1.408($-$06)&2.268($-$06)&3.574($-$06)&5.292($-$06)&7.006($-$06)&9.037($-$06)&1.099($-$05)\\
&&1.210($-$05)&1.310($-$05)&1.364($-$05)&1.320($-$05)&1.280($-$05)&1.224($-$05)&1.116($-$05)&1.038($-$05)&9.741($-$06)&8.931($-$06)\\
&&8.508($-$06)&8.307($-$06)&8.025($-$06)&8.066($-$06)&8.287($-$06)&8.386($-$06)&8.733($-$06)&9.214($-$06)&9.512($-$06)&\\
&&&&&&&&&&&\\
$^{79}$Br &  5.460&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.008($-$30)&1.416($-$25)&8.055($-$22)&6.169($-$19)&1.221($-$16)&9.236($-$15)&3.415($-$13)\\
&&7.253($-$12)&9.881($-$11)&9.365($-$10)&6.588($-$09)&3.632($-$08)&1.639($-$07)&6.270($-$07)&8.550($-$07)&1.154($-$06)&2.108($-$06)\\
&&3.643($-$06)&5.808($-$06)&1.123($-$05)&1.906($-$05)&2.770($-$05)&4.648($-$05)&7.195($-$05)&9.639($-$05)&1.409($-$04)&1.905($-$04)\\
&&2.229($-$04)&2.758($-$04)&3.191($-$04)&3.268($-$04)&3.568($-$04)&3.779($-$04)&3.689($-$04)&3.901($-$04)&4.099($-$04)&4.039($-$04)\\
&&4.284($-$04)&4.518($-$04)&4.472($-$04)&4.705($-$04)&4.912($-$04)&4.823($-$04)&4.996($-$04)&5.145($-$04)&5.008($-$04)&\\
&&&&&&&&&&&\\
$^{81}$Br &  6.483&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.130($-$31)&7.329($-$26)&4.242($-$22)&3.319($-$19)&6.758($-$17)&5.288($-$15)&2.037($-$13)\\
&&4.528($-$12)&6.511($-$11)&1.965($-$10)&3.448($-$10)&1.107($-$09)&3.824($-$09)&1.342($-$08)&3.883($-$08)&9.463($-$08)&2.371($-$07)\\
&&5.356($-$07)&1.062($-$06)&2.140($-$06)&3.997($-$06)&6.687($-$06)&1.128($-$05)&1.789($-$05)&2.574($-$05)&3.708($-$05)&5.054($-$05)\\
&&6.287($-$05)&7.780($-$05)&9.177($-$05)&1.001($-$04)&1.094($-$04)&1.164($-$04)&1.176($-$04)&1.213($-$04)&1.248($-$04)&1.245($-$04)\\
&&1.280($-$04)&1.322($-$04)&1.330($-$04)&1.374($-$04)&1.422($-$04)&1.434($-$04)&1.477($-$04)&1.524($-$04)&1.534($-$04)&\\
&&&&&&&&&&&\\
$^{78}$Kr &  4.370&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.833($-$31)&8.244($-$26)&6.511($-$22)&6.473($-$19)&1.580($-$16)&1.415($-$14)&6.021($-$13)\\
&&1.445($-$11)&2.210($-$10)&2.357($-$09)&1.870($-$08)&1.162($-$07)&5.897($-$07)&2.514($-$06)&9.192($-$06)&2.873($-$05)&7.385($-$05)\\
&&1.528($-$04)&2.633($-$04)&4.062($-$04)&5.984($-$04)&8.720($-$04)&9.624($-$04)&1.080($-$03)&1.306($-$03)&1.160($-$03)&1.303($-$03)\\
&&1.738($-$03)&2.410($-$03)&3.085($-$03)&3.527($-$03)&4.016($-$03)&4.175($-$03)&3.889($-$03)&3.771($-$03)&3.464($-$03)&2.954($-$03)\\
&&2.726($-$03)&2.479($-$03)&2.145($-$03)&2.018($-$03)&1.892($-$03)&1.699($-$03)&1.643($-$03)&1.586($-$03)&1.466($-$03)&\\
&&&&&&&&&&&\\
$^{80}$Kr &  5.066&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.959($-$31)&8.550($-$26)&6.729($-$22)&6.631($-$19)&1.595($-$16)&1.405($-$14)&5.866($-$13)\\
&&1.379($-$11)&2.066($-$10)&2.160($-$09)&1.680($-$08)&1.024($-$07)&5.094($-$07)&2.129($-$06)&7.672($-$06)&2.426($-$05)&6.754($-$05)\\
&&1.632($-$04)&1.369($-$04)&7.472($-$05)&6.191($-$05)&5.165($-$05)&7.677($-$05)&1.285($-$04)&2.037($-$04)&3.289($-$04)&4.782($-$04)\\
&&6.048($-$04)&8.009($-$04)&9.520($-$04)&9.766($-$04)&1.077($-$03)&1.089($-$03)&9.743($-$04)&9.677($-$04)&9.191($-$04)&7.948($-$04)\\
&&7.630($-$04)&7.139($-$04)&6.193($-$04)&5.956($-$04)&5.671($-$04)&5.078($-$04)&5.009($-$04)&4.919($-$04)&4.563($-$04)&\\
&&&&&&&&&&&\\
$^{82}$Kr &  5.987&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.597($-$31)&3.490($-$26)&2.780($-$22)&2.772($-$19)&6.757($-$17)&6.022($-$15)&2.545($-$13)\\
&&6.055($-$12)&9.172($-$11)&9.676($-$10)&7.586($-$09)&4.655($-$08)&2.327($-$07)&9.751($-$07)&9.194($-$07)&9.033($-$07)&9.980($-$07)\\
&&1.473($-$06)&2.776($-$06)&5.680($-$06)&1.058($-$05)&1.745($-$05)&2.947($-$05)&4.573($-$05)&6.321($-$05)&8.974($-$05)&1.184($-$04)\\
&&1.397($-$04)&1.683($-$04)&1.907($-$04)&1.960($-$04)&2.060($-$04)&2.077($-$04)&1.941($-$04)&1.870($-$04)&1.766($-$04)&1.584($-$04)\\
&&1.485($-$04)&1.400($-$04)&1.285($-$04)&1.247($-$04)&1.231($-$04)&1.191($-$04)&1.207($-$04)&1.237($-$04)&1.235($-$04)&\\
&&&&&&&&&&&\\
$^{83}$Kr &  6.488&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.059($-$32)&4.027($-$27)&2.592($-$23)&2.061($-$20)&4.078($-$18)&2.826($-$16)&3.886($-$15)\\
&&5.102($-$14)&5.343($-$13)&3.562($-$12)&2.083($-$11)&1.199($-$10)&6.076($-$10)&2.727($-$09)&1.007($-$08)&3.050($-$08)&8.836($-$08)\\
&&2.240($-$07)&4.833($-$07)&1.044($-$06)&2.055($-$06)&3.547($-$06)&6.233($-$06)&1.026($-$05)&1.513($-$05)&2.270($-$05)&3.227($-$05)\\
&&4.155($-$05)&5.402($-$05)&6.708($-$05)&7.634($-$05)&8.789($-$05)&9.820($-$05)&1.028($-$04)&1.102($-$04)&1.170($-$04)&1.189($-$04)\\
&&1.248($-$04)&1.312($-$04)&1.331($-$04)&1.393($-$04)&1.461($-$04)&1.481($-$04)&1.543($-$04)&1.611($-$04)&1.630($-$04)&\\
&&&&&&&&&&&\\
$^{84}$Kr &  7.095&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.069($-$31)&2.355($-$26)&1.886($-$22)&1.889($-$19)&4.624($-$17)&4.145($-$15)&1.762($-$13)\\
&&4.221($-$12)&1.157($-$11)&8.445($-$11)&3.229($-$10)&9.463($-$10)&2.898($-$09)&8.401($-$09)&2.383($-$08)&6.266($-$08)&1.648($-$07)\\
&&3.710($-$07)&6.946($-$07)&1.390($-$06)&2.561($-$06)&4.064($-$06)&6.782($-$06)&1.060($-$05)&1.446($-$05)&2.038($-$05)&2.702($-$05)\\
&&3.151($-$05)&3.750($-$05)&4.240($-$05)&4.305($-$05)&4.505($-$05)&4.596($-$05)&4.335($-$05)&4.265($-$05)&4.163($-$05)&3.821($-$05)\\
&&3.672($-$05)&3.537($-$05)&3.247($-$05)&3.139($-$05)&3.078($-$05)&2.919($-$05)&2.922($-$05)&2.979($-$05)&2.941($-$05)&\\
&&&&&&&&&&&\\
$^{86}$Kr &  8.093&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.152($-$31)&2.572($-$26)&2.085($-$22)&2.841($-$20)&2.788($-$18)&2.027($-$16)&4.357($-$15)\\
&&5.156($-$14)&4.861($-$13)&3.523($-$12)&2.340($-$11)&1.198($-$10)&4.676($-$10)&1.782($-$09)&5.902($-$09)&1.613($-$08)&4.351($-$08)\\
&&1.069($-$07)&2.254($-$07)&4.724($-$07)&9.197($-$07)&1.568($-$06)&2.637($-$06)&4.137($-$06)&5.706($-$06)&7.692($-$06)&9.694($-$06)\\
&&1.085($-$05)&1.193($-$05)&1.248($-$05)&1.192($-$05)&1.143($-$05)&1.076($-$05)&9.553($-$06)&8.732($-$06)&8.064($-$06)&7.248($-$06)\\
&&6.853($-$06)&6.680($-$06)&6.429($-$06)&6.508($-$06)&6.755($-$06)&6.866($-$06)&7.229($-$06)&7.714($-$06)&7.997($-$06)&\\
&&&&&&&&&&&\\
$^{85}$Rb &  6.616&0.000($+$00)&0.000($+$00)&0.000($+$00)&9.790($-$34)&2.974($-$28)&2.991($-$24)&3.558($-$21)&9.998($-$19)&1.009($-$16)&4.771($-$15)\\
&&1.261($-$13)&2.110($-$12)&2.124($-$11)&5.630($-$11)&1.940($-$10)&6.761($-$10)&2.526($-$09)&7.055($-$09)&1.636($-$08)&4.460($-$08)\\
&&1.082($-$07)&2.212($-$07)&4.918($-$07)&1.005($-$06)&1.771($-$06)&3.312($-$06)&5.798($-$06)&8.898($-$06)&1.424($-$05)&2.149($-$05)\\
&&2.864($-$05)&3.921($-$05)&5.081($-$05)&5.874($-$05)&6.960($-$05)&7.932($-$05)&8.257($-$05)&8.931($-$05)&9.522($-$05)&9.516($-$05)\\
&&9.990($-$05)&1.048($-$04)&1.043($-$04)&1.089($-$04)&1.140($-$04)&1.136($-$04)&1.181($-$04)&1.231($-$04)&1.225($-$04)&\\
&&&&&&&&&&&\\
$^{84}$Sr &  5.175&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.845($-$28)&5.336($-$24)&8.183($-$21)&2.826($-$18)&3.363($-$16)&1.816($-$14)\\
&&5.336($-$13)&9.708($-$12)&1.204($-$10)&1.090($-$09)&7.604($-$09)&4.267($-$08)&1.988($-$07)&7.880($-$07)&2.694($-$06)&7.929($-$06)\\
&&2.000($-$05)&4.370($-$05)&8.467($-$05)&8.495($-$05)&1.114($-$04)&1.575($-$04)&1.815($-$04)&2.026($-$04)&2.743($-$04)&3.398($-$04)\\
&&3.796($-$04)&4.746($-$04)&5.479($-$04)&5.592($-$04)&6.142($-$04)&6.287($-$04)&5.736($-$04)&5.571($-$04)&5.156($-$04)&4.365($-$04)\\
&&3.970($-$04)&3.567($-$04)&3.048($-$04)&2.857($-$04)&2.726($-$04)&2.525($-$04)&2.548($-$04)&2.599($-$04)&2.546($-$04)&\\
&&&&&&&&&&&\\
$^{86}$Sr &  6.356&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.421($-$28)&3.357($-$24)&5.148($-$21)&1.776($-$18)&2.110($-$16)&1.139($-$14)\\
&&3.345($-$13)&6.096($-$12)&7.578($-$11)&6.880($-$10)&4.819($-$09)&2.718($-$08)&1.274($-$07)&2.834($-$07)&5.675($-$07)&8.428($-$07)\\
&&1.340($-$06)&2.401($-$06)&3.413($-$06)&5.520($-$06)&8.883($-$06)&1.561($-$05)&2.450($-$05)&3.317($-$05)&4.969($-$05)&6.872($-$05)\\
&&8.237($-$05)&1.057($-$04)&1.259($-$04)&1.306($-$04)&1.431($-$04)&1.480($-$04)&1.369($-$04)&1.345($-$04)&1.284($-$04)&1.128($-$04)\\
&&1.063($-$04)&9.943($-$05)&8.762($-$05)&8.340($-$05)&8.009($-$05)&7.357($-$05)&7.294($-$05)&7.325($-$05)&7.054($-$05)&\\
&&&&&&&&&&&\\
$^{87}$Sr &  7.320&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.862($-$29)&8.906($-$25)&1.268($-$21)&3.666($-$19)&3.767($-$17)&1.649($-$15)\\
&&3.806($-$14)&2.189($-$13)&1.594($-$12)&1.188($-$11)&6.557($-$11)&2.818($-$10)&1.223($-$09)&4.281($-$09)&1.191($-$08)&3.482($-$08)\\
&&8.766($-$08)&1.823($-$07)&4.066($-$07)&8.196($-$07)&1.410($-$06)&2.587($-$06)&4.391($-$06)&6.449($-$06)&9.949($-$06)&1.431($-$05)\\
&&1.801($-$05)&2.361($-$05)&2.928($-$05)&3.250($-$05)&3.788($-$05)&4.288($-$05)&4.466($-$05)&4.940($-$05)&5.405($-$05)&5.534($-$05)\\
&&6.022($-$05)&6.525($-$05)&6.659($-$05)&7.185($-$05)&7.727($-$05)&7.854($-$05)&8.392($-$05)&8.947($-$05)&9.046($-$05)&\\
&&&&&&&&&&&\\
$^{88}$Sr &  7.913&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.074($-$28)&2.952($-$24)&4.648($-$21)&1.646($-$18)&2.015($-$16)&1.120($-$14)\\
&&3.388($-$13)&2.626($-$12)&1.137($-$11)&5.224($-$11)&2.736($-$10)&1.053($-$09)&4.186($-$09)&1.111($-$08)&2.664($-$08)&7.074($-$08)\\
&&1.573($-$07)&2.909($-$07)&6.167($-$07)&1.188($-$06)&1.927($-$06)&3.361($-$06)&5.365($-$06)&7.284($-$06)&1.032($-$05)&1.351($-$05)\\
&&1.527($-$05)&1.791($-$05)&1.979($-$05)&1.938($-$05)&1.992($-$05)&1.984($-$05)&1.812($-$05)&1.772($-$05)&1.728($-$05)&1.587($-$05)\\
&&1.571($-$05)&1.565($-$05)&1.476($-$05)&1.490($-$05)&1.511($-$05)&1.456($-$05)&1.495($-$05)&1.548($-$05)&1.530($-$05)&\\
&&&&&&&&&&&\\
$^{89}$Y &  7.961&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&7.330($-$30)&1.329($-$25)&2.523($-$22)&1.043($-$19)&1.459($-$17)&9.142($-$16)\\
&&3.081($-$14)&6.369($-$13)&8.484($-$12)&3.465($-$11)&7.389($-$11)&2.601($-$10)&9.436($-$10)&2.882($-$09)&7.570($-$09)&2.348($-$08)\\
&&6.156($-$08)&1.333($-$07)&3.238($-$07)&6.954($-$07)&1.254($-$06)&2.441($-$06)&4.259($-$06)&6.307($-$06)&9.880($-$06)&1.410($-$05)\\
&&1.744($-$05)&2.289($-$05)&2.808($-$05)&3.066($-$05)&3.583($-$05)&4.007($-$05)&4.082($-$05)&4.489($-$05)&4.812($-$05)&4.789($-$05)\\
&&5.162($-$05)&5.484($-$05)&5.459($-$05)&5.867($-$05)&6.235($-$05)&6.232($-$05)&6.685($-$05)&7.096($-$05)&7.099($-$05)&\\
&&&&&&&&&&&\\
$^{90}$Zr &  6.675&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.053($-$30)&7.464($-$26)&1.786($-$22)&8.839($-$20)&1.425($-$17)&9.981($-$16)\\
&&3.685($-$14)&8.175($-$13)&1.191($-$11)&1.220($-$10)&9.350($-$10)&5.638($-$09)&2.773($-$08)&1.149($-$07)&3.939($-$07)&5.742($-$07)\\
&&1.290($-$06)&2.329($-$06)&5.347($-$06)&7.774($-$06)&1.317($-$05)&2.283($-$05)&2.827($-$05)&3.502($-$05)&5.191($-$05)&6.408($-$05)\\
&&6.984($-$05)&9.134($-$05)&1.043($-$04)&1.030($-$04)&1.144($-$04)&1.139($-$04)&1.005($-$04)&9.975($-$05)&9.252($-$05)&7.880($-$05)\\
&&7.634($-$05)&7.115($-$05)&6.219($-$05)&6.177($-$05)&5.988($-$05)&5.498($-$05)&5.698($-$05)&5.787($-$05)&5.566($-$05)&\\
&&&&&&&&&&&\\
$^{91}$Zr &  5.441&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.274($-$30)&2.666($-$26)&4.272($-$23)&1.023($-$20)&8.827($-$19)&4.117($-$17)\\
&&1.180($-$15)&2.263($-$14)&3.092($-$13)&8.746($-$13)&5.109($-$12)&2.542($-$11)&1.070($-$10)&4.283($-$10)&1.779($-$09)&6.189($-$09)\\
&&1.617($-$08)&3.832($-$08)&9.541($-$08)&1.897($-$07)&3.221($-$07)&6.579($-$07)&1.190($-$06)&1.878($-$06)&3.419($-$06)&5.666($-$06)\\
&&8.306($-$06)&1.365($-$05)&2.060($-$05)&2.750($-$05)&4.011($-$05)&5.376($-$05)&6.390($-$05)&8.209($-$05)&9.833($-$05)&1.063($-$04)\\
&&1.247($-$04)&1.391($-$04)&1.424($-$04)&1.586($-$04)&1.701($-$04)&1.692($-$04)&1.830($-$04)&1.920($-$04)&1.883($-$04)&\\
&&&&&&&&&&&\\
$^{92}$Zr &  2.963&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.523($-$29)&3.536($-$25)&8.074($-$22)&3.828($-$19)&5.930($-$17)&4.004($-$15)\\
&&1.428($-$13)&3.082($-$12)&4.444($-$11)&4.601($-$10)&3.616($-$09)&2.255($-$08)&1.154($-$07)&4.979($-$07)&3.953($-$07)&7.346($-$08)\\
&&1.818($-$07)&5.193($-$07)&1.305($-$06)&1.532($-$06)&2.779($-$06)&5.867($-$06)&1.027($-$05)&1.588($-$05)&2.232($-$05)&3.075($-$05)\\
&&3.956($-$05)&5.761($-$05)&6.978($-$05)&7.471($-$05)&9.579($-$05)&1.073($-$04)&1.065($-$04)&1.228($-$04)&1.279($-$04)&1.210($-$04)\\
&&1.332($-$04)&1.367($-$04)&1.299($-$04)&1.421($-$04)&1.460($-$04)&1.390($-$04)&1.500($-$04)&1.528($-$04)&1.446($-$04)&\\
&&&&&&&&&&&\\
$^{94}$Zr &  3.751&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&9.205($-$30)&2.175($-$25)&5.015($-$22)&2.394($-$19)&3.706($-$17)&2.495($-$15)\\
&&8.829($-$14)&1.881($-$12)&2.676($-$11)&2.725($-$10)&3.431($-$10)&8.414($-$11)&1.813($-$10)&8.325($-$10)&2.086($-$09)&4.830($-$09)\\
&&1.216($-$08)&3.410($-$08)&8.500($-$08)&2.024($-$07)&4.531($-$07)&1.027($-$06)&1.838($-$06)&2.841($-$06)&5.105($-$06)&7.553($-$06)\\
&&9.893($-$06)&1.528($-$05)&1.994($-$05)&2.323($-$05)&3.149($-$05)&3.677($-$05)&3.862($-$05)&4.687($-$05)&5.035($-$05)&4.960($-$05)\\
&&5.664($-$05)&5.880($-$05)&5.681($-$05)&6.337($-$05)&6.512($-$05)&6.261($-$05)&6.890($-$05)&7.053($-$05)&6.785($-$05)&\\
&&&&&&&&&&&\\
$^{96}$Zr &  4.947&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.165($-$30)&1.454($-$25)&3.346($-$22)&1.587($-$19)&2.433($-$17)&2.385($-$17)\\
&&3.497($-$16)&6.459($-$15)&8.690($-$14)&9.331($-$13)&4.807($-$12)&2.495($-$11)&1.334($-$10)&3.791($-$10)&1.161($-$09)&4.013($-$09)\\
&&8.609($-$09)&1.963($-$08)&5.119($-$08)&9.078($-$08)&1.694($-$07)&3.617($-$07)&5.576($-$07)&8.953($-$07)&1.625($-$06)&2.208($-$06)\\
&&3.069($-$06)&4.721($-$06)&5.545($-$06)&6.558($-$06)&8.498($-$06)&8.679($-$06)&9.015($-$06)&1.040($-$05)&9.879($-$06)&9.717($-$06)\\
&&1.075($-$05)&1.013($-$05)&9.994($-$06)&1.116($-$05)&1.086($-$05)&1.108($-$05)&1.271($-$05)&1.277($-$05)&1.330($-$05)&\\
&&&&&&&&&&&\\
$^{93}$Nb &  1.933&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.004($-$31)&2.733($-$27)&6.949($-$24)&3.521($-$21)&5.691($-$19)&3.957($-$17)\\
&&1.436($-$15)&3.133($-$14)&4.556($-$13)&4.750($-$12)&3.765($-$11)&2.384($-$10)&1.249($-$09)&5.580($-$09)&2.186($-$08)&7.630($-$08)\\
&&2.412($-$07)&6.999($-$07)&1.861($-$06)&1.848($-$06)&2.303($-$07)&3.456($-$07)&7.834($-$07)&1.633($-$06)&2.653($-$06)&3.680($-$06)\\
&&4.938($-$06)&8.182($-$06)&1.059($-$05)&1.295($-$05)&1.995($-$05)&2.572($-$05)&3.096($-$05)&4.494($-$05)&5.652($-$05)&6.657($-$05)\\
&&9.273($-$05)&1.150($-$04)&1.345($-$04)&1.829($-$04)&2.234($-$04)&2.544($-$04)&3.269($-$04)&3.754($-$04)&3.979($-$04)&\\
&&&&&&&&&&&\\
$^{92}$Mo &  5.606&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.726($-$27)&6.341($-$24)&4.446($-$21)&9.552($-$19)&8.525($-$17)\\
&&3.882($-$15)&1.039($-$13)&1.803($-$12)&2.166($-$11)&1.898($-$10)&1.278($-$09)&6.863($-$09)&3.023($-$08)&1.124($-$07)&3.627($-$07)\\
&&1.041($-$06)&2.708($-$06)&6.457($-$06)&1.426($-$05)&2.901($-$05)&4.423($-$05)&7.355($-$05)&1.132($-$04)&1.496($-$04)&1.854($-$04)\\
&&2.386($-$04)&3.398($-$04)&3.835($-$04)&4.143($-$04)&5.202($-$04)&5.411($-$04)&5.187($-$04)&5.569($-$04)&5.147($-$04)&4.468($-$04)\\
&&4.384($-$04)&3.878($-$04)&3.307($-$04)&3.212($-$04)&2.896($-$04)&2.550($-$04)&2.553($-$04)&2.407($-$04)&2.221($-$04)&\\
&&&&&&&&&&&\\
$^{94}$Mo &  2.067&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.002($-$26)&3.398($-$23)&2.211($-$20)&4.443($-$18)&3.741($-$16)\\
&&1.617($-$14)&4.135($-$13)&6.947($-$12)&8.272($-$11)&7.396($-$10)&5.199($-$09)&2.976($-$08)&1.426($-$07)&5.861($-$07)&2.103($-$06)\\
&&6.689($-$06)&1.910($-$05)&4.930($-$05)&1.159($-$04)&2.494($-$04)&2.313($-$05)&2.887($-$05)&5.633($-$05)&5.908($-$05)&7.974($-$05)\\
&&1.095($-$04)&1.545($-$04)&2.328($-$04)&2.826($-$04)&3.491($-$04)&4.100($-$04)&4.595($-$04)&5.804($-$04)&5.821($-$04)&5.608($-$04)\\
&&6.485($-$04)&6.326($-$04)&5.997($-$04)&6.759($-$04)&6.617($-$04)&6.281($-$04)&6.952($-$04)&6.788($-$04)&6.420($-$04)&\\
&&&&&&&&&&&\\
$^{95}$Mo &  2.241&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.658($-$27)&2.184($-$23)&1.368($-$20)&2.632($-$18)&2.123($-$16)\\
&&8.743($-$15)&2.124($-$13)&3.394($-$12)&3.833($-$11)&3.245($-$10)&2.165($-$09)&1.175($-$08)&3.521($-$08)&8.602($-$08)&1.749($-$07)\\
&&6.508($-$08)&1.387($-$07)&1.997($-$07)&3.656($-$07)&6.682($-$07)&1.123($-$06)&1.884($-$06)&3.257($-$06)&5.667($-$06)&9.395($-$06)\\
&&1.512($-$05)&2.574($-$05)&3.371($-$05)&4.259($-$05)&6.436($-$05)&7.817($-$05)&9.268($-$05)&1.319($-$04)&1.570($-$04)&1.844($-$04)\\
&&2.587($-$04)&3.108($-$04)&3.646($-$04)&4.950($-$04)&5.737($-$04)&6.347($-$04)&7.893($-$04)&8.423($-$04)&8.558($-$04)&\\
&&&&&&&&&&&\\
$^{96}$Mo &  2.761&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.052($-$27)&1.785($-$23)&1.208($-$20)&2.509($-$18)&2.176($-$16)\\
&&9.623($-$15)&2.500($-$13)&4.250($-$12)&5.087($-$11)&4.543($-$10)&3.181($-$09)&1.805($-$08)&8.542($-$08)&3.465($-$07)&1.225($-$06)\\
&&3.840($-$06)&3.751($-$07)&2.097($-$07)&5.098($-$07)&6.413($-$07)&9.452($-$07)&1.628($-$06)&3.412($-$06)&7.331($-$06)&1.284($-$05)\\
&&2.095($-$05)&3.735($-$05)&5.202($-$05)&6.886($-$05)&1.050($-$04)&1.258($-$04)&1.458($-$04)&1.980($-$04)&2.168($-$04)&2.318($-$04)\\
&&2.902($-$04)&3.011($-$04)&3.058($-$04)&3.602($-$04)&3.595($-$04)&3.517($-$04)&3.965($-$04)&3.869($-$04)&3.718($-$04)&\\
&&&&&&&&&&&\\
$^{97}$Mo &  2.848&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.838($-$27)&9.390($-$24)&5.940($-$21)&1.154($-$18)&9.398($-$17)\\
&&3.907($-$15)&9.602($-$14)&1.550($-$12)&1.206($-$11)&6.486($-$11)&7.685($-$11)&1.448($-$10)&5.483($-$10)&9.866($-$10)&2.256($-$09)\\
&&5.562($-$09)&1.583($-$08)&4.285($-$08)&1.070($-$07)&2.502($-$07)&5.913($-$07)&9.732($-$07)&1.597($-$06)&3.061($-$06)&4.230($-$06)\\
&&5.994($-$06)&1.009($-$05)&1.279($-$05)&1.662($-$05)&2.542($-$05)&3.041($-$05)&3.700($-$05)&5.238($-$05)&5.989($-$05)&6.941($-$05)\\
&&9.269($-$05)&1.023($-$04)&1.138($-$04)&1.437($-$04)&1.522($-$04)&1.614($-$04)&1.923($-$04)&1.955($-$04)&1.989($-$04)&\\
&&&&&&&&&&&\\
$^{98}$Mo &  3.270&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.433($-$27)&1.217($-$23)&8.238($-$21)&1.707($-$18)&1.474($-$16)\\
&&6.468($-$15)&1.668($-$13)&2.804($-$12)&3.309($-$11)&2.914($-$10)&2.007($-$09)&1.117($-$08)&1.396($-$08)&6.636($-$09)&9.237($-$09)\\
&&7.720($-$09)&1.459($-$08)&3.289($-$08)&8.528($-$08)&2.172($-$07)&5.391($-$07)&1.029($-$06)&1.877($-$06)&3.664($-$06)&5.325($-$06)\\
&&7.802($-$06)&1.283($-$05)&1.597($-$05)&2.041($-$05)&2.948($-$05)&3.316($-$05)&3.821($-$05)&4.950($-$05)&5.156($-$05)&5.514($-$05)\\
&&6.627($-$05)&6.621($-$05)&6.819($-$05)&7.887($-$05)&7.783($-$05)&7.924($-$05)&9.022($-$05)&8.915($-$05)&9.057($-$05)&\\
&&&&&&&&&&&\\
$^{100}$Mo &  3.168&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.541($-$27)&2.327($-$23)&1.577($-$20)&3.264($-$18)&2.807($-$16)\\
&&1.223($-$14)&3.121($-$13)&5.183($-$12)&6.029($-$11)&5.218($-$10)&3.527($-$09)&1.925($-$08)&7.187($-$10)&1.325($-$09)&2.236($-$09)\\
&&4.706($-$09)&1.350($-$08)&3.601($-$08)&8.868($-$08)&2.035($-$07)&4.639($-$07)&7.555($-$07)&1.222($-$06)&2.215($-$06)&2.991($-$06)\\
&&4.142($-$06)&6.502($-$06)&7.881($-$06)&9.653($-$06)&1.307($-$05)&1.391($-$05)&1.477($-$05)&1.729($-$05)&1.683($-$05)&1.695($-$05)\\
&&1.947($-$05)&1.961($-$05)&2.062($-$05)&2.443($-$05)&2.548($-$05)&2.721($-$05)&3.201($-$05)&3.322($-$05)&3.492($-$05)&\\
&&&&&&&&&&&\\
$^{96}$Ru &  1.685&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.913($-$28)&9.895($-$25)&9.055($-$22)&2.411($-$19)&2.582($-$17)\\
&&1.372($-$15)&4.197($-$14)&8.284($-$13)&1.139($-$11)&1.159($-$10)&9.186($-$10)&5.873($-$09)&3.118($-$08)&1.413($-$07)&5.560($-$07)\\
&&1.931($-$06)&6.004($-$06)&1.688($-$05)&4.322($-$05)&1.015($-$04)&2.183($-$04)&4.306($-$04)&7.790($-$04)&1.298($-$03)&2.011($-$03)\\
&&3.739($-$04)&5.324($-$04)&5.216($-$04)&5.176($-$04)&6.065($-$04)&9.416($-$04)&1.475($-$03)&2.216($-$03)&2.872($-$03)&3.140($-$03)\\
&&3.558($-$03)&3.113($-$03)&2.890($-$03)&3.217($-$03)&3.005($-$03)&2.861($-$03)&3.131($-$03)&2.935($-$03)&2.749($-$03)&\\
&&&&&&&&&&&\\
$^{98}$Ru &  2.238&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.133($-$28)&6.169($-$25)&5.916($-$22)&1.642($-$19)&1.822($-$17)\\
&&9.949($-$16)&3.118($-$14)&6.258($-$13)&8.686($-$12)&8.893($-$11)&7.054($-$10)&4.488($-$09)&2.367($-$08)&1.062($-$07)&4.127($-$07)\\
&&1.413($-$06)&4.338($-$06)&1.205($-$05)&3.056($-$05)&7.152($-$05)&1.552($-$04)&3.555($-$05)&1.281($-$05)&1.292($-$05)&1.623($-$05)\\
&&2.665($-$05)&4.757($-$05)&8.209($-$05)&1.370($-$04)&2.341($-$04)&3.175($-$04)&4.179($-$04)&6.079($-$04)&6.931($-$04)&7.875($-$04)\\
&&1.019($-$03)&1.057($-$03)&1.105($-$03)&1.319($-$03)&1.293($-$03)&1.275($-$03)&1.421($-$03)&1.332($-$03)&1.257($-$03)&\\
&&&&&&&&&&&\\
$^{99}$Ru &  2.334&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.582($-$29)&2.865($-$25)&2.577($-$22)&6.735($-$20)&7.061($-$18)\\
&&3.655($-$16)&1.089($-$14)&2.088($-$13)&2.774($-$12)&2.724($-$11)&2.080($-$10)&1.277($-$09)&4.459($-$09)&1.483($-$08)&6.076($-$09)\\
&&1.537($-$08)&3.046($-$08)&5.776($-$08)&1.005($-$07)&1.975($-$07)&3.917($-$07)&8.832($-$07)&2.008($-$06)&4.503($-$06)&8.144($-$06)\\
&&1.417($-$05)&2.642($-$05)&3.838($-$05)&5.545($-$05)&8.972($-$05)&1.144($-$04)&1.479($-$04)&2.159($-$04)&2.551($-$04)&3.049($-$04)\\
&&4.084($-$04)&4.527($-$04)&5.047($-$04)&6.230($-$04)&6.494($-$04)&6.788($-$04)&7.804($-$04)&7.745($-$04)&7.726($-$04)&\\
&&&&&&&&&&&\\
$^{100}$Ru &  2.852&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&7.162($-$29)&3.915($-$25)&3.760($-$22)&1.047($-$19)&1.162($-$17)\\
&&6.364($-$16)&1.995($-$14)&3.995($-$13)&5.535($-$12)&5.640($-$11)&4.439($-$10)&2.802($-$09)&1.462($-$08)&6.479($-$08)&2.484($-$07)\\
&&8.397($-$07)&2.544($-$06)&1.651($-$06)&3.565($-$07)&3.981($-$07)&6.801($-$07)&1.323($-$06)&2.644($-$06)&5.621($-$06)&1.060($-$05)\\
&&1.895($-$05)&3.479($-$05)&4.978($-$05)&6.946($-$05)&1.067($-$04)&1.291($-$04)&1.558($-$04)&2.096($-$04)&2.273($-$04)&2.463($-$04)\\
&&2.960($-$04)&2.947($-$04)&2.935($-$04)&3.237($-$04)&3.051($-$04)&2.908($-$04)&3.085($-$04)&2.890($-$04)&2.763($-$04)&\\
&&&&&&&&&&&\\
$^{101}$Ru &  2.833&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.157($-$29)&2.128($-$25)&1.906($-$22)&4.908($-$20)&5.038($-$18)\\
&&2.540($-$16)&7.319($-$15)&1.353($-$13)&1.252($-$12)&9.083($-$12)&5.739($-$12)&2.839($-$11)&7.534($-$11)&2.769($-$10)&9.667($-$10)\\
&&2.554($-$09)&8.091($-$09)&2.578($-$08)&6.541($-$08)&1.566($-$07)&3.902($-$07)&7.532($-$07)&1.411($-$06)&2.879($-$06)&4.505($-$06)\\
&&7.032($-$06)&1.231($-$05)&1.702($-$05)&2.367($-$05)&3.691($-$05)&4.697($-$05)&5.984($-$05)&8.433($-$05)&9.926($-$05)&1.162($-$04)\\
&&1.487($-$04)&1.623($-$04)&1.763($-$04)&2.087($-$04)&2.161($-$04)&2.241($-$04)&2.535($-$04)&2.559($-$04)&2.595($-$04)&\\
&&&&&&&&&&&\\
$^{102}$Ru &  3.410&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.932($-$29)&3.833($-$25)&3.713($-$22)&1.035($-$19)&1.147($-$17)\\
&&6.224($-$16)&1.928($-$14)&3.803($-$13)&5.164($-$12)&5.148($-$11)&3.962($-$10)&2.439($-$09)&1.242($-$08)&5.379($-$08)&1.068($-$08)\\
&&7.772($-$09)&1.065($-$08)&2.251($-$08)&5.907($-$08)&1.568($-$07)&4.058($-$07)&8.618($-$07)&1.703($-$06)&3.487($-$06)&5.488($-$06)\\
&&8.375($-$06)&1.412($-$05)&1.879($-$05)&2.486($-$05)&3.654($-$05)&4.340($-$05)&5.082($-$05)&6.508($-$05)&6.882($-$05)&7.170($-$05)\\
&&8.163($-$05)&7.969($-$05)&7.783($-$05)&8.374($-$05)&7.975($-$05)&7.672($-$05)&8.142($-$05)&7.821($-$05)&7.630($-$05)&\\
&&&&&&&&&&&\\
$^{104}$Ru &  4.331&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.585($-$29)&3.602($-$25)&3.396($-$22)&9.137($-$20)&9.686($-$18)\\
&&5.011($-$16)&1.474($-$14)&2.762($-$13)&3.576($-$12)&3.412($-$11)&4.335($-$12)&7.565($-$12)&2.002($-$11)&8.740($-$11)&3.892($-$10)\\
&&1.462($-$09)&4.893($-$09)&1.579($-$08)&3.999($-$08)&9.238($-$08)&2.207($-$07)&4.056($-$07)&7.117($-$07)&1.353($-$06)&2.037($-$06)\\
&&2.946($-$06)&4.566($-$06)&5.740($-$06)&6.925($-$06)&8.950($-$06)&9.815($-$06)&1.055($-$05)&1.225($-$05)&1.249($-$05)&1.257($-$05)\\
&&1.366($-$05)&1.332($-$05)&1.294($-$05)&1.363($-$05)&1.321($-$05)&1.290($-$05)&1.371($-$05)&1.363($-$05)&1.369($-$05)&\\
&&&&&&&&&&&\\
$^{103}$Rh &  3.123&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.304($-$31)&3.454($-$27)&4.598($-$24)&1.754($-$21)&2.586($-$19)\\
&&1.799($-$17)&6.881($-$16)&1.632($-$14)&2.610($-$13)&3.019($-$12)&2.670($-$11)&1.878($-$10)&1.086($-$09)&5.316($-$09)&2.247($-$08)\\
&&2.495($-$08)&1.814($-$08)&4.425($-$08)&8.932($-$08)&1.856($-$07)&4.312($-$07)&7.144($-$07)&1.209($-$06)&2.352($-$06)&3.581($-$06)\\
&&5.477($-$06)&9.437($-$06)&1.332($-$05)&1.872($-$05)&2.911($-$05)&3.819($-$05)&4.950($-$05)&6.988($-$05)&8.475($-$05)&1.010($-$04)\\
&&1.296($-$04)&1.457($-$04)&1.612($-$04)&1.917($-$04)&2.038($-$04)&2.147($-$04)&2.428($-$04)&2.495($-$04)&2.551($-$04)&\\
&&&&&&&&&&&\\
$^{102}$Pd &  2.127&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.880($-$26)&2.514($-$23)&9.188($-$21)&1.287($-$18)\\
&&8.610($-$17)&3.216($-$15)&7.550($-$14)&1.208($-$12)&1.403($-$11)&1.250($-$10)&8.853($-$10)&5.145($-$09)&2.527($-$08)&1.068($-$07)\\
&&3.957($-$07)&1.307($-$06)&3.888($-$06)&1.054($-$05)&2.632($-$05)&6.084($-$05)&1.311($-$04)&2.649($-$04)&3.529($-$05)&4.701($-$05)\\
&&8.695($-$05)&1.625($-$04)&2.909($-$04)&4.989($-$04)&8.256($-$04)&1.234($-$03)&1.487($-$03)&1.849($-$03)&1.671($-$03)&1.652($-$03)\\
&&1.943($-$03)&1.869($-$03)&1.829($-$03)&2.015($-$03)&1.883($-$03)&1.762($-$03)&1.822($-$03)&1.650($-$03)&1.502($-$03)&\\
&&&&&&&&&&&\\
$^{104}$Pd &  2.597&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.434($-$26)&1.918($-$23)&6.994($-$21)&9.757($-$19)\\
&&6.484($-$17)&2.409($-$15)&5.616($-$14)&8.903($-$13)&1.026($-$11)&9.054($-$11)&6.341($-$10)&3.644($-$09)&1.767($-$08)&7.368($-$08)\\
&&2.689($-$07)&8.752($-$07)&2.566($-$06)&6.853($-$06)&5.940($-$06)&1.835($-$06)&1.661($-$06)&2.131($-$06)&3.791($-$06)&7.485($-$06)\\
&&1.473($-$05)&2.881($-$05)&4.720($-$05)&7.258($-$05)&1.166($-$04)&1.512($-$04)&1.891($-$04)&2.571($-$04)&2.884($-$04)&3.166($-$04)\\
&&3.790($-$04)&3.840($-$04)&3.823($-$04)&4.141($-$04)&3.910($-$04)&3.666($-$04)&3.754($-$04)&3.459($-$04)&3.208($-$04)&\\
&&&&&&&&&&&\\
$^{105}$Pd &  2.889&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.066($-$27)&6.395($-$24)&2.206($-$21)&2.917($-$19)\\
&&1.841($-$17)&6.524($-$16)&1.459($-$14)&2.237($-$13)&1.769($-$12)&6.231($-$12)&1.297($-$11)&6.698($-$11)&1.930($-$10)&7.301($-$10)\\
&&2.143($-$09)&5.630($-$09)&1.632($-$08)&4.745($-$08)&1.300($-$07)&3.470($-$07)&7.437($-$07)&1.487($-$06)&3.113($-$06)&5.199($-$06)\\
&&8.374($-$06)&1.466($-$05)&2.082($-$05)&2.904($-$05)&4.455($-$05)&5.738($-$05)&7.269($-$05)&1.002($-$04)&1.183($-$04)&1.369($-$04)\\
&&1.701($-$04)&1.850($-$04)&1.976($-$04)&2.268($-$04)&2.339($-$04)&2.397($-$04)&2.649($-$04)&2.685($-$04)&2.717($-$04)&\\
&&&&&&&&&&&\\
$^{106}$Pd &  3.231&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&9.851($-$27)&1.339($-$23)&4.952($-$21)&6.945($-$19)\\
&&4.626($-$17)&1.711($-$15)&3.947($-$14)&6.178($-$13)&6.999($-$12)&6.050($-$11)&4.150($-$10)&2.332($-$09)&1.105($-$08)&4.511($-$08)\\
&&1.615($-$07)&1.126($-$07)&4.297($-$08)&8.262($-$08)&2.025($-$07)&5.084($-$07)&1.021($-$06)&1.932($-$06)&3.857($-$06)&5.915($-$06)\\
&&8.837($-$06)&1.463($-$05)&1.912($-$05)&2.477($-$05)&3.581($-$05)&4.265($-$05)&5.006($-$05)&6.426($-$05)&6.957($-$05)&7.354($-$05)\\
&&8.382($-$05)&8.263($-$05)&7.994($-$05)&8.352($-$05)&7.794($-$05)&7.253($-$05)&7.357($-$05)&6.876($-$05)&6.503($-$05)&\\
&&&&&&&&&&&\\
$^{108}$Pd &  3.854&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&8.511($-$27)&1.155($-$23)&4.221($-$21)&5.842($-$19)\\
&&3.821($-$17)&1.383($-$15)&3.131($-$14)&4.804($-$13)&5.337($-$12)&4.543($-$11)&3.074($-$10)&1.106($-$09)&4.701($-$10)&5.552($-$10)\\
&&1.282($-$09)&3.670($-$09)&1.134($-$08)&3.115($-$08)&7.859($-$08)&1.969($-$07)&3.799($-$07)&6.906($-$07)&1.347($-$06)&2.057($-$06)\\
&&3.051($-$06)&4.936($-$06)&6.515($-$06)&8.287($-$06)&1.123($-$05)&1.271($-$05)&1.384($-$05)&1.600($-$05)&1.599($-$05)&1.555($-$05)\\
&&1.609($-$05)&1.482($-$05)&1.347($-$05)&1.317($-$05)&1.193($-$05)&1.099($-$05)&1.118($-$05)&1.094($-$05)&1.107($-$05)&\\
&&&&&&&&&&&\\
$^{110}$Pd &  4.450&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.231($-$27)&8.396($-$24)&3.041($-$21)&4.175($-$19)\\
&&2.707($-$17)&9.763($-$16)&2.202($-$14)&3.371($-$13)&7.679($-$13)&4.954($-$13)&1.417($-$12)&7.220($-$12)&3.640($-$11)&1.696($-$10)\\
&&6.125($-$10)&1.951($-$09)&6.126($-$09)&1.476($-$08)&3.305($-$08)&7.757($-$08)&1.425($-$07)&2.508($-$07)&4.715($-$07)&7.227($-$07)\\
&&1.056($-$06)&1.614($-$06)&2.063($-$06)&2.528($-$06)&3.263($-$06)&3.682($-$06)&4.057($-$06)&4.728($-$06)&4.925($-$06)&5.022($-$06)\\
&&5.396($-$06)&5.292($-$06)&5.148($-$06)&5.334($-$06)&5.195($-$06)&5.106($-$06)&5.390($-$06)&5.435($-$06)&5.543($-$06)&\\
&&&&&&&&&&&\\
$^{107}$Ag &  2.807&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&9.407($-$28)&1.420($-$24)&5.646($-$22)&8.352($-$20)\\
&&5.785($-$18)&2.207($-$16)&5.240($-$15)&8.436($-$14)&9.849($-$13)&8.807($-$12)&6.276($-$11)&3.682($-$10)&1.830($-$09)&7.867($-$09)\\
&&2.976($-$08)&1.008($-$07)&1.646($-$07)&1.999($-$07)&3.420($-$07)&5.339($-$07)&8.803($-$07)&1.549($-$06)&2.964($-$06)&4.346($-$06)\\
&&6.493($-$06)&1.102($-$05)&1.543($-$05)&2.155($-$05)&3.333($-$05)&4.393($-$05)&5.719($-$05)&8.082($-$05)&9.930($-$05)&1.196($-$04)\\
&&1.539($-$04)&1.750($-$04)&1.950($-$04)&2.310($-$04)&2.469($-$04)&2.605($-$04)&2.925($-$04)&3.019($-$04)&3.092($-$04)&\\
&&&&&&&&&&&\\
$^{109}$Ag &  3.296&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.149($-$28)&3.327($-$25)&1.375($-$22)&2.133($-$20)\\
&&1.555($-$18)&6.247($-$17)&1.563($-$15)&2.651($-$14)&3.257($-$13)&3.067($-$12)&2.300($-$11)&1.419($-$10)&7.415($-$10)&1.965($-$09)\\
&&2.437($-$09)&5.624($-$09)&1.488($-$08)&2.510($-$08)&4.801($-$08)&1.099($-$07)&1.919($-$07)&3.387($-$07)&6.718($-$07)&1.081($-$06)\\
&&1.718($-$06)&2.996($-$06)&4.401($-$06)&6.345($-$06)&9.876($-$06)&1.327($-$05)&1.740($-$05)&2.427($-$05)&2.969($-$05)&3.532($-$05)\\
&&4.431($-$05)&4.965($-$05)&5.443($-$05)&6.311($-$05)&6.694($-$05)&7.034($-$05)&7.855($-$05)&8.167($-$05)&8.456($-$05)&\\
&&&&&&&&&&&\\
$^{106}$Cd &  1.632&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&7.463($-$28)&1.357($-$24)&6.383($-$22)&1.103($-$19)\\
&&8.820($-$18)&3.859($-$16)&1.042($-$14)&1.890($-$13)&2.468($-$12)&2.449($-$11)&1.916($-$10)&1.225($-$09)&6.571($-$09)&3.016($-$08)\\
&&1.207($-$07)&4.287($-$07)&1.365($-$06)&3.936($-$06)&1.042($-$05)&2.543($-$05)&5.770($-$05)&1.225($-$04)&2.440($-$04)&4.574($-$04)\\
&&5.547($-$04)&2.146($-$04)&2.577($-$04)&3.155($-$04)&4.515($-$04)&6.279($-$04)&8.625($-$04)&1.235($-$03)&1.437($-$03)&1.653($-$03)\\
&&2.082($-$03)&2.196($-$03)&2.287($-$03)&2.593($-$03)&2.520($-$03)&2.417($-$03)&2.506($-$03)&2.294($-$03)&2.089($-$03)&\\
&&&&&&&&&&&\\
$^{108}$Cd &  2.286&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.831($-$28)&9.023($-$25)&4.343($-$22)&7.633($-$20)\\
&&6.192($-$18)&2.731($-$16)&7.391($-$15)&1.339($-$13)&1.737($-$12)&1.703($-$11)&1.314($-$10)&8.235($-$10)&4.320($-$09)&1.937($-$08)\\
&&7.558($-$08)&2.615($-$07)&8.111($-$07)&2.284($-$06)&5.909($-$06)&1.415($-$05)&2.165($-$05)&1.855($-$05)&8.720($-$06)&1.067($-$05)\\
&&1.468($-$05)&2.261($-$05)&3.817($-$05)&6.417($-$05)&1.091($-$04)&1.509($-$04)&1.994($-$04)&2.826($-$04)&3.312($-$04)&3.786($-$04)\\
&&4.689($-$04)&4.911($-$04)&5.031($-$04)&5.556($-$04)&5.335($-$04)&5.052($-$04)&5.167($-$04)&4.747($-$04)&4.362($-$04)&\\
&&&&&&&&&&&\\
$^{110}$Cd &  2.870&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.949($-$28)&5.605($-$25)&2.731($-$22)&4.841($-$20)\\
&&3.947($-$18)&1.740($-$16)&4.700($-$15)&8.459($-$14)&1.085($-$12)&1.051($-$11)&7.983($-$11)&4.922($-$10)&2.538($-$09)&1.118($-$08)\\
&&4.292($-$08)&1.462($-$07)&4.477($-$07)&2.511($-$07)&2.574($-$07)&3.855($-$07)&6.441($-$07)&1.188($-$06)&2.261($-$06)&4.197($-$06)\\
&&7.487($-$06)&1.356($-$05)&1.891($-$05)&2.563($-$05)&3.834($-$05)&4.685($-$05)&5.661($-$05)&7.505($-$05)&8.375($-$05)&9.163($-$05)\\
&&1.080($-$04)&1.097($-$04)&1.091($-$04)&1.164($-$04)&1.103($-$04)&1.037($-$04)&1.053($-$04)&9.807($-$05)&9.198($-$05)&\\
&&&&&&&&&&&\\
$^{111}$Cd &  3.306&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.955($-$29)&1.316($-$25)&6.166($-$23)&1.060($-$20)\\
&&8.410($-$19)&3.633($-$17)&1.271($-$16)&1.676($-$15)&1.040($-$14)&9.074($-$14)&8.172($-$13)&4.398($-$12)&1.889($-$11)&8.728($-$11)\\
&&3.410($-$10)&1.319($-$09)&4.463($-$09)&1.360($-$08)&3.787($-$08)&1.020($-$07)&2.127($-$07)&4.166($-$07)&8.642($-$07)&1.437($-$06)\\
&&2.321($-$06)&4.061($-$06)&5.976($-$06)&8.616($-$06)&1.335($-$05)&1.786($-$05)&2.331($-$05)&3.226($-$05)&3.918($-$05)&4.627($-$05)\\
&&5.742($-$05)&6.371($-$05)&6.923($-$05)&7.935($-$05)&8.343($-$05)&8.710($-$05)&9.652($-$05)&9.997($-$05)&1.034($-$04)&\\
&&&&&&&&&&&\\
$^{112}$Cd &  3.484&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.982($-$28)&3.803($-$25)&1.857($-$22)&3.292($-$20)\\
&&2.668($-$18)&1.165($-$16)&3.107($-$15)&5.505($-$14)&6.962($-$13)&6.641($-$12)&4.972($-$11)&3.023($-$10)&1.542($-$09)&2.118($-$09)\\
&&2.203($-$09)&4.289($-$09)&8.445($-$09)&2.121($-$08)&5.533($-$08)&1.422($-$07)&2.807($-$07)&5.227($-$07)&1.035($-$06)&1.584($-$06)\\
&&2.378($-$06)&3.931($-$06)&5.323($-$06)&7.121($-$06)&1.036($-$05)&1.274($-$05)&1.533($-$05)&1.967($-$05)&2.174($-$05)&2.334($-$05)\\
&&2.642($-$05)&2.635($-$05)&2.573($-$05)&2.662($-$05)&2.508($-$05)&2.361($-$05)&2.389($-$05)&2.272($-$05)&2.194($-$05)&\\
&&&&&&&&&&&\\
$^{113}$Cd &  3.871&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.837($-$29)&7.308($-$26)&1.566($-$23)&5.775($-$22)\\
&&3.175($-$20)&6.910($-$19)&2.005($-$17)&2.767($-$16)&3.388($-$15)&3.756($-$14)&2.797($-$13)&1.931($-$12)&1.194($-$11)&6.550($-$11)\\
&&2.678($-$10)&9.456($-$10)&3.250($-$09)&8.364($-$09)&1.989($-$08)&4.941($-$08)&9.692($-$08)&1.824($-$07)&3.663($-$07)&6.122($-$07)\\
&&9.926($-$07)&1.709($-$06)&2.526($-$06)&3.622($-$06)&5.459($-$06)&7.195($-$06)&9.172($-$06)&1.217($-$05)&1.434($-$05)&1.639($-$05)\\
&&1.949($-$05)&2.105($-$05)&2.236($-$05)&2.498($-$05)&2.604($-$05)&2.710($-$05)&2.986($-$05)&3.113($-$05)&3.251($-$05)&\\
&&&&&&&&&&&\\
$^{114}$Cd &  4.096&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.481($-$28)&2.836($-$25)&1.378($-$22)&2.418($-$20)\\
&&1.930($-$18)&8.310($-$17)&2.183($-$15)&3.812($-$14)&4.757($-$13)&4.488($-$12)&6.028($-$12)&1.103($-$11)&3.530($-$11)&9.501($-$11)\\
&&3.133($-$10)&1.068($-$09)&3.523($-$09)&8.779($-$09)&2.022($-$08)&4.842($-$08)&8.836($-$08)&1.561($-$07)&2.985($-$07)&4.649($-$07)\\
&&7.101($-$07)&1.166($-$06)&1.614($-$06)&2.181($-$06)&3.115($-$06)&3.831($-$06)&4.564($-$06)&5.670($-$06)&6.176($-$06)&6.519($-$06)\\
&&7.158($-$06)&7.058($-$06)&6.835($-$06)&6.959($-$06)&6.571($-$06)&6.230($-$06)&6.316($-$06)&6.112($-$06)&6.028($-$06)&\\
&&&&&&&&&&&\\
$^{116}$Cd &  4.807&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.092($-$28)&2.068($-$25)&9.915($-$23)&1.712($-$20)\\
&&1.350($-$18)&5.740($-$17)&1.289($-$15)&1.820($-$15)&8.868($-$15)&6.233($-$14)&3.873($-$13)&2.085($-$12)&9.864($-$12)&4.299($-$11)\\
&&1.367($-$10)&4.037($-$10)&1.205($-$09)&2.769($-$09)&6.124($-$09)&1.405($-$08)&2.607($-$08)&4.718($-$08)&8.891($-$08)&1.416($-$07)\\
&&2.199($-$07)&3.518($-$07)&4.867($-$07)&6.536($-$07)&8.955($-$07)&1.079($-$06)&1.264($-$06)&1.505($-$06)&1.609($-$06)&1.682($-$06)\\
&&1.801($-$06)&1.773($-$06)&1.736($-$06)&1.768($-$06)&1.708($-$06)&1.678($-$06)&1.744($-$06)&1.756($-$06)&1.813($-$06)&\\
&&&&&&&&&&&\\
$^{113}$In &  3.071&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.323($-$27)&2.903($-$24)&6.644($-$22)\\
&&6.593($-$20)&3.389($-$18)&1.038($-$16)&2.071($-$15)&2.904($-$14)&3.051($-$13)&2.503($-$12)&1.661($-$11)&9.237($-$11)&4.391($-$10)\\
&&1.821($-$09)&5.129($-$09)&9.663($-$09)&1.800($-$08)&3.597($-$08)&7.946($-$08)&1.142($-$07)&1.837($-$07)&3.552($-$07)&5.363($-$07)\\
&&8.328($-$07)&1.469($-$06)&2.152($-$06)&3.162($-$06)&5.123($-$06)&7.121($-$06)&9.794($-$06)&1.452($-$05)&1.877($-$05)&2.373($-$05)\\
&&3.177($-$05)&3.766($-$05)&4.359($-$05)&5.316($-$05)&5.862($-$05)&6.367($-$05)&7.306($-$05)&7.731($-$05)&8.118($-$05)&\\
&&&&&&&&&&&\\
$^{115}$In &  3.744&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.902($-$27)&1.868($-$24)&4.124($-$22)\\
&&3.980($-$20)&2.010($-$18)&6.072($-$17)&1.201($-$15)&1.682($-$14)&1.769($-$13)&1.457($-$12)&9.759($-$12)&2.815($-$11)&7.164($-$11)\\
&&1.550($-$10)&3.962($-$10)&1.146($-$09)&2.190($-$09)&4.502($-$09)&1.080($-$08)&2.007($-$08)&3.745($-$08)&7.756($-$08)&1.322($-$07)\\
&&2.224($-$07)&4.056($-$07)&6.304($-$07)&9.589($-$07)&1.554($-$06)&2.189($-$06)&2.994($-$06)&4.299($-$06)&5.446($-$06)&6.693($-$06)\\
&&8.592($-$06)&9.934($-$06)&1.124($-$05)&1.336($-$05)&1.462($-$05)&1.584($-$05)&1.809($-$05)&1.934($-$05)&2.059($-$05)&\\
&&&&&&&&&&&\\
$^{112}$Sn &  1.830&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.408($-$26)&3.385($-$23)&7.417($-$21)\\
&&7.255($-$19)&3.760($-$17)&1.178($-$15)&2.431($-$14)&3.547($-$13)&3.885($-$12)&3.318($-$11)&2.288($-$10)&1.313($-$09)&6.402($-$09)\\
&&2.703($-$08)&1.006($-$07)&3.342($-$07)&1.002($-$06)&2.749($-$06)&6.938($-$06)&1.626($-$05)&3.570($-$05)&7.375($-$05)&1.440($-$04)\\
&&7.127($-$05)&6.519($-$05)&7.017($-$05)&8.952($-$05)&1.227($-$04)&1.845($-$04)&2.703($-$04)&4.127($-$04)&5.433($-$04)&6.816($-$04)\\
&&9.010($-$04)&9.611($-$04)&1.001($-$03)&1.135($-$03)&1.084($-$03)&1.020($-$03)&1.048($-$03)&9.455($-$04)&8.545($-$04)&\\
&&&&&&&&&&&\\
$^{114}$Sn &  2.633&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.905($-$26)&1.844($-$23)&4.102($-$21)\\
&&4.064($-$19)&2.130($-$17)&6.723($-$16)&1.394($-$14)&2.036($-$13)&2.224($-$12)&1.887($-$11)&1.288($-$10)&7.309($-$10)&3.516($-$09)\\
&&1.462($-$08)&5.368($-$08)&1.759($-$07)&5.215($-$07)&1.416($-$06)&9.307($-$07)&1.119($-$06)&1.111($-$06)&2.163($-$06)&3.138($-$06)\\
&&5.994($-$06)&1.213($-$05)&2.000($-$05)&3.107($-$05)&5.127($-$05)&6.717($-$05)&8.604($-$05)&1.212($-$04)&1.399($-$04)&1.587($-$04)\\
&&1.959($-$04)&2.029($-$04)&2.051($-$04)&2.232($-$04)&2.106($-$04)&1.964($-$04)&1.986($-$04)&1.812($-$04)&1.662($-$04)&\\
&&&&&&&&&&&\\
$^{115}$Sn &  3.202&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&9.037($-$27)&5.509($-$24)&1.176($-$21)\\
&&1.119($-$19)&5.655($-$18)&1.727($-$16)&3.481($-$15)&5.752($-$15)&3.724($-$14)&3.090($-$13)&2.475($-$12)&1.376($-$11)&5.053($-$11)\\
&&2.448($-$10)&8.724($-$10)&2.379($-$09)&6.670($-$09)&1.845($-$08)&4.966($-$08)&1.237($-$07)&2.890($-$07)&6.793($-$07)&1.214($-$06)\\
&&2.081($-$06)&3.930($-$06)&5.977($-$06)&8.959($-$06)&1.485($-$05)&2.052($-$05)&2.782($-$05)&4.097($-$05)&5.126($-$05)&6.224($-$05)\\
&&8.069($-$05)&9.056($-$05)&9.887($-$05)&1.152($-$04)&1.198($-$04)&1.229($-$04)&1.357($-$04)&1.372($-$04)&1.384($-$04)&\\
&&&&&&&&&&&\\
$^{116}$Sn &  3.368&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.735($-$26)&1.122($-$23)&2.533($-$21)\\
&&2.532($-$19)&1.336($-$17)&4.216($-$16)&8.696($-$15)&1.262($-$13)&1.364($-$12)&1.143($-$11)&7.711($-$11)&4.322($-$10)&2.056($-$09)\\
&&1.577($-$09)&2.595($-$09)&4.903($-$09)&1.371($-$08)&3.731($-$08)&8.770($-$08)&1.705($-$07)&3.310($-$07)&6.933($-$07)&1.331($-$06)\\
&&2.419($-$06)&4.533($-$06)&6.605($-$06)&9.362($-$06)&1.462($-$05)&1.866($-$05)&2.333($-$05)&3.175($-$05)&3.617($-$05)&3.995($-$05)\\
&&4.717($-$05)&4.776($-$05)&4.709($-$05)&4.970($-$05)&4.665($-$05)&4.345($-$05)&4.386($-$05)&4.074($-$05)&3.821($-$05)&\\
&&&&&&&&&&&\\
$^{117}$Sn &  3.772&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.646($-$27)&2.847($-$24)&6.080($-$22)\\
&&5.756($-$21)&1.442($-$19)&4.040($-$18)&9.345($-$17)&1.439($-$15)&1.080($-$14)&8.828($-$14)&5.478($-$13)&2.816($-$12)&1.294($-$11)\\
&&5.403($-$11)&2.211($-$10)&7.780($-$10)&2.450($-$09)&7.061($-$09)&2.000($-$08)&4.206($-$08)&8.429($-$08)&1.847($-$07)&3.249($-$07)\\
&&5.588($-$07)&1.051($-$06)&1.651($-$06)&2.528($-$06)&4.166($-$06)&5.855($-$06)&7.942($-$06)&1.138($-$05)&1.411($-$05)&1.686($-$05)\\
&&2.118($-$05)&2.359($-$05)&2.563($-$05)&2.954($-$05)&3.105($-$05)&3.233($-$05)&3.598($-$05)&3.727($-$05)&3.855($-$05)&\\
&&&&&&&&&&&\\
$^{118}$Sn &  4.056&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.196($-$26)&7.858($-$24)&1.791($-$21)\\
&&1.800($-$19)&9.519($-$18)&3.001($-$16)&6.188($-$15)&8.958($-$14)&9.649($-$13)&8.079($-$12)&8.001($-$12)&1.027($-$11)&4.405($-$11)\\
&&2.021($-$10)&6.313($-$10)&1.844($-$09)&4.323($-$09)&1.180($-$08)&3.276($-$08)&7.064($-$08)&1.416($-$07)&2.990($-$07)&4.986($-$07)\\
&&8.069($-$07)&1.416($-$06)&2.049($-$06)&2.894($-$06)&4.379($-$06)&5.591($-$06)&6.895($-$06)&8.944($-$06)&9.979($-$06)&1.075($-$05)\\
&&1.214($-$05)&1.214($-$05)&1.188($-$05)&1.231($-$05)&1.165($-$05)&1.099($-$05)&1.109($-$05)&1.051($-$05)&1.007($-$05)&\\
&&&&&&&&&&&\\
$^{119}$Sn &  4.400&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.445($-$28)&6.531($-$26)&1.473($-$23)\\
&&1.734($-$21)&5.357($-$20)&1.703($-$18)&3.238($-$17)&3.630($-$16)&3.485($-$15)&2.681($-$14)&1.997($-$13)&1.310($-$12)&7.660($-$12)\\
&&3.308($-$11)&1.231($-$10)&4.514($-$10)&1.236($-$09)&3.129($-$09)&8.358($-$09)&1.781($-$08)&3.631($-$08)&7.915($-$08)&1.437($-$07)\\
&&2.514($-$07)&4.671($-$07)&7.400($-$07)&1.124($-$06)&1.785($-$06)&2.451($-$06)&3.213($-$06)&4.374($-$06)&5.251($-$06)&6.089($-$06)\\
&&7.390($-$06)&8.136($-$06)&8.800($-$06)&1.006($-$05)&1.069($-$05)&1.130($-$05)&1.267($-$05)&1.339($-$05)&1.412($-$05)&\\
&&&&&&&&&&&\\
$^{120}$Sn &  4.807&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.345($-$26)&8.715($-$24)&1.955($-$21)\\
&&1.932($-$19)&1.000($-$17)&3.096($-$16)&6.264($-$15)&2.453($-$15)&1.670($-$14)&1.460($-$13)&8.966($-$13)&5.012($-$12)&2.720($-$11)\\
&&1.047($-$10)&3.519($-$10)&1.192($-$09)&2.907($-$09)&6.687($-$09)&1.662($-$08)&3.200($-$08)&5.971($-$08)&1.213($-$07)&2.005($-$07)\\
&&3.208($-$07)&5.501($-$07)&7.875($-$07)&1.080($-$06)&1.557($-$06)&1.911($-$06)&2.245($-$06)&2.761($-$06)&2.975($-$06)&3.108($-$06)\\
&&3.424($-$06)&3.403($-$06)&3.332($-$06)&3.473($-$06)&3.356($-$06)&3.242($-$06)&3.361($-$06)&3.293($-$06)&3.256($-$06)&\\
&&&&&&&&&&&\\
$^{122}$Sn &  5.660&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&9.056($-$27)&5.847($-$24)&1.307($-$21)\\
&&3.784($-$21)&8.161($-$20)&2.430($-$18)&4.242($-$17)&5.508($-$16)&6.249($-$15)&5.882($-$14)&3.664($-$13)&1.876($-$12)&9.176($-$12)\\
&&3.203($-$11)&1.014($-$10)&3.306($-$10)&8.355($-$10)&1.988($-$09)&4.960($-$09)&1.010($-$08)&1.948($-$08)&3.914($-$08)&6.577($-$08)\\
&&1.042($-$07)&1.694($-$07)&2.347($-$07)&3.076($-$07)&4.138($-$07)&4.888($-$07)&5.554($-$07)&6.550($-$07)&6.978($-$07)&7.254($-$07)\\
&&7.877($-$07)&7.891($-$07)&7.808($-$07)&8.136($-$07)&7.993($-$07)&7.867($-$07)&8.224($-$07)&8.247($-$07)&8.357($-$07)&\\
&&&&&&&&&&&\\
$^{124}$Sn &  6.688&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.784($-$29)&1.816($-$26)&2.635($-$24)\\
&&2.263($-$22)&1.283($-$20)&4.365($-$19)&9.559($-$18)&1.415($-$16)&1.541($-$15)&1.381($-$14)&8.307($-$14)&4.180($-$13)&2.026($-$12)\\
&&7.444($-$12)&2.462($-$11)&8.165($-$11)&2.184($-$10)&5.372($-$10)&1.325($-$09)&2.712($-$09)&5.108($-$09)&9.578($-$09)&1.522($-$08)\\
&&2.250($-$08)&3.345($-$08)&4.366($-$08)&5.433($-$08)&6.919($-$08)&7.977($-$08)&8.916($-$08)&1.028($-$07)&1.092($-$07)&1.133($-$07)\\
&&1.214($-$07)&1.216($-$07)&1.202($-$07)&1.242($-$07)&1.229($-$07)&1.230($-$07)&1.312($-$07)&1.370($-$07)&1.458($-$07)&\\
&&&&&&&&&&&\\
$^{121}$Sb &  3.072&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.748($-$28)&2.495($-$25)&5.693($-$23)\\
&&5.665($-$21)&2.953($-$19)&9.205($-$18)&1.876($-$16)&2.702($-$15)&2.920($-$14)&2.465($-$13)&1.691($-$12)&9.730($-$12)&4.795($-$11)\\
&&1.572($-$10)&3.002($-$10)&4.013($-$10)&7.390($-$10)&1.564($-$09)&3.654($-$09)&6.387($-$09)&1.188($-$08)&2.452($-$08)&4.152($-$08)\\
&&7.196($-$08)&1.344($-$07)&2.151($-$07)&3.473($-$07)&5.934($-$07)&8.890($-$07)&1.326($-$06)&2.054($-$06)&2.815($-$06)&3.794($-$06)\\
&&5.229($-$06)&6.450($-$06)&7.818($-$06)&9.692($-$06)&1.098($-$05)&1.234($-$05)&1.430($-$05)&1.543($-$05)&1.667($-$05)&\\
&&&&&&&&&&&\\
$^{123}$Sb &  3.945&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.887($-$28)&1.950($-$25)&4.501($-$23)\\
&&4.536($-$21)&2.395($-$19)&7.542($-$18)&1.557($-$16)&2.264($-$15)&2.466($-$14)&1.813($-$13)&3.950($-$13)&1.138($-$12)&3.982($-$12)\\
&&8.460($-$12)&2.174($-$11)&6.371($-$11)&1.408($-$10)&3.202($-$10)&7.820($-$10)&1.558($-$09)&3.114($-$09)&6.571($-$09)&1.184($-$08)\\
&&2.130($-$08)&4.001($-$08)&6.590($-$08)&1.075($-$07)&1.803($-$07)&2.677($-$07)&3.890($-$07)&5.734($-$07)&7.555($-$07)&9.741($-$07)\\
&&1.276($-$06)&1.526($-$06)&1.808($-$06)&2.196($-$06)&2.485($-$06)&2.812($-$06)&3.274($-$06)&3.599($-$06)&3.967($-$06)&\\
&&&&&&&&&&&\\
$^{120}$Te &  0.300&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.420($-$27)&1.921($-$24)&5.181($-$22)\\
&&6.069($-$20)&3.691($-$18)&1.331($-$16)&3.117($-$15)&5.103($-$14)&6.188($-$13)&5.782($-$12)&4.310($-$11)&2.643($-$10)&1.360($-$09)\\
&&5.985($-$09)&2.301($-$08)&7.791($-$08)&2.358($-$07)&6.477($-$07)&1.623($-$06)&3.745($-$06)&8.065($-$06)&1.625($-$05)&3.088($-$05)\\
&&5.579($-$05)&9.615($-$05)&1.587($-$04)&1.438($-$04)&1.176($-$04)&1.212($-$04)&1.514($-$04)&2.036($-$04)&2.153($-$04)&2.403($-$04)\\
&&2.924($-$04)&2.848($-$04)&2.933($-$04)&3.303($-$04)&3.090($-$04)&3.031($-$04)&3.226($-$04)&2.987($-$04)&2.882($-$04)&\\
&&&&&&&&&&&\\
$^{122}$Te &  1.076&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.308($-$27)&1.071($-$24)&2.952($-$22)\\
&&3.522($-$20)&2.174($-$18)&7.943($-$17)&1.875($-$15)&3.073($-$14)&3.721($-$13)&3.454($-$12)&2.546($-$11)&1.543($-$10)&7.832($-$10)\\
&&3.399($-$09)&1.288($-$08)&4.316($-$08)&1.295($-$07)&3.538($-$07)&8.846($-$07)&2.047($-$06)&4.434($-$06)&9.023($-$06)&6.194($-$06)\\
&&6.017($-$06)&6.201($-$06)&8.397($-$06)&1.238($-$05)&1.888($-$05)&2.261($-$05)&2.825($-$05)&3.801($-$05)&4.088($-$05)&4.631($-$05)\\
&&5.681($-$05)&5.848($-$05)&6.252($-$05)&7.094($-$05)&6.948($-$05)&6.971($-$05)&7.342($-$05)&6.866($-$05)&6.582($-$05)&\\
&&&&&&&&&&&\\
$^{123}$Te &  1.530&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.825($-$28)&5.135($-$25)&1.373($-$22)\\
&&1.562($-$20)&9.077($-$19)&3.102($-$17)&6.809($-$16)&1.035($-$14)&1.166($-$13)&1.011($-$12)&7.004($-$12)&7.960($-$12)&2.699($-$11)\\
&&6.361($-$11)&2.451($-$10)&7.259($-$10)&2.186($-$09)&5.683($-$09)&1.506($-$08)&3.570($-$08)&7.973($-$08)&1.734($-$07)&2.937($-$07)\\
&&4.940($-$07)&8.672($-$07)&1.217($-$06)&1.758($-$06)&2.716($-$06)&3.525($-$06)&4.730($-$06)&6.761($-$06)&8.417($-$06)&1.074($-$05)\\
&&1.439($-$05)&1.709($-$05)&2.052($-$05)&2.548($-$05)&2.836($-$05)&3.172($-$05)&3.650($-$05)&3.833($-$05)&4.063($-$05)&\\
&&&&&&&&&&&\\
$^{124}$Te &  1.847&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&7.241($-$28)&6.157($-$25)&1.755($-$22)\\
&&2.149($-$20)&1.351($-$18)&4.996($-$17)&1.187($-$15)&1.949($-$14)&2.354($-$13)&2.175($-$12)&1.595($-$11)&9.608($-$11)&4.853($-$10)\\
&&2.099($-$09)&7.954($-$09)&2.671($-$08)&8.063($-$08)&2.219($-$07)&1.242($-$07)&1.317($-$07)&1.943($-$07)&3.425($-$07)&5.946($-$07)\\
&&1.023($-$06)&1.771($-$06)&2.326($-$06)&3.177($-$06)&4.676($-$06)&5.520($-$06)&6.832($-$06)&9.092($-$06)&1.023($-$05)&1.184($-$05)\\
&&1.438($-$05)&1.504($-$05)&1.582($-$05)&1.709($-$05)&1.618($-$05)&1.541($-$05)&1.517($-$05)&1.361($-$05)&1.255($-$05)&\\
&&&&&&&&&&&\\
$^{125}$Te &  2.252&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.293($-$25)&6.346($-$23)\\
&&7.476($-$21)&4.505($-$19)&1.591($-$17)&3.606($-$16)&1.024($-$15)&6.891($-$15)&2.932($-$14)&1.806($-$13)&9.835($-$13)&4.580($-$12)\\
&&1.760($-$11)&7.016($-$11)&2.723($-$10)&8.390($-$10)&2.348($-$09)&6.354($-$09)&1.288($-$08)&2.546($-$08)&5.225($-$08)&8.577($-$08)\\
&&1.429($-$07)&2.519($-$07)&3.748($-$07)&5.682($-$07)&9.064($-$07)&1.261($-$06)&1.777($-$06)&2.603($-$06)&3.383($-$06)&4.396($-$06)\\
&&5.843($-$06)&6.930($-$06)&8.130($-$06)&9.675($-$06)&1.043($-$05)&1.120($-$05)&1.232($-$05)&1.259($-$05)&1.302($-$05)&\\
&&&&&&&&&&&\\
$^{126}$Te &  2.552&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.103($-$25)&1.462($-$22)\\
&&1.785($-$20)&1.118($-$18)&4.096($-$17)&9.619($-$16)&1.564($-$14)&1.869($-$13)&1.710($-$12)&1.246($-$11)&7.470($-$11)&3.767($-$10)\\
&&1.631($-$09)&3.462($-$09)&1.324($-$09)&2.331($-$09)&4.597($-$09)&1.013($-$08)&2.129($-$08)&4.595($-$08)&9.832($-$08)&1.617($-$07)\\
&&2.644($-$07)&4.534($-$07)&6.340($-$07)&9.072($-$07)&1.373($-$06)&1.768($-$06)&2.314($-$06)&3.149($-$06)&3.712($-$06)&4.357($-$06)\\
&&5.200($-$06)&5.412($-$06)&5.540($-$06)&5.725($-$06)&5.286($-$06)&4.879($-$06)&4.647($-$06)&4.130($-$06)&3.780($-$06)&\\
&&&&&&&&&&&\\
$^{128}$Te &  3.182&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.967($-$25)&1.150($-$22)\\
&&1.422($-$20)&9.008($-$19)&3.338($-$17)&7.931($-$16)&1.306($-$14)&1.582($-$13)&1.468($-$12)&1.087($-$11)&7.328($-$12)&9.848($-$12)\\
&&2.354($-$11)&5.679($-$11)&1.707($-$10)&5.116($-$10)&1.485($-$09)&4.097($-$09)&8.763($-$09)&1.791($-$08)&3.700($-$08)&6.248($-$08)\\
&&1.057($-$07)&1.851($-$07)&2.774($-$07)&4.184($-$07)&6.491($-$07)&8.781($-$07)&1.179($-$06)&1.599($-$06)&1.896($-$06)&2.195($-$06)\\
&&2.526($-$06)&2.572($-$06)&2.565($-$06)&2.568($-$06)&2.347($-$06)&2.152($-$06)&2.030($-$06)&1.811($-$06)&1.660($-$06)&\\
&&&&&&&&&&&\\
$^{130}$Te &  3.758&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.033($-$25)&9.009($-$23)\\
&&1.142($-$20)&7.431($-$19)&2.823($-$17)&6.907($-$16)&1.171($-$14)&8.901($-$15)&1.995($-$14)&1.045($-$13)&4.628($-$13)&1.969($-$12)\\
&&7.782($-$12)&3.081($-$11)&1.150($-$10)&3.401($-$10)&9.173($-$10)&2.448($-$09)&5.337($-$09)&1.110($-$08)&2.366($-$08)&4.301($-$08)\\
&&7.607($-$08)&1.386($-$07)&2.206($-$07)&3.411($-$07)&5.365($-$07)&7.402($-$07)&9.772($-$07)&1.286($-$06)&1.488($-$06)&1.641($-$06)\\
&&1.804($-$06)&1.784($-$06)&1.711($-$06)&1.663($-$06)&1.498($-$06)&1.337($-$06)&1.236($-$06)&1.090($-$06)&9.755($-$07)&\\
&&&&&&&&&&&\\
$^{127}$I &  2.190&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.923($-$26)&1.469($-$23)\\
&&1.857($-$21)&1.191($-$19)&4.470($-$18)&1.074($-$16)&1.779($-$15)&2.175($-$14)&2.042($-$13)&1.529($-$12)&9.468($-$12)&4.950($-$11)\\
&&2.232($-$10)&8.864($-$10)&3.140($-$09)&5.057($-$09)&7.728($-$09)&1.403($-$08)&1.623($-$08)&2.607($-$08)&4.801($-$08)&6.904($-$08)\\
&&1.108($-$07)&1.912($-$07)&2.746($-$07)&4.203($-$07)&6.768($-$07)&9.424($-$07)&1.373($-$06)&2.076($-$06)&2.767($-$06)&3.790($-$06)\\
&&5.294($-$06)&6.562($-$06)&8.223($-$06)&1.038($-$05)&1.178($-$05)&1.350($-$05)&1.567($-$05)&1.668($-$05)&1.810($-$05)&\\
&&&&&&&&&&&\\
$^{124}$Xe &  0.684&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&9.004($-$26)&3.169($-$23)\\
&&4.636($-$21)&3.397($-$19)&1.441($-$17)&3.886($-$16)&7.192($-$15)&9.750($-$14)&1.006($-$12)&8.196($-$12)&5.463($-$11)&3.032($-$10)\\
&&1.432($-$09)&5.878($-$09)&2.122($-$08)&6.830($-$08)&1.992($-$07)&5.303($-$07)&1.301($-$06)&2.981($-$06)&6.397($-$06)&1.296($-$05)\\
&&2.498($-$05)&4.591($-$05)&6.421($-$05)&4.888($-$05)&4.709($-$05)&5.543($-$05)&8.042($-$05)&1.215($-$04)&1.517($-$04)&1.976($-$04)\\
&&2.597($-$04)&2.768($-$04)&3.183($-$04)&3.751($-$04)&3.605($-$04)&3.737($-$04)&3.962($-$04)&3.576($-$04)&3.484($-$04)&\\
&&&&&&&&&&&\\
$^{126}$Xe &  1.295&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.701($-$26)&2.051($-$23)\\
&&3.067($-$21)&2.297($-$19)&9.920($-$18)&2.711($-$16)&5.054($-$15)&6.859($-$14)&7.054($-$13)&5.703($-$12)&3.763($-$11)&2.065($-$10)\\
&&9.637($-$10)&3.918($-$09)&1.402($-$08)&4.486($-$08)&1.303($-$07)&3.465($-$07)&8.512($-$07)&1.955($-$06)&4.213($-$06)&3.711($-$06)\\
&&4.295($-$06)&4.794($-$06)&7.802($-$06)&1.280($-$05)&1.747($-$05)&2.262($-$05)&3.007($-$05)&4.078($-$05)&4.398($-$05)&5.212($-$05)\\
&&6.409($-$05)&6.443($-$05)&7.009($-$05)&7.849($-$05)&7.486($-$05)&7.611($-$05)&7.936($-$05)&7.298($-$05)&7.162($-$05)&\\
&&&&&&&&&&&\\
$^{128}$Xe &  1.762&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.300($-$26)&1.550($-$23)\\
&&2.316($-$21)&1.731($-$19)&7.448($-$18)&2.026($-$16)&3.755($-$15)&5.065($-$14)&5.177($-$13)&4.163($-$12)&2.735($-$11)&1.497($-$10)\\
&&6.980($-$10)&2.842($-$09)&1.021($-$08)&3.290($-$08)&9.644($-$08)&2.593($-$07)&1.662($-$07)&1.588($-$07)&2.207($-$07)&3.785($-$07)\\
&&7.226($-$07)&1.383($-$06)&2.112($-$06)&3.311($-$06)&5.271($-$06)&6.610($-$06)&8.851($-$06)&1.232($-$05)&1.419($-$05)&1.738($-$05)\\
&&2.189($-$05)&2.339($-$05)&2.604($-$05)&2.934($-$05)&2.863($-$05)&2.891($-$05)&2.967($-$05)&2.731($-$05)&2.635($-$05)&\\
&&&&&&&&&&&\\
$^{129}$Xe &  2.093&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.737($-$26)&6.211($-$24)\\
&&9.089($-$22)&6.586($-$20)&2.736($-$18)&7.165($-$17)&1.280($-$15)&1.671($-$14)&3.249($-$14)&1.076($-$13)&5.356($-$13)&2.542($-$12)\\
&&1.258($-$11)&5.564($-$11)&2.206($-$10)&7.289($-$10)&2.219($-$09)&5.835($-$09)&1.381($-$08)&3.134($-$08)&6.918($-$08)&1.195($-$07)\\
&&2.157($-$07)&3.986($-$07)&5.977($-$07)&9.481($-$07)&1.555($-$06)&2.175($-$06)&3.197($-$06)&4.814($-$06)&6.320($-$06)&8.563($-$06)\\
&&1.170($-$05)&1.406($-$05)&1.717($-$05)&2.094($-$05)&2.278($-$05)&2.520($-$05)&2.810($-$05)&2.866($-$05)&3.008($-$05)&\\
&&&&&&&&&&&\\
$^{130}$Xe &  2.235&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.747($-$26)&1.371($-$23)\\
&&2.073($-$21)&1.560($-$19)&6.737($-$18)&1.831($-$16)&3.396($-$15)&4.573($-$14)&4.666($-$13)&3.749($-$12)&2.462($-$11)&1.349($-$10)\\
&&6.313($-$10)&2.582($-$09)&9.342($-$09)&4.563($-$09)&5.057($-$09)&7.573($-$09)&1.638($-$08)&3.877($-$08)&9.024($-$08)&1.663($-$07)\\
&&3.053($-$07)&5.589($-$07)&7.978($-$07)&1.202($-$06)&1.868($-$06)&2.407($-$06)&3.290($-$06)&4.614($-$06)&5.512($-$06)&6.840($-$06)\\
&&8.543($-$06)&9.190($-$06)&1.008($-$05)&1.102($-$05)&1.061($-$05)&1.047($-$05)&1.049($-$05)&9.625($-$06)&9.267($-$06)&\\
&&&&&&&&&&&\\
$^{131}$Xe &  2.549&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.259($-$26)&4.461($-$24)\\
&&6.500($-$22)&4.720($-$20)&1.967($-$18)&2.491($-$17)&3.557($-$16)&8.518($-$16)&6.147($-$15)&3.630($-$14)&2.360($-$13)&1.343($-$12)\\
&&6.693($-$12)&2.783($-$11)&9.859($-$11)&3.074($-$10)&8.988($-$10)&2.506($-$09)&5.305($-$09)&1.149($-$08)&2.521($-$08)&4.472($-$08)\\
&&8.270($-$08)&1.567($-$07)&2.521($-$07)&4.210($-$07)&7.172($-$07)&1.064($-$06)&1.620($-$06)&2.485($-$06)&3.350($-$06)&4.549($-$06)\\
&&6.125($-$06)&7.280($-$06)&8.642($-$06)&1.017($-$05)&1.078($-$05)&1.157($-$05)&1.250($-$05)&1.254($-$05)&1.292($-$05)&\\
&&&&&&&&&&&\\
$^{132}$Xe &  2.711&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.204($-$26)&8.161($-$24)\\
&&1.247($-$21)&9.484($-$20)&4.120($-$18)&1.130($-$16)&2.115($-$15)&2.871($-$14)&2.963($-$13)&2.415($-$12)&1.607($-$11)&8.953($-$11)\\
&&1.308($-$10)&7.955($-$11)&1.533($-$10)&3.671($-$10)&1.055($-$09)&3.055($-$09)&6.978($-$09)&1.551($-$08)&3.380($-$08)&5.742($-$08)\\
&&1.010($-$07)&1.816($-$07)&2.713($-$07)&4.248($-$07)&6.800($-$07)&9.326($-$07)&1.321($-$06)&1.886($-$06)&2.328($-$06)&2.904($-$06)\\
&&3.580($-$06)&3.845($-$06)&4.136($-$06)&4.409($-$06)&4.208($-$06)&4.091($-$06)&4.029($-$06)&3.684($-$06)&3.509($-$06)&\\
&&&&&&&&&&&\\
$^{134}$Xe &  3.196&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.202($-$26)&8.150($-$24)\\
&&1.247($-$21)&9.506($-$20)&4.149($-$18)&1.146($-$16)&2.161($-$15)&2.969($-$14)&3.104($-$13)&5.937($-$13)&5.104($-$13)&1.507($-$12)\\
&&4.833($-$12)&1.751($-$11)&6.573($-$11)&2.351($-$10)&7.519($-$10)&1.943($-$09)&4.542($-$09)&1.010($-$08)&2.210($-$08)&3.971($-$08)\\
&&7.159($-$08)&1.331($-$07)&2.132($-$07)&3.425($-$07)&5.632($-$07)&8.124($-$07)&1.158($-$06)&1.652($-$06)&2.065($-$06)&2.507($-$06)\\
&&3.008($-$06)&3.208($-$06)&3.351($-$06)&3.511($-$06)&3.374($-$06)&3.245($-$06)&3.191($-$06)&2.959($-$06)&2.795($-$06)&\\
&&&&&&&&&&&\\
$^{136}$Xe &  3.639&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.138($-$26)&8.215($-$24)\\
&&1.313($-$21)&1.049($-$19)&4.824($-$18)&1.407($-$16)&1.592($-$16)&3.966($-$16)&2.506($-$15)&2.070($-$14)&1.609($-$13)&8.950($-$13)\\
&&3.927($-$12)&1.691($-$11)&6.385($-$11)&1.974($-$10)&5.594($-$10)&1.509($-$09)&3.298($-$09)&7.153($-$09)&1.563($-$08)&2.945($-$08)\\
&&5.545($-$08)&1.053($-$07)&1.767($-$07)&2.935($-$07)&4.843($-$07)&7.062($-$07)&9.973($-$07)&1.368($-$06)&1.652($-$06)&1.921($-$06)\\
&&2.180($-$06)&2.234($-$06)&2.251($-$06)&2.261($-$06)&2.109($-$06)&1.973($-$06)&1.872($-$06)&1.693($-$06)&1.565($-$06)&\\
&&&&&&&&&&&\\
$^{133}$Cs &  1.997&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.765($-$24)\\
&&2.721($-$22)&2.067($-$20)&8.939($-$19)&2.422($-$17)&4.472($-$16)&6.015($-$15)&6.146($-$14)&4.981($-$13)&3.318($-$12)&1.856($-$11)\\
&&8.929($-$11)&3.776($-$10)&1.421($-$09)&2.509($-$09)&3.246($-$09)&4.448($-$09)&7.192($-$09)&1.337($-$08)&2.614($-$08)&3.935($-$08)\\
&&6.775($-$08)&1.210($-$07)&1.780($-$07)&2.868($-$07)&4.748($-$07)&6.742($-$07)&1.024($-$06)&1.578($-$06)&2.124($-$06)&2.989($-$06)\\
&&4.198($-$06)&5.169($-$06)&6.514($-$06)&8.088($-$06)&8.895($-$06)&1.000($-$05)&1.119($-$05)&1.140($-$05)&1.204($-$05)&\\
&&&&&&&&&&&\\
$^{130}$Ba &  0.522&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.494($-$24)\\
&&4.528($-$22)&4.030($-$20)&2.027($-$18)&6.339($-$17)&1.339($-$15)&2.035($-$14)&2.326($-$13)&2.077($-$12)&1.504($-$11)&8.991($-$11)\\
&&4.550($-$10)&1.993($-$09)&7.632($-$09)&2.595($-$08)&7.967($-$08)&2.223($-$07)&5.695($-$07)&1.359($-$06)&3.028($-$06)&6.347($-$06)\\
&&1.264($-$05)&2.394($-$05)&3.108($-$05)&2.517($-$05)&2.365($-$05)&2.865($-$05)&4.359($-$05)&6.837($-$05)&8.835($-$05)&1.193($-$04)\\
&&1.584($-$04)&1.653($-$04)&1.912($-$04)&2.219($-$04)&2.091($-$04)&2.199($-$04)&2.318($-$04)&2.065($-$04)&2.040($-$04)&\\
&&&&&&&&&&&\\
$^{132}$Ba &  1.003&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.542($-$24)\\
&&2.814($-$22)&2.518($-$20)&1.271($-$18)&4.007($-$17)&8.534($-$16)&1.308($-$14)&1.510($-$13)&1.362($-$12)&9.951($-$12)&6.009($-$11)\\
&&3.071($-$10)&1.359($-$09)&5.262($-$09)&1.812($-$08)&5.636($-$08)&1.596($-$07)&4.153($-$07)&1.007($-$06)&2.282($-$06)&2.124($-$06)\\
&&1.682($-$06)&2.018($-$06)&2.913($-$06)&4.839($-$06)&8.119($-$06)&1.089($-$05)&1.572($-$05)&2.272($-$05)&2.567($-$05)&3.241($-$05)\\
&&4.157($-$05)&4.360($-$05)&5.061($-$05)&5.899($-$05)&5.778($-$05)&6.116($-$05)&6.447($-$05)&5.872($-$05)&5.765($-$05)&\\
&&&&&&&&&&&\\
$^{134}$Ba &  1.498&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.163($-$24)\\
&&2.127($-$22)&1.902($-$20)&9.575($-$19)&3.003($-$17)&6.346($-$16)&9.639($-$15)&1.101($-$13)&9.841($-$13)&7.128($-$12)&4.273($-$11)\\
&&2.174($-$10)&9.593($-$10)&3.716($-$09)&1.284($-$08)&4.019($-$08)&1.148($-$07)&8.292($-$08)&7.750($-$08)&1.164($-$07)&1.952($-$07)\\
&&3.912($-$07)&7.891($-$07)&1.214($-$06)&1.958($-$06)&3.147($-$06)&3.901($-$06)&5.404($-$06)&7.662($-$06)&8.958($-$06)&1.154($-$05)\\
&&1.503($-$05)&1.651($-$05)&1.936($-$05)&2.245($-$05)&2.224($-$05)&2.308($-$05)&2.368($-$05)&2.140($-$05)&2.051($-$05)&\\
&&&&&&&&&&&\\
$^{135}$Ba &  1.865&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.978($-$25)\\
&&8.744($-$23)&7.483($-$21)&3.607($-$19)&1.083($-$17)&2.198($-$16)&3.224($-$15)&3.580($-$14)&1.436($-$13)&9.042($-$13)&1.386($-$12)\\
&&5.927($-$12)&2.051($-$11)&7.949($-$11)&2.898($-$10)&8.268($-$10)&2.343($-$09)&5.615($-$09)&1.317($-$08)&2.986($-$08)&5.145($-$08)\\
&&9.633($-$08)&1.807($-$07)&2.729($-$07)&4.529($-$07)&7.604($-$07)&1.080($-$06)&1.662($-$06)&2.571($-$06)&3.441($-$06)&4.881($-$06)\\
&&6.857($-$06)&8.375($-$06)&1.059($-$05)&1.308($-$05)&1.418($-$05)&1.585($-$05)&1.749($-$05)&1.742($-$05)&1.818($-$05)&\\
&&&&&&&&&&&\\
$^{136}$Ba &  2.037&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.904($-$25)\\
&&1.105($-$22)&1.005($-$20)&5.139($-$19)&1.631($-$17)&3.479($-$16)&5.337($-$15)&6.152($-$14)&5.541($-$13)&4.051($-$12)&2.457($-$11)\\
&&1.266($-$10)&5.658($-$10)&2.228($-$09)&2.174($-$09)&2.023($-$09)&3.513($-$09)&7.433($-$09)&1.769($-$08)&4.119($-$08)&7.029($-$08)\\
&&1.280($-$07)&2.313($-$07)&3.263($-$07)&5.151($-$07)&8.242($-$07)&1.095($-$06)&1.598($-$06)&2.343($-$06)&2.920($-$06)&3.882($-$06)\\
&&5.078($-$06)&5.674($-$06)&6.576($-$06)&7.393($-$06)&7.200($-$06)&7.267($-$06)&7.223($-$06)&6.451($-$06)&6.099($-$06)&\\
&&&&&&&&&&&\\
$^{137}$Ba &  2.503&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.888($-$25)\\
&&5.122($-$23)&4.407($-$21)&2.144($-$19)&6.497($-$18)&7.165($-$17)&8.121($-$16)&7.709($-$15)&1.496($-$14)&7.238($-$14)&4.209($-$13)\\
&&1.644($-$12)&7.213($-$12)&3.028($-$11)&9.417($-$11)&2.802($-$10)&8.161($-$10)&1.786($-$09)&3.968($-$09)&9.037($-$09)&1.678($-$08)\\
&&3.209($-$08)&6.323($-$08)&1.063($-$07)&1.832($-$07)&3.237($-$07)&5.002($-$07)&7.840($-$07)&1.242($-$06)&1.728($-$06)&2.390($-$06)\\
&&3.268($-$06)&3.930($-$06)&4.650($-$06)&5.446($-$06)&5.745($-$06)&6.071($-$06)&6.479($-$06)&6.425($-$06)&6.498($-$06)&\\
&&&&&&&&&&&\\
$^{138}$Ba &  2.567&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&8.169($-$25)\\
&&1.555($-$22)&1.435($-$20)&7.449($-$19)&2.402($-$17)&5.210($-$16)&8.145($-$15)&9.592($-$14)&8.851($-$13)&6.639($-$12)&4.141($-$11)\\
&&9.209($-$12)&1.586($-$11)&5.479($-$11)&1.878($-$10)&6.071($-$10)&1.815($-$09)&3.845($-$09)&8.264($-$09)&1.779($-$08)&3.060($-$08)\\
&&5.584($-$08)&1.042($-$07)&1.644($-$07)&2.719($-$07)&4.568($-$07)&6.654($-$07)&9.982($-$07)&1.496($-$06)&1.951($-$06)&2.552($-$06)\\
&&3.259($-$06)&3.616($-$06)&3.978($-$06)&4.280($-$06)&4.106($-$06)&3.977($-$06)&3.857($-$06)&3.455($-$06)&3.199($-$06)&\\
&&&&&&&&&&&\\
$^{138}$La &  2.058&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.359($-$26)\\
&&8.944($-$24)&8.500($-$22)&4.537($-$20)&1.508($-$18)&3.385($-$17)&5.480($-$16)&6.705($-$15)&6.451($-$14)&2.969($-$13)&1.725($-$12)\\
&&6.557($-$12)&1.476($-$11)&5.785($-$11)&2.110($-$10)&5.855($-$10)&1.336($-$09)&2.202($-$09)&4.308($-$09)&9.090($-$09)&1.526($-$08)\\
&&2.829($-$08)&5.500($-$08)&9.075($-$08)&1.581($-$07)&2.839($-$07)&4.466($-$07)&7.277($-$07)&1.205($-$06)&1.768($-$06)&2.630($-$06)\\
&&3.894($-$06)&5.087($-$06)&6.604($-$06)&8.425($-$06)&9.585($-$06)&1.090($-$05)&1.236($-$05)&1.286($-$05)&1.362($-$05)&\\
&&&&&&&&&&&\\
$^{139}$La &  2.074&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&8.709($-$26)\\
&&1.700($-$23)&1.591($-$21)&8.346($-$20)&2.701($-$18)&5.879($-$17)&9.190($-$16)&1.079($-$14)&9.928($-$14)&7.431($-$13)&4.629($-$12)\\
&&2.456($-$11)&1.137($-$10)&1.351($-$10)&1.423($-$10)&2.591($-$10)&5.552($-$10)&1.075($-$09)&2.211($-$09)&4.628($-$09)&7.643($-$09)\\
&&1.421($-$08)&2.702($-$08)&4.299($-$08)&7.440($-$08)&1.309($-$07)&2.001($-$07)&3.252($-$07)&5.314($-$07)&7.629($-$07)&1.136($-$06)\\
&&1.666($-$06)&2.137($-$06)&2.776($-$06)&3.509($-$06)&3.925($-$06)&4.472($-$06)&5.040($-$06)&5.188($-$06)&5.537($-$06)&\\
&&&&&&&&&&&\\
$^{136}$Ce &  0.480&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&2.918($-$23)&3.077($-$21)&1.781($-$19)&6.278($-$18)&1.473($-$16)&2.467($-$15)&3.084($-$14)&2.997($-$13)&2.348($-$12)&1.515($-$11)\\
&&8.232($-$11)&3.855($-$10)&1.574($-$09)&5.687($-$09)&1.851($-$08)&5.457($-$08)&1.475($-$07)&3.703($-$07)&8.669($-$07)&1.905($-$06)\\
&&3.973($-$06)&4.741($-$06)&4.221($-$06)&5.852($-$06)&9.199($-$06)&1.323($-$05)&1.992($-$05)&2.945($-$05)&3.228($-$05)&4.145($-$05)\\
&&5.328($-$05)&5.417($-$05)&6.484($-$05)&7.720($-$05)&7.595($-$05)&8.467($-$05)&9.220($-$05)&8.478($-$05)&8.635($-$05)&\\
&&&&&&&&&&&\\
$^{138}$Ce &  1.044&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&2.150($-$23)&2.268($-$21)&1.321($-$19)&4.712($-$18)&1.117($-$16)&1.882($-$15)&2.362($-$14)&2.299($-$13)&1.800($-$12)&1.161($-$11)\\
&&6.313($-$11)&2.960($-$10)&1.213($-$09)&4.410($-$09)&1.447($-$08)&4.311($-$08)&1.180($-$07)&3.007($-$07)&7.018($-$07)&4.623($-$07)\\
&&5.527($-$07)&8.349($-$07)&1.387($-$06)&2.322($-$06)&3.399($-$06)&4.600($-$06)&6.517($-$06)&9.303($-$06)&1.034($-$05)&1.356($-$05)\\
&&1.758($-$05)&1.888($-$05)&2.323($-$05)&2.783($-$05)&2.806($-$05)&3.106($-$05)&3.302($-$05)&3.018($-$05)&3.013($-$05)&\\
&&&&&&&&&&&\\
$^{140}$Ce &  1.620&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&1.272($-$23)&1.373($-$21)&8.193($-$20)&2.991($-$18)&7.285($-$17)&1.264($-$15)&1.635($-$14)&1.646($-$13)&1.334($-$12)&8.923($-$12)\\
&&5.029($-$11)&2.447($-$10)&1.041($-$09)&3.921($-$09)&1.332($-$08)&6.127($-$09)&6.492($-$09)&1.496($-$08)&4.046($-$08)&1.086($-$07)\\
&&2.482($-$07)&4.124($-$07)&6.115($-$07)&9.134($-$07)&1.141($-$06)&1.443($-$06)&1.980($-$06)&2.803($-$06)&3.340($-$06)&4.454($-$06)\\
&&5.942($-$06)&6.726($-$06)&8.104($-$06)&9.552($-$06)&9.652($-$06)&1.015($-$05)&1.047($-$05)&9.556($-$06)&9.218($-$06)&\\
&&&&&&&&&&&\\
$^{142}$Ce &($ -1.300$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.792($-$24)&7.169($-$22)&5.555($-$20)&2.512($-$18)&7.346($-$17)\\
&&1.482($-$15)&2.190($-$14)&2.492($-$13)&2.238($-$12)&1.638($-$11)&1.005($-$10)&5.243($-$10)&2.367($-$09)&9.429($-$09)&3.336($-$08)\\
&&1.061($-$07)&3.074($-$07)&8.130($-$07)&1.888($-$06)&1.002($-$06)&7.169($-$07)&2.471($-$07)&3.057($-$07)&5.290($-$07)&8.641($-$07)\\
&&1.249($-$06)&1.755($-$06)&2.023($-$06)&2.618($-$06)&3.474($-$06)&3.785($-$06)&4.696($-$06)&5.937($-$06)&6.445($-$06)&7.762($-$06)\\
&&9.463($-$06)&1.013($-$05)&1.176($-$05)&1.368($-$05)&1.418($-$05)&1.571($-$05)&1.741($-$05)&1.741($-$05)&1.849($-$05)&\\
&&&&&&&&&&&\\
$^{141}$Pr &  1.324&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&2.739($-$24)&2.973($-$22)&1.769($-$20)&6.364($-$19)&1.516($-$17)&2.563($-$16)&3.216($-$15)&3.136($-$14)&2.471($-$13)&1.608($-$12)\\
&&8.875($-$12)&4.257($-$11)&1.796($-$10)&6.762($-$10)&2.312($-$09)&7.222($-$09)&2.020($-$08)&1.907($-$08)&2.424($-$08)&3.285($-$08)\\
&&5.429($-$08)&9.231($-$08)&1.132($-$07)&1.770($-$07)&2.833($-$07)&3.754($-$07)&5.826($-$07)&9.129($-$07)&1.226($-$06)&1.840($-$06)\\
&&2.742($-$06)&3.538($-$06)&4.929($-$06)&6.670($-$06)&7.818($-$06)&9.667($-$06)&1.156($-$05)&1.222($-$05)&1.371($-$05)&\\
&&&&&&&&&&&\\
$^{142}$Nd &  0.810&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&1.373($-$24)&1.738($-$22)&1.191($-$20)&4.894($-$19)&1.321($-$17)&2.513($-$16)&3.518($-$15)&3.799($-$14)&3.288($-$13)&2.328($-$12)\\
&&1.385($-$11)&7.086($-$11)&3.150($-$10)&1.235($-$09)&4.343($-$09)&1.380($-$08)&4.002($-$08)&1.073($-$07)&2.675($-$07)&6.242($-$07)\\
&&3.511($-$07)&4.488($-$07)&8.897($-$07)&1.936($-$06)&3.987($-$06)&5.781($-$06)&7.089($-$06)&8.831($-$06)&7.803($-$06)&9.464($-$06)\\
&&1.188($-$05)&1.237($-$05)&1.529($-$05)&1.875($-$05)&1.929($-$05)&2.191($-$05)&2.404($-$05)&2.249($-$05)&2.286($-$05)&\\
&&&&&&&&&&&\\
$^{143}$Nd &($ -0.521$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&7.628($-$23)\\
&&4.868($-$21)&1.849($-$19)&4.674($-$18)&8.199($-$17)&1.067($-$15)&1.083($-$14)&8.731($-$14)&5.781($-$13)&3.246($-$12)&1.561($-$11)\\
&&5.294($-$11)&1.574($-$10)&4.688($-$10)&1.275($-$09)&3.245($-$09)&7.120($-$09)&1.083($-$08)&9.265($-$09)&1.472($-$08)&2.315($-$08)\\
&&4.092($-$08)&7.496($-$08)&1.058($-$07)&1.684($-$07)&2.721($-$07)&3.560($-$07)&5.341($-$07)&8.248($-$07)&1.088($-$06)&1.620($-$06)\\
&&2.473($-$06)&3.315($-$06)&4.914($-$06)&7.368($-$06)&9.769($-$06)&1.390($-$05)&1.953($-$05)&2.409($-$05)&3.097($-$05)&\\
&&&&&&&&&&&\\
$^{144}$Nd &($ -1.905$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.072($-$22)&8.849($-$21)&4.295($-$19)&1.345($-$17)&2.899($-$16)&4.542($-$15)\\
&&5.410($-$14)&5.106($-$13)&3.945($-$12)&2.537($-$11)&1.390($-$10)&6.638($-$10)&2.776($-$09)&1.033($-$08)&3.468($-$08)&1.052($-$07)\\
&&2.910($-$07)&7.428($-$07)&1.749($-$06)&3.827($-$06)&7.860($-$06)&1.517($-$05)&1.310($-$05)&9.109($-$06)&3.434($-$06)&4.754($-$06)\\
&&5.632($-$06)&7.698($-$06)&8.417($-$06)&1.035($-$05)&1.287($-$05)&1.232($-$05)&1.447($-$05)&1.714($-$05)&1.703($-$05)&1.996($-$05)\\
&&2.346($-$05)&2.385($-$05)&2.765($-$05)&3.186($-$05)&3.242($-$05)&3.687($-$05)&4.145($-$05)&4.157($-$05)&4.565($-$05)&\\
&&&&&&&&&&&\\
$^{145}$Nd &($ -1.578$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.085($-$23)&4.172($-$21)&1.937($-$19)&5.743($-$18)&1.177($-$16)\\
&&1.711($-$15)&1.878($-$14)&1.640($-$13)&1.153($-$12)&6.731($-$12)&3.369($-$11)&1.448($-$10)&5.465($-$10)&1.852($-$09)&4.744($-$09)\\
&&1.164($-$08)&1.984($-$08)&2.024($-$08)&1.218($-$08)&1.816($-$08)&3.253($-$08)&4.950($-$08)&8.197($-$08)&1.210($-$07)&1.765($-$07)\\
&&2.747($-$07)&4.351($-$07)&5.354($-$07)&7.586($-$07)&1.090($-$06)&1.299($-$06)&1.801($-$06)&2.556($-$06)&3.135($-$06)&4.365($-$06)\\
&&6.165($-$06)&7.670($-$06)&1.057($-$05)&1.458($-$05)&1.782($-$05)&2.348($-$05)&3.040($-$05)&3.478($-$05)&4.196($-$05)&\\
&&&&&&&&&&&\\
$^{146}$Nd &($ -1.182$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.839($-$24)&4.329($-$22)&2.703($-$20)&1.044($-$18)\\
&&2.696($-$17)&4.967($-$16)&6.907($-$15)&7.481($-$14)&6.514($-$13)&4.702($-$12)&2.852($-$11)&1.479($-$10)&6.678($-$10)&2.645($-$09)\\
&&9.285($-$09)&2.934($-$08)&8.378($-$08)&2.181($-$07)&5.252($-$07)&2.704($-$08)&3.117($-$08)&4.204($-$08)&7.107($-$08)&1.093($-$07)\\
&&1.911($-$07)&2.957($-$07)&4.409($-$07)&6.922($-$07)&1.052($-$06)&1.234($-$06)&1.671($-$06)&2.123($-$06)&2.331($-$06)&3.011($-$06)\\
&&3.669($-$06)&3.990($-$06)&4.982($-$06)&5.834($-$06)&6.194($-$06)&7.404($-$06)&8.266($-$06)&8.477($-$06)&9.684($-$06)&\\
&&&&&&&&&&&\\
$^{148}$Nd &($ -0.599$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.054($-$24)&4.850($-$22)\\
&&3.189($-$20)&1.283($-$18)&3.445($-$17)&6.516($-$16)&9.169($-$15)&1.001($-$13)&8.663($-$13)&6.130($-$12)&3.636($-$11)&1.823($-$10)\\
&&7.878($-$10)&2.993($-$09)&1.005($-$08)&3.017($-$08)&1.703($-$08)&1.283($-$09)&1.678($-$09)&3.217($-$09)&7.466($-$09)&1.598($-$08)\\
&&3.444($-$08)&6.859($-$08)&9.853($-$08)&1.533($-$07)&2.317($-$07)&2.832($-$07)&3.965($-$07)&5.470($-$07)&6.605($-$07)&8.934($-$07)\\
&&1.172($-$06)&1.379($-$06)&1.755($-$06)&2.111($-$06)&2.289($-$06)&2.629($-$06)&2.855($-$06)&2.893($-$06)&3.155($-$06)&\\
&&&&&&&&&&&\\
$^{150}$Nd &  0.414&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&1.581($-$24)&2.043($-$22)&1.418($-$20)&5.910($-$19)&1.607($-$17)&3.059($-$16)&4.244($-$15)&4.472($-$14)&3.737($-$13)&2.522($-$12)\\
&&1.412($-$11)&6.766($-$11)&2.803($-$10)&2.887($-$11)&1.240($-$11)&2.994($-$11)&8.356($-$11)&2.574($-$10)&7.704($-$10)&1.683($-$09)\\
&&3.519($-$09)&7.366($-$09)&1.154($-$08)&1.921($-$08)&3.375($-$08)&4.723($-$08)&7.078($-$08)&1.113($-$07)&1.475($-$07)&2.006($-$07)\\
&&2.733($-$07)&3.162($-$07)&3.653($-$07)&4.237($-$07)&4.441($-$07)&4.812($-$07)&5.376($-$07)&5.631($-$07)&6.081($-$07)&\\
&&&&&&&&&&&\\
$^{144}$Sm &($ -0.077$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&7.883($-$23)&5.416($-$21)&2.237($-$19)&6.074($-$18)&1.165($-$16)&1.654($-$15)&1.815($-$14)&1.602($-$13)&1.162($-$12)\\
&&7.089($-$12)&3.730($-$11)&1.706($-$10)&6.893($-$10)&2.498($-$09)&8.157($-$09)&2.422($-$08)&6.637($-$08)&1.683($-$07)&3.978($-$07)\\
&&8.866($-$07)&1.868($-$06)&3.740($-$06)&7.175($-$06)&1.319($-$05)&1.057($-$05)&1.416($-$05)&2.398($-$05)&4.230($-$05)&7.197($-$05)\\
&&9.198($-$05)&8.042($-$05)&8.522($-$05)&9.510($-$05)&8.267($-$05)&9.132($-$05)&9.884($-$05)&8.924($-$05)&9.339($-$05)&\\
&&&&&&&&&&&\\
$^{147}$Sm &($ -2.311$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.011($-$22)&6.666($-$21)&2.648($-$19)&6.973($-$18)&1.263($-$16)&1.709($-$15)&1.815($-$14)\\
&&1.512($-$13)&1.030($-$12)&5.957($-$12)&2.908($-$11)&1.230($-$10)&4.624($-$10)&1.538($-$09)&4.613($-$09)&1.273($-$08)&3.227($-$08)\\
&&7.590($-$08)&1.476($-$07)&2.755($-$07)&4.526($-$07)&5.012($-$07)&3.344($-$07)&4.521($-$07)&7.375($-$07)&1.117($-$06)&1.585($-$06)\\
&&2.389($-$06)&3.635($-$06)&3.964($-$06)&5.349($-$06)&7.284($-$06)&8.005($-$06)&1.085($-$05)&1.482($-$05)&1.713($-$05)&2.340($-$05)\\
&&3.178($-$05)&3.741($-$05)&5.038($-$05)&6.651($-$05)&7.680($-$05)&9.840($-$05)&1.215($-$04)&1.316($-$04)&1.545($-$04)&\\
&&&&&&&&&&&\\
$^{148}$Sm &($ -1.986$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.333($-$23)&1.896($-$21)&9.164($-$20)&2.866($-$18)&6.282($-$17)&1.025($-$15)\\
&&1.275($-$14)&1.254($-$13)&1.013($-$12)&6.791($-$12)&3.859($-$11)&1.899($-$10)&8.136($-$10)&3.075($-$09)&1.043($-$08)&3.177($-$08)\\
&&8.767($-$08)&2.227($-$07)&5.199($-$07)&1.126($-$06)&2.298($-$06)&4.412($-$06)&8.031($-$06)&1.112($-$06)&9.625($-$07)&1.070($-$06)\\
&&1.270($-$06)&2.078($-$06)&3.041($-$06)&4.732($-$06)&7.225($-$06)&7.814($-$06)&9.563($-$06)&1.181($-$05)&1.211($-$05)&1.437($-$05)\\
&&1.714($-$05)&1.785($-$05)&2.094($-$05)&2.434($-$05)&2.541($-$05)&2.919($-$05)&3.281($-$05)&3.369($-$05)&3.746($-$05)&\\
&&&&&&&&&&&\\
$^{149}$Sm &($ -1.870$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.180($-$22)&2.822($-$20)&9.488($-$19)&2.174($-$17)&3.631($-$16)\\
&&4.493($-$15)&4.319($-$14)&3.363($-$13)&2.132($-$12)&1.132($-$11)&5.200($-$11)&2.071($-$10)&7.291($-$10)&2.328($-$09)&5.868($-$09)\\
&&1.273($-$08)&1.704($-$08)&1.702($-$08)&1.432($-$08)&2.588($-$08)&4.814($-$08)&7.546($-$08)&1.308($-$07)&2.305($-$07)&3.106($-$07)\\
&&4.685($-$07)&7.321($-$07)&9.210($-$07)&1.306($-$06)&1.923($-$06)&2.319($-$06)&3.144($-$06)&4.424($-$06)&5.419($-$06)&7.318($-$06)\\
&&1.009($-$05)&1.244($-$05)&1.644($-$05)&2.162($-$05)&2.555($-$05)&3.143($-$05)&3.767($-$05)&4.110($-$05)&4.652($-$05)&\\
&&&&&&&&&&&\\
$^{150}$Sm &($ -1.449$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.231($-$23)&3.167($-$21)&1.449($-$19)&4.378($-$18)\\
&&9.326($-$17)&1.475($-$15)&1.806($-$14)&1.760($-$13)&1.401($-$12)&9.337($-$12)&5.255($-$11)&2.544($-$10)&1.078($-$09)&4.002($-$09)\\
&&1.320($-$08)&3.938($-$08)&1.062($-$07)&2.622($-$07)&6.033($-$07)&1.293($-$06)&1.591($-$06)&1.712($-$07)&1.467($-$07)&2.147($-$07)\\
&&3.537($-$07)&5.817($-$07)&9.106($-$07)&1.483($-$06)&2.454($-$06)&2.793($-$06)&3.541($-$06)&4.869($-$06)&5.352($-$06)&6.538($-$06)\\
&&8.473($-$06)&9.194($-$06)&1.054($-$05)&1.231($-$05)&1.234($-$05)&1.289($-$05)&1.389($-$05)&1.358($-$05)&1.408($-$05)&\\
&&&&&&&&&&&\\
$^{152}$Sm &($ -0.220$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&6.896($-$24)&6.405($-$22)&3.445($-$20)&1.174($-$18)&2.732($-$17)&4.594($-$16)&5.789($-$15)&5.666($-$14)&4.465($-$13)&2.869($-$12)\\
&&1.543($-$11)&7.145($-$11)&2.865($-$10)&1.015($-$09)&3.254($-$09)&9.460($-$09)&2.527($-$08)&4.352($-$09)&2.649($-$09)&4.779($-$09)\\
&&1.086($-$08)&2.679($-$08)&4.909($-$08)&8.747($-$08)&1.668($-$07)&2.328($-$07)&3.442($-$07)&5.696($-$07)&6.885($-$07)&8.887($-$07)\\
&&1.267($-$06)&1.388($-$06)&1.541($-$06)&1.835($-$06)&1.795($-$06)&1.822($-$06)&2.048($-$06)&2.028($-$06)&2.093($-$06)&\\
&&&&&&&&&&&\\
$^{154}$Sm &  1.196&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&1.075($-$23)&9.975($-$22)&4.581($-$20)&1.337($-$18)&2.682($-$17)&3.867($-$16)&4.212($-$15)&3.636($-$14)&2.544($-$13)\\
&&1.487($-$12)&7.490($-$12)&2.868($-$12)&4.782($-$12)&1.358($-$11)&4.684($-$11)&1.064($-$10)&2.499($-$10)&6.676($-$10)&1.199($-$09)\\
&&2.316($-$09)&5.190($-$09)&7.930($-$09)&1.311($-$08)&2.502($-$08)&3.503($-$08)&4.953($-$08)&7.593($-$08)&8.837($-$08)&1.026($-$07)\\
&&1.324($-$07)&1.431($-$07)&1.601($-$07)&2.018($-$07)&2.208($-$07)&2.452($-$07)&2.976($-$07)&3.146($-$07)&3.310($-$07)&\\
&&&&&&&&&&&\\
$^{151}$Eu &($ -1.964$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.573($-$22)&1.324($-$20)&4.228($-$19)&9.201($-$18)&1.469($-$16)\\
&&1.737($-$15)&1.601($-$14)&1.210($-$13)&7.493($-$13)&3.922($-$12)&1.799($-$11)&7.209($-$11)&2.574($-$10)&8.400($-$10)&2.496($-$09)\\
&&6.845($-$09)&1.761($-$08)&4.243($-$08)&9.649($-$08)&2.100($-$07)&4.360($-$07)&5.488($-$07)&3.737($-$07)&5.890($-$07)&7.190($-$07)\\
&&9.245($-$07)&1.393($-$06)&1.266($-$06)&1.564($-$06)&2.351($-$06)&2.811($-$06)&3.808($-$06)&5.813($-$06)&7.403($-$06)&1.009($-$05)\\
&&1.483($-$05)&1.847($-$05)&2.343($-$05)&3.077($-$05)&3.471($-$05)&3.973($-$05)&4.757($-$05)&5.132($-$05)&5.684($-$05)&\\
&&&&&&&&&&&\\
$^{153}$Eu &($ -0.274$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&1.882($-$22)&9.333($-$21)&2.886($-$19)&6.100($-$18)&9.455($-$17)&1.106($-$15)&1.019($-$14)&7.724($-$14)&4.872($-$13)\\
&&2.624($-$12)&1.240($-$11)&5.170($-$11)&1.931($-$10)&6.587($-$10)&2.056($-$09)&5.927($-$09)&1.603($-$08)&1.647($-$08)&1.615($-$08)\\
&&2.499($-$08)&4.983($-$08)&5.540($-$08)&8.120($-$08)&1.490($-$07)&1.945($-$07)&2.884($-$07)&5.027($-$07)&6.715($-$07)&9.483($-$07)\\
&&1.484($-$06)&1.814($-$06)&2.222($-$06)&2.942($-$06)&3.244($-$06)&3.695($-$06)&4.690($-$06)&5.253($-$06)&6.069($-$06)&\\
&&&&&&&&&&&\\
$^{152}$Gd &($ -2.205$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.153($-$21)&1.882($-$19)&4.778($-$18)&8.941($-$17)&1.282($-$15)\\
&&1.447($-$14)&1.332($-$13)&1.023($-$12)&6.631($-$12)&3.697($-$11)&1.801($-$10)&7.674($-$10)&2.899($-$09)&9.832($-$09)&2.986($-$08)\\
&&8.197($-$08)&2.069($-$07)&4.790($-$07)&1.028($-$06)&2.078($-$06)&3.956($-$06)&7.151($-$06)&1.246($-$05)&1.888($-$05)&6.665($-$06)\\
&&2.711($-$06)&2.935($-$06)&4.354($-$06)&7.245($-$06)&1.275($-$05)&1.616($-$05)&2.097($-$05)&2.987($-$05)&3.050($-$05)&3.481($-$05)\\
&&4.495($-$05)&4.515($-$05)&4.855($-$05)&5.691($-$05)&5.456($-$05)&5.552($-$05)&6.229($-$05)&6.101($-$05)&6.341($-$05)&\\
&&&&&&&&&&&\\
$^{154}$Gd &($ -0.920$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.733($-$22)\\
&&1.919($-$20)&6.369($-$19)&1.473($-$17)&2.475($-$16)&3.162($-$15)&3.186($-$14)&2.571($-$13)&1.708($-$12)&9.590($-$12)&4.568($-$11)\\
&&1.884($-$10)&6.898($-$10)&2.244($-$09)&6.593($-$09)&1.789($-$08)&4.480($-$08)&1.048($-$07)&2.324($-$07)&4.884($-$07)&3.539($-$07)\\
&&1.768($-$07)&2.477($-$07)&4.136($-$07)&7.508($-$07)&1.436($-$06)&1.964($-$06)&2.802($-$06)&4.510($-$06)&5.209($-$06)&6.437($-$06)\\
&&8.880($-$06)&8.660($-$06)&8.838($-$06)&1.011($-$05)&9.129($-$06)&8.852($-$06)&9.875($-$06)&9.373($-$06)&9.457($-$06)&\\
&&&&&&&&&&&\\
$^{155}$Gd &($ -0.081$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&4.402($-$22)&1.997($-$20)&5.715($-$19)&1.141($-$17)&1.652($-$16)&1.825($-$15)&1.613($-$14)&1.161($-$13)\\
&&7.003($-$13)&5.778($-$13)&1.415($-$12)&4.903($-$12)&1.443($-$11)&4.125($-$11)&1.276($-$10)&4.164($-$10)&1.365($-$09)&3.364($-$09)\\
&&7.774($-$09)&1.880($-$08)&3.291($-$08)&5.926($-$08)&1.196($-$07)&1.748($-$07)&2.735($-$07)&4.888($-$07)&6.466($-$07)&8.922($-$07)\\
&&1.355($-$06)&1.573($-$06)&1.833($-$06)&2.339($-$06)&2.486($-$06)&2.766($-$06)&3.478($-$06)&3.842($-$06)&4.402($-$06)&\\
&&&&&&&&&&&\\
$^{156}$Gd &  0.198&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&1.584($-$22)&8.769($-$21)&3.060($-$19)&7.248($-$18)&1.220($-$16)&1.528($-$15)&1.490($-$14)&1.156($-$13)\\
&&7.351($-$13)&3.964($-$12)&1.832($-$11)&7.417($-$11)&2.696($-$10)&8.830($-$10)&2.646($-$09)&2.506($-$09)&2.014($-$09)&3.184($-$09)\\
&&7.003($-$09)&1.739($-$08)&3.136($-$08)&5.725($-$08)&1.165($-$07)&1.648($-$07)&2.506($-$07)&4.353($-$07)&5.201($-$07)&6.523($-$07)\\
&&9.049($-$07)&9.224($-$07)&9.704($-$07)&1.155($-$06)&1.130($-$06)&1.177($-$06)&1.403($-$06)&1.435($-$06)&1.526($-$06)&\\
&&&&&&&&&&&\\
$^{157}$Gd &  0.690&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&1.145($-$22)&5.615($-$21)&1.733($-$19)&3.679($-$18)&5.617($-$17)&6.488($-$16)&4.928($-$15)&2.987($-$15)\\
&&1.389($-$14)&8.351($-$14)&3.677($-$13)&1.168($-$12)&4.374($-$12)&1.553($-$11)&5.010($-$11)&1.541($-$10)&4.701($-$10)&9.718($-$10)\\
&&2.033($-$09)&4.763($-$09)&7.880($-$09)&1.393($-$08)&2.822($-$08)&4.239($-$08)&6.587($-$08)&1.120($-$07)&1.445($-$07)&1.840($-$07)\\
&&2.530($-$07)&2.872($-$07)&3.383($-$07)&4.497($-$07)&5.270($-$07)&6.411($-$07)&8.613($-$07)&1.020($-$06)&1.216($-$06)&\\
&&&&&&&&&&&\\
$^{158}$Gd &  0.660&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&1.595($-$22)&8.708($-$21)&2.951($-$19)&6.790($-$18)&1.106($-$16)&1.340($-$15)&1.273($-$14)&9.657($-$14)\\
&&6.040($-$13)&3.224($-$12)&1.485($-$11)&6.015($-$11)&2.165($-$11)&4.402($-$11)&1.038($-$10)&2.788($-$10)&8.114($-$10)&1.571($-$09)\\
&&3.141($-$09)&7.130($-$09)&1.071($-$08)&1.774($-$08)&3.434($-$08)&4.738($-$08)&6.884($-$08)&1.106($-$07)&1.309($-$07)&1.540($-$07)\\
&&1.973($-$07)&2.047($-$07)&2.217($-$07)&2.733($-$07)&2.932($-$07)&3.287($-$07)&4.106($-$07)&4.494($-$07)&4.993($-$07)&\\
&&&&&&&&&&&\\
$^{160}$Gd &  1.005&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&1.500($-$22)&7.943($-$21)&2.610($-$19)&5.842($-$18)&9.293($-$17)&1.104($-$15)&1.034($-$14)&7.785($-$14)\\
&&4.855($-$13)&1.602($-$13)&3.154($-$13)&7.073($-$13)&2.539($-$12)&8.859($-$12)&2.816($-$11)&8.510($-$11)&2.568($-$10)&4.962($-$10)\\
&&9.923($-$10)&2.263($-$09)&3.682($-$09)&6.334($-$09)&1.226($-$08)&1.780($-$08)&2.551($-$08)&3.853($-$08)&4.497($-$08)&5.211($-$08)\\
&&6.638($-$08)&7.262($-$08)&8.255($-$08)&1.049($-$07)&1.179($-$07)&1.350($-$07)&1.672($-$07)&1.825($-$07)&1.982($-$07)&\\
&&&&&&&&&&&\\
$^{159}$Tb &  0.139&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&1.816($-$23)&1.479($-$21)&4.973($-$20)&1.147($-$18)&1.888($-$17)&2.335($-$16)&2.289($-$15)&1.809($-$14)\\
&&1.187($-$13)&6.681($-$13)&3.255($-$12)&1.397($-$11)&5.395($-$11)&1.885($-$10)&4.778($-$10)&4.971($-$10)&9.591($-$10)&1.641($-$09)\\
&&3.204($-$09)&7.118($-$09)&9.457($-$09)&1.518($-$08)&2.982($-$08)&4.306($-$08)&6.779($-$08)&1.219($-$07)&1.673($-$07)&2.306($-$07)\\
&&3.388($-$07)&3.919($-$07)&4.573($-$07)&5.927($-$07)&6.686($-$07)&7.923($-$07)&1.054($-$06)&1.251($-$06)&1.521($-$06)&\\
&&&&&&&&&&&\\
$^{156}$Dy &($ -1.757$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.729($-$21)&6.704($-$20)&1.786($-$18)\\
&&3.463($-$17)&5.096($-$16)&5.909($-$15)&5.489($-$14)&4.200($-$13)&2.708($-$12)&1.477($-$11)&6.946($-$11)&2.872($-$10)&1.043($-$09)\\
&&3.370($-$09)&9.917($-$09)&2.651($-$08)&6.523($-$08)&1.508($-$07)&3.267($-$07)&6.695($-$07)&1.318($-$06)&2.482($-$06)&4.504($-$06)\\
&&7.963($-$06)&7.789($-$06)&4.334($-$06)&5.780($-$06)&8.641($-$06)&1.295($-$05)&2.000($-$05)&3.230($-$05)&3.505($-$05)&4.052($-$05)\\
&&5.255($-$05)&4.709($-$05)&4.519($-$05)&4.950($-$05)&4.248($-$05)&3.997($-$05)&4.391($-$05)&4.068($-$05)&4.055($-$05)&\\
&&&&&&&&&&&\\
$^{158}$Dy &($ -0.875$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&1.519($-$21)&6.178($-$20)&1.698($-$18)&3.315($-$17)&4.819($-$16)&5.437($-$15)&4.854($-$14)&3.522($-$13)&2.139($-$12)&1.095($-$11)\\
&&4.822($-$11)&1.875($-$10)&6.458($-$10)&2.004($-$09)&5.725($-$09)&1.505($-$08)&3.691($-$08)&8.568($-$08)&1.881($-$07)&3.933($-$07)\\
&&3.460($-$07)&2.822($-$07)&4.257($-$07)&7.827($-$07)&1.558($-$06)&2.371($-$06)&3.617($-$06)&6.008($-$06)&7.070($-$06)&8.623($-$06)\\
&&1.151($-$05)&1.074($-$05)&1.049($-$05)&1.171($-$05)&1.047($-$05)&1.019($-$05)&1.157($-$05)&1.118($-$05)&1.150($-$05)&\\
&&&&&&&&&&&\\
$^{160}$Dy &($ -0.439$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&1.587($-$22)&1.185($-$20)&3.878($-$19)&8.749($-$18)&1.438($-$16)&1.775($-$15)&1.706($-$14)&1.326($-$13)&8.428($-$13)\\
&&4.502($-$12)&2.081($-$11)&8.365($-$11)&2.986($-$10)&9.683($-$10)&2.858($-$09)&7.777($-$09)&1.987($-$08)&1.769($-$08)&2.237($-$08)\\
&&2.883($-$08)&5.681($-$08)&1.079($-$07)&2.067($-$07)&4.164($-$07)&5.870($-$07)&8.688($-$07)&1.456($-$06)&1.681($-$06)&2.038($-$06)\\
&&2.730($-$06)&2.685($-$06)&2.728($-$06)&3.143($-$06)&3.002($-$06)&3.078($-$06)&3.637($-$06)&3.735($-$06)&4.021($-$06)&\\
&&&&&&&&&&&\\
$^{161}$Dy &($ -0.344$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&1.819($-$21)&6.167($-$20)&1.402($-$18)&2.307($-$17)&2.830($-$16)&2.715($-$15)&2.130($-$14)&1.383($-$13)\\
&&7.646($-$13)&2.470($-$12)&4.289($-$12)&1.357($-$11)&4.893($-$11)&1.026($-$10)&1.851($-$10)&4.687($-$10)&1.309($-$09)&2.810($-$09)\\
&&5.970($-$09)&1.374($-$08)&2.347($-$08)&4.153($-$08)&8.279($-$08)&1.220($-$07)&1.900($-$07)&3.342($-$07)&4.447($-$07)&5.950($-$07)\\
&&8.521($-$07)&9.515($-$07)&1.068($-$06)&1.329($-$06)&1.434($-$06)&1.631($-$06)&2.094($-$06)&2.407($-$06)&2.849($-$06)&\\
&&&&&&&&&&&\\
$^{162}$Dy &($ -0.085$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&6.068($-$23)&5.056($-$21)&1.765($-$19)&4.216($-$18)&7.159($-$17)&9.096($-$16)&9.038($-$15)&7.135($-$14)\\
&&4.625($-$13)&2.543($-$12)&1.196($-$11)&4.917($-$11)&1.813($-$10)&6.021($-$10)&1.823($-$09)&1.017($-$09)&8.973($-$10)&1.785($-$09)\\
&&4.276($-$09)&1.099($-$08)&2.107($-$08)&3.968($-$08)&8.162($-$08)&1.181($-$07)&1.805($-$07)&3.129($-$07)&3.888($-$07)&4.922($-$07)\\
&&6.751($-$07)&7.000($-$07)&7.371($-$07)&8.705($-$07)&8.733($-$07)&9.286($-$07)&1.124($-$06)&1.201($-$06)&1.330($-$06)&\\
&&&&&&&&&&&\\
$^{163}$Dy &  0.243&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.259($-$22)&2.355($-$20)&5.948($-$19)&1.057($-$17)&1.400($-$16)&1.454($-$15)&1.209($-$14)\\
&&1.170($-$14)&2.948($-$14)&1.449($-$13)&5.215($-$13)&1.950($-$12)&7.077($-$12)&2.368($-$11)&7.560($-$11)&2.385($-$10)&5.312($-$10)\\
&&1.165($-$09)&2.804($-$09)&4.932($-$09)&9.028($-$09)&1.867($-$08)&2.898($-$08)&4.643($-$08)&8.191($-$08)&1.112($-$07)&1.464($-$07)\\
&&2.029($-$07)&2.286($-$07)&2.609($-$07)&3.322($-$07)&3.773($-$07)&4.472($-$07)&5.892($-$07)&6.997($-$07)&8.423($-$07)&\\
&&&&&&&&&&&\\
$^{164}$Dy &  0.450&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.304($-$21)&5.113($-$20)&1.331($-$18)&2.427($-$17)&3.271($-$16)&3.422($-$15)&2.831($-$14)\\
&&1.919($-$13)&1.101($-$12)&5.402($-$12)&2.319($-$11)&2.289($-$11)&1.001($-$11)&2.251($-$11)&6.549($-$11)&2.085($-$10)&5.137($-$10)\\
&&1.196($-$09)&2.938($-$09)&4.963($-$09)&8.677($-$09)&1.722($-$08)&2.549($-$08)&3.859($-$08)&6.331($-$08)&7.858($-$08)&9.462($-$08)\\
&&1.214($-$07)&1.289($-$07)&1.409($-$07)&1.733($-$07)&1.903($-$07)&2.175($-$07)&2.749($-$07)&3.116($-$07)&3.568($-$07)&\\
&&&&&&&&&&&\\
$^{165}$Ho &($ -0.139$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&9.317($-$22)&2.932($-$20)&6.362($-$19)&1.000($-$17)&1.200($-$16)&1.154($-$15)&9.035($-$15)\\
&&5.929($-$14)&3.364($-$13)&1.660($-$12)&7.257($-$12)&2.869($-$11)&1.028($-$10)&2.601($-$10)&3.585($-$10)&6.970($-$10)&1.244($-$09)\\
&&2.444($-$09)&5.437($-$09)&7.316($-$09)&1.175($-$08)&2.322($-$08)&3.455($-$08)&5.510($-$08)&9.988($-$08)&1.409($-$07)&1.955($-$07)\\
&&2.862($-$07)&3.353($-$07)&3.908($-$07)&5.029($-$07)&5.748($-$07)&6.843($-$07)&9.097($-$07)&1.098($-$06)&1.347($-$06)&\\
&&&&&&&&&&&\\
$^{162}$Er &($ -1.646$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.480($-$21)&1.226($-$19)\\
&&2.979($-$18)&5.292($-$17)&7.223($-$16)&7.724($-$15)&6.669($-$14)&4.798($-$13)&2.887($-$12)&1.480($-$11)&6.612($-$11)&2.574($-$10)\\
&&8.867($-$10)&2.762($-$09)&7.788($-$09)&2.014($-$08)&4.876($-$08)&1.102($-$07)&2.352($-$07)&4.814($-$07)&9.415($-$07)&1.772($-$06)\\
&&2.188($-$06)&2.749($-$06)&3.300($-$06)&5.011($-$06)&8.632($-$06)&1.182($-$05)&1.652($-$05)&2.526($-$05)&2.832($-$05)&3.229($-$05)\\
&&3.992($-$05)&3.536($-$05)&3.286($-$05)&3.541($-$05)&3.146($-$05)&3.052($-$05)&3.471($-$05)&3.411($-$05)&3.547($-$05)&\\
&&&&&&&&&&&\\
$^{164}$Er &($ -1.304$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.742($-$21)\\
&&6.590($-$20)&1.699($-$18)&3.186($-$17)&4.491($-$16)&4.937($-$15)&4.376($-$14)&3.165($-$13)&1.909($-$12)&9.853($-$12)&4.368($-$11)\\
&&1.692($-$10)&5.874($-$10)&1.826($-$09)&5.171($-$09)&1.361($-$08)&3.325($-$08)&7.622($-$08)&1.667($-$07)&3.466($-$07)&3.969($-$07)\\
&&3.128($-$07)&4.282($-$07)&7.013($-$07)&1.248($-$06)&2.341($-$06)&3.291($-$06)&4.670($-$06)&7.307($-$06)&8.141($-$06)&9.203($-$06)\\
&&1.136($-$05)&1.039($-$05)&9.866($-$06)&1.079($-$05)&9.982($-$06)&9.939($-$06)&1.148($-$05)&1.164($-$05)&1.235($-$05)&\\
&&&&&&&&&&&\\
$^{166}$Er &($ -0.831$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&6.723($-$21)&2.198($-$19)&4.922($-$18)&8.071($-$17)&1.014($-$15)&9.913($-$15)&7.808($-$14)&5.116($-$13)&2.802($-$12)\\
&&1.316($-$11)&5.437($-$11)&1.983($-$10)&6.497($-$10)&1.956($-$09)&5.411($-$09)&1.391($-$08)&3.379($-$08)&4.824($-$08)&2.281($-$08)\\
&&3.662($-$08)&6.754($-$08)&1.267($-$07)&2.413($-$07)&4.766($-$07)&6.776($-$07)&9.781($-$07)&1.575($-$06)&1.821($-$06)&2.113($-$06)\\
&&2.666($-$06)&2.583($-$06)&2.555($-$06)&2.873($-$06)&2.794($-$06)&2.880($-$06)&3.393($-$06)&3.567($-$06)&3.868($-$06)&\\
&&&&&&&&&&&\\
$^{167}$Er &($ -0.666$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&1.970($-$22)&1.138($-$20)&2.887($-$19)&5.150($-$18)&6.979($-$17)&7.309($-$16)&6.164($-$15)&4.356($-$14)&2.594($-$13)\\
&&1.334($-$12)&4.610($-$12)&7.360($-$12)&1.940($-$11)&5.140($-$11)&1.382($-$10)&3.384($-$10)&8.150($-$10)&1.729($-$09)&3.517($-$09)\\
&&7.404($-$09)&1.653($-$08)&2.695($-$08)&4.542($-$08)&8.728($-$08)&1.272($-$07)&1.926($-$07)&3.277($-$07)&4.333($-$07)&5.599($-$07)\\
&&7.653($-$07)&8.413($-$07)&9.234($-$07)&1.128($-$06)&1.230($-$06)&1.399($-$06)&1.783($-$06)&2.070($-$06)&2.441($-$06)&\\
&&&&&&&&&&&\\
$^{168}$Er &($ -0.553$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&7.857($-$21)&2.476($-$19)&5.372($-$18)&8.600($-$17)&1.040($-$15)&9.875($-$15)&7.643($-$14)&4.862($-$13)\\
&&2.613($-$12)&1.220($-$11)&4.976($-$11)&1.803($-$10)&5.955($-$10)&1.792($-$09)&7.321($-$10)&1.016($-$09)&1.850($-$09)&3.976($-$09)\\
&&8.951($-$09)&2.089($-$08)&3.488($-$08)&5.830($-$08)&1.098($-$07)&1.502($-$07)&2.148($-$07)&3.483($-$07)&4.332($-$07)&5.279($-$07)\\
&&6.831($-$07)&7.044($-$07)&7.250($-$07)&8.316($-$07)&8.470($-$07)&8.992($-$07)&1.073($-$06)&1.164($-$06)&1.287($-$06)&\\
&&&&&&&&&&&\\
$^{170}$Er &($ -0.051$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.920($-$22)&1.263($-$20)&3.531($-$19)&6.932($-$18)&1.002($-$16)&1.120($-$15)&9.870($-$15)\\
&&7.068($-$14)&4.260($-$13)&2.185($-$12)&9.742($-$12)&1.722($-$12)&4.076($-$12)&1.081($-$11)&3.529($-$11)&1.164($-$10)&2.812($-$10)\\
&&6.335($-$10)&1.528($-$09)&2.583($-$09)&4.488($-$09)&8.951($-$09)&1.385($-$08)&2.186($-$08)&3.825($-$08)&5.310($-$08)&7.052($-$08)\\
&&9.727($-$08)&1.093($-$07)&1.202($-$07)&1.445($-$07)&1.564($-$07)&1.738($-$07)&2.132($-$07)&2.401($-$07)&2.716($-$07)&\\
&&&&&&&&&&&\\
$^{169}$Tm &($ -1.201$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&1.400($-$21)&4.191($-$20)&8.412($-$19)&1.233($-$17)&1.384($-$16)&1.253($-$15)&9.233($-$15)&5.694($-$14)&3.047($-$13)&1.419($-$12)\\
&&5.858($-$12)&2.196($-$11)&7.483($-$11)&2.345($-$10)&6.867($-$10)&1.880($-$09)&2.894($-$09)&4.244($-$09)&6.619($-$09)&1.082($-$08)\\
&&1.954($-$08)&3.932($-$08)&5.290($-$08)&7.907($-$08)&1.428($-$07)&2.024($-$07)&3.016($-$07)&5.092($-$07)&6.871($-$07)&9.014($-$07)\\
&&1.249($-$06)&1.422($-$06)&1.608($-$06)&2.015($-$06)&2.285($-$06)&2.678($-$06)&3.486($-$06)&4.157($-$06)&4.983($-$06)&\\
&&&&&&&&&&&\\
$^{168}$Yb &($ -1.951$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.671($-$20)&7.320($-$19)\\
&&1.426($-$17)&2.088($-$16)&2.397($-$15)&2.195($-$14)&1.649($-$13)&1.045($-$12)&5.597($-$12)&2.582($-$11)&1.050($-$10)&3.756($-$10)\\
&&1.201($-$09)&3.510($-$09)&9.357($-$09)&2.309($-$08)&5.373($-$08)&1.176($-$07)&2.439($-$07)&4.877($-$07)&9.355($-$07)&1.733($-$06)\\
&&1.648($-$06)&1.625($-$06)&2.275($-$06)&3.713($-$06)&6.559($-$06)&9.290($-$06)&1.299($-$05)&1.962($-$05)&2.187($-$05)&2.397($-$05)\\
&&2.841($-$05)&2.529($-$05)&2.324($-$05)&2.489($-$05)&2.288($-$05)&2.250($-$05)&2.577($-$05)&2.613($-$05)&2.742($-$05)&\\
&&&&&&&&&&&\\
$^{170}$Yb &($ -1.738$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.305($-$20)\\
&&1.293($-$18)&2.301($-$17)&3.155($-$16)&3.408($-$15)&2.980($-$14)&2.165($-$13)&1.315($-$12)&6.801($-$12)&3.064($-$11)&1.203($-$10)\\
&&4.187($-$10)&1.322($-$09)&3.780($-$09)&9.937($-$09)&2.449($-$08)&5.643($-$08)&1.227($-$07)&2.558($-$07)&1.617($-$07)&2.270($-$07)\\
&&3.673($-$07)&6.366($-$07)&1.004($-$06)&1.591($-$06)&2.710($-$06)&3.396($-$06)&4.379($-$06)&6.415($-$06)&6.912($-$06)&7.406($-$06)\\
&&8.711($-$06)&8.088($-$06)&7.647($-$06)&8.316($-$06)&7.997($-$06)&8.099($-$06)&9.417($-$06)&9.910($-$06)&1.066($-$05)&\\
&&&&&&&&&&&\\
$^{171}$Yb &($ -1.559$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.813($-$21)\\
&&6.249($-$20)&1.289($-$18)&1.985($-$17)&2.340($-$16)&2.193($-$15)&1.700($-$14)&1.096($-$13)&6.017($-$13)&2.903($-$12)&1.230($-$11)\\
&&4.659($-$11)&1.613($-$10)&8.157($-$11)&1.804($-$10)&5.216($-$10)&1.321($-$09)&2.487($-$09)&5.208($-$09)&1.144($-$08)&2.459($-$08)\\
&&5.192($-$08)&1.115($-$07)&1.815($-$07)&2.910($-$07)&5.222($-$07)&7.215($-$07)&1.017($-$06)&1.614($-$06)&2.021($-$06)&2.451($-$06)\\
&&3.167($-$06)&3.357($-$06)&3.547($-$06)&4.200($-$06)&4.504($-$06)&4.999($-$06)&6.215($-$06)&7.085($-$06)&8.118($-$06)&\\
&&&&&&&&&&&\\
$^{172}$Yb &($ -1.310$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&9.554($-$21)&2.759($-$19)&5.681($-$18)&8.681($-$17)&1.027($-$15)&9.750($-$15)&7.481($-$14)&4.769($-$13)&2.595($-$12)&1.207($-$11)\\
&&4.905($-$11)&1.784($-$10)&5.810($-$10)&1.720($-$09)&4.730($-$09)&1.206($-$08)&8.247($-$09)&8.729($-$09)&1.576($-$08)&3.207($-$08)\\
&&6.569($-$08)&1.383($-$07)&2.090($-$07)&3.153($-$07)&5.430($-$07)&6.831($-$07)&8.958($-$07)&1.352($-$06)&1.572($-$06)&1.787($-$06)\\
&&2.190($-$06)&2.165($-$06)&2.141($-$06)&2.393($-$06)&2.401($-$06)&2.503($-$06)&2.954($-$06)&3.189($-$06)&3.485($-$06)&\\
&&&&&&&&&&&\\
$^{173}$Yb &($ -0.946$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&1.009($-$21)&6.772($-$20)&1.421($-$18)&2.174($-$17)&2.578($-$16)&2.403($-$15)&1.819($-$14)&1.165($-$13)&6.347($-$13)\\
&&3.002($-$12)&4.499($-$12)&4.713($-$12)&1.460($-$11)&5.084($-$11)&1.137($-$10)&2.652($-$10)&6.779($-$10)&1.797($-$09)&3.628($-$09)\\
&&7.038($-$09)&1.496($-$08)&2.433($-$08)&3.994($-$08)&7.450($-$08)&1.085($-$07)&1.599($-$07)&2.641($-$07)&3.504($-$07)&4.453($-$07)\\
&&5.971($-$07)&6.632($-$07)&7.258($-$07)&8.816($-$07)&9.775($-$07)&1.113($-$06)&1.411($-$06)&1.651($-$06)&1.932($-$06)&\\
&&&&&&&&&&&\\
$^{174}$Yb &($ -0.740$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&1.003($-$20)&2.782($-$19)&5.443($-$18)&8.035($-$17)&9.111($-$16)&8.197($-$15)&6.068($-$14)&3.728($-$13)\\
&&1.943($-$12)&8.840($-$12)&3.533($-$11)&1.260($-$10)&3.983($-$10)&4.109($-$10)&2.484($-$10)&5.184($-$10)&1.313($-$09)&2.722($-$09)\\
&&5.484($-$09)&1.202($-$08)&1.882($-$08)&3.003($-$08)&5.553($-$08)&7.908($-$08)&1.149($-$07)&1.884($-$07)&2.460($-$07)&3.078($-$07)\\
&&4.067($-$07)&4.412($-$07)&4.693($-$07)&5.524($-$07)&5.894($-$07)&6.435($-$07)&7.815($-$07)&8.744($-$07)&9.785($-$07)&\\
&&&&&&&&&&&\\
$^{176}$Yb &($ -0.571$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.122($-$20)&9.415($-$19)&1.578($-$17)&1.987($-$16)&1.951($-$15)&1.557($-$14)&1.021($-$13)\\
&&5.639($-$13)&2.705($-$12)&1.102($-$11)&2.078($-$11)&3.788($-$11)&7.417($-$11)&1.056($-$10)&1.916($-$10)&4.347($-$10)&6.592($-$10)\\
&&1.107($-$09)&2.241($-$09)&3.342($-$09)&5.218($-$09)&9.524($-$09)&1.404($-$08)&2.084($-$08)&3.429($-$08)&4.631($-$08)&5.935($-$08)\\
&&7.902($-$08)&8.770($-$08)&9.407($-$08)&1.096($-$07)&1.169($-$07)&1.267($-$07)&1.511($-$07)&1.681($-$07)&1.870($-$07)&\\
&&&&&&&&&&&\\
$^{175}$Lu &($ -1.620$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.200($-$21)\\
&&4.841($-$20)&9.477($-$19)&1.371($-$17)&1.515($-$16)&1.333($-$15)&9.771($-$15)&5.992($-$14)&3.153($-$13)&1.469($-$12)&6.055($-$12)\\
&&2.245($-$11)&7.645($-$11)&2.389($-$10)&6.922($-$10)&1.888($-$09)&3.934($-$09)&4.519($-$09)&6.172($-$09)&1.160($-$08)&1.771($-$08)\\
&&2.862($-$08)&5.395($-$08)&7.394($-$08)&1.077($-$07)&1.878($-$07)&2.641($-$07)&3.804($-$07)&6.195($-$07)&8.268($-$07)&1.057($-$06)\\
&&1.429($-$06)&1.622($-$06)&1.806($-$06)&2.224($-$06)&2.515($-$06)&2.901($-$06)&3.700($-$06)&4.367($-$06)&5.114($-$06)&\\
&&&&&&&&&&&\\
$^{176}$Lu &($ -1.568$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&2.601($-$21)&5.344($-$20)&8.077($-$19)&9.408($-$18)&8.782($-$17)&6.891($-$16)&4.547($-$15)&2.589($-$14)&1.310($-$13)&5.893($-$13)\\
&&2.391($-$12)&6.456($-$12)&9.296($-$12)&1.420($-$11)&3.263($-$11)&8.878($-$11)&1.683($-$10)&3.330($-$10)&7.751($-$10)&1.298($-$09)\\
&&2.261($-$09)&4.674($-$09)&7.508($-$09)&1.241($-$08)&2.386($-$08)&3.801($-$08)&6.070($-$08)&1.075($-$07)&1.589($-$07)&2.220($-$07)\\
&&3.228($-$07)&3.970($-$07)&4.724($-$07)&6.118($-$07)&7.300($-$07)&8.794($-$07)&1.158($-$06)&1.414($-$06)&1.701($-$06)&\\
&&&&&&&&&&&\\
$^{174}$Hf &($ -2.496$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&9.096($-$20)&2.009($-$18)&3.340($-$17)\\
&&4.306($-$16)&4.440($-$15)&3.780($-$14)&2.676($-$13)&1.609($-$12)&8.382($-$12)&3.779($-$11)&1.494($-$10)&5.290($-$10)&1.669($-$09)\\
&&4.761($-$09)&1.255($-$08)&3.047($-$08)&6.895($-$08)&1.484($-$07)&3.025($-$07)&5.885($-$07)&1.110($-$06)&2.020($-$06)&1.485($-$06)\\
&&2.110($-$06)&3.435($-$06)&5.302($-$06)&8.226($-$06)&1.340($-$05)&1.669($-$05)&2.098($-$05)&2.981($-$05)&3.187($-$05)&3.339($-$05)\\
&&3.864($-$05)&3.577($-$05)&3.341($-$05)&3.613($-$05)&3.482($-$05)&3.492($-$05)&4.028($-$05)&4.215($-$05)&4.447($-$05)&\\
&&&&&&&&&&&\\
$^{176}$Hf &($ -2.256$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.597($-$19)&3.351($-$18)\\
&&5.192($-$17)&6.289($-$16)&6.163($-$15)&4.933($-$14)&3.302($-$13)&1.892($-$12)&9.273($-$12)&3.950($-$11)&1.497($-$10)&5.020($-$10)\\
&&1.517($-$09)&4.222($-$09)&1.079($-$08)&2.563($-$08)&5.774($-$08)&1.228($-$07)&2.488($-$07)&1.761($-$07)&2.034($-$07)&3.223($-$07)\\
&&5.512($-$07)&1.000($-$06)&1.344($-$06)&1.825($-$06)&2.876($-$06)&3.369($-$06)&4.099($-$06)&5.827($-$06)&6.436($-$06)&6.954($-$06)\\
&&8.250($-$06)&7.962($-$06)&7.661($-$06)&8.429($-$06)&8.356($-$06)&8.552($-$06)&9.963($-$06)&1.063($-$05)&1.137($-$05)&\\
&&&&&&&&&&&\\
$^{177}$Hf &($ -2.245$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.779($-$20)&1.364($-$18)\\
&&1.974($-$17)&2.220($-$16)&2.024($-$15)&1.494($-$14)&9.213($-$14)&4.917($-$13)&2.265($-$12)&9.201($-$12)&3.389($-$11)&1.126($-$10)\\
&&3.424($-$10)&6.904($-$10)&6.104($-$10)&1.289($-$09)&3.202($-$09)&7.487($-$09)&1.351($-$08)&2.486($-$08)&4.922($-$08)&7.209($-$08)\\
&&1.082($-$07)&1.897($-$07)&2.591($-$07)&3.653($-$07)&6.031($-$07)&7.895($-$07)&1.054($-$06)&1.612($-$06)&2.010($-$06)&2.418($-$06)\\
&&3.125($-$06)&3.376($-$06)&3.582($-$06)&4.248($-$06)&4.607($-$06)&5.090($-$06)&6.268($-$06)&7.119($-$06)&8.011($-$06)&\\
&&&&&&&&&&&\\
$^{178}$Hf &($ -2.083$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.098($-$20)&4.879($-$19)\\
&&8.900($-$18)&1.246($-$16)&1.385($-$15)&1.238($-$14)&9.116($-$14)&5.677($-$13)&2.989($-$12)&1.356($-$11)&5.436($-$11)&1.918($-$10)\\
&&6.067($-$10)&1.761($-$09)&4.676($-$09)&1.150($-$08)&2.671($-$08)&5.224($-$08)&8.778($-$08)&4.453($-$08)&5.816($-$08)&8.562($-$08)\\
&&1.396($-$07)&2.497($-$07)&3.170($-$07)&4.136($-$07)&6.425($-$07)&7.686($-$07)&9.480($-$07)&1.360($-$06)&1.576($-$06)&1.775($-$06)\\
&&2.169($-$06)&2.203($-$06)&2.200($-$06)&2.469($-$06)&2.529($-$06)&2.653($-$06)&3.129($-$06)&3.420($-$06)&3.731($-$06)&\\
&&&&&&&&&&&\\
$^{179}$Hf &($ -1.807$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.230($-$21)\\
&&1.914($-$19)&3.145($-$18)&3.934($-$17)&3.809($-$16)&2.984($-$15)&1.975($-$14)&1.101($-$13)&5.318($-$13)&2.293($-$12)&8.795($-$12)\\
&&2.700($-$11)&4.086($-$11)&7.209($-$11)&1.782($-$10)&4.574($-$10)&8.118($-$10)&1.359($-$09)&2.487($-$09)&5.093($-$09)&7.687($-$09)\\
&&1.195($-$08)&2.190($-$08)&3.076($-$08)&4.441($-$08)&7.558($-$08)&1.045($-$07)&1.462($-$07)&2.332($-$07)&3.098($-$07)&3.958($-$07)\\
&&5.408($-$07)&6.235($-$07)&6.963($-$07)&8.564($-$07)&9.659($-$07)&1.099($-$06)&1.383($-$06)&1.612($-$06)&1.852($-$06)&\\
&&&&&&&&&&&\\
$^{180}$Hf &($ -1.283$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&3.014($-$20)&7.005($-$19)&1.173($-$17)&1.498($-$16)&1.518($-$15)&1.236($-$14)&8.284($-$14)&4.716($-$13)&2.290($-$12)\\
&&9.671($-$12)&3.649($-$11)&1.231($-$10)&3.773($-$10)&1.070($-$09)&1.211($-$09)&6.461($-$10)&9.042($-$10)&1.873($-$09)&3.493($-$09)\\
&&6.423($-$09)&1.287($-$08)&1.834($-$08)&2.635($-$08)&4.462($-$08)&6.004($-$08)&8.168($-$08)&1.272($-$07)&1.635($-$07)&2.028($-$07)\\
&&2.705($-$07)&3.021($-$07)&3.255($-$07)&3.858($-$07)&4.169($-$07)&4.549($-$07)&5.518($-$07)&6.218($-$07)&6.949($-$07)&\\
&&&&&&&&&&&\\
$^{180\mathrm{m}}$Ta &($ -2.031$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&7.245($-$20)\\
&&1.455($-$18)&2.219($-$17)&2.788($-$16)&2.933($-$15)&2.648($-$14)&2.086($-$13)&1.450($-$12)&8.986($-$12)&5.019($-$11)&2.541($-$10)\\
&&1.178($-$09)&5.031($-$09)&1.992($-$08)&3.811($-$08)&1.596($-$09)&1.881($-$09)&2.414($-$09)&3.750($-$09)&7.284($-$09)&1.030($-$08)\\
&&1.540($-$08)&2.817($-$08)&3.928($-$08)&5.672($-$08)&9.839($-$08)&1.402($-$07)&2.017($-$07)&3.323($-$07)&4.585($-$07)&6.073($-$07)\\
&&8.603($-$07)&1.028($-$06)&1.182($-$06)&1.490($-$06)&1.711($-$06)&1.970($-$06)&2.495($-$06)&2.909($-$06)&3.331($-$06)&\\
&&&&&&&&&&&\\
$^{181}$Ta &($ -1.526$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&6.670($-$20)&1.147($-$18)&1.437($-$17)&1.409($-$16)&1.144($-$15)&7.691($-$15)&4.400($-$14)&2.220($-$13)&9.850($-$13)\\
&&3.909($-$12)&1.420($-$11)&4.714($-$11)&1.445($-$10)&4.155($-$10)&1.058($-$09)&1.589($-$09)&2.447($-$09)&4.623($-$09)&5.426($-$09)\\
&&7.739($-$09)&1.431($-$08)&1.998($-$08)&2.944($-$08)&5.231($-$08)&7.618($-$08)&1.121($-$07)&1.889($-$07)&2.683($-$07)&3.666($-$07)\\
&&5.371($-$07)&6.663($-$07)&7.900($-$07)&1.019($-$06)&1.196($-$06)&1.398($-$06)&1.791($-$06)&2.121($-$06)&2.456($-$06)&\\
&&&&&&&&&&&\\
$^{180}$W &($ -2.514$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.539($-$19)&6.516($-$18)\\
&&8.993($-$17)&9.811($-$16)&8.770($-$15)&6.444($-$14)&3.985($-$13)&2.134($-$12)&9.826($-$12)&3.952($-$11)&1.424($-$10)&4.570($-$10)\\
&&1.325($-$09)&3.553($-$09)&8.786($-$09)&2.026($-$08)&4.444($-$08)&9.215($-$08)&1.824($-$07)&3.492($-$07)&4.482($-$07)&4.633($-$07)\\
&&6.979($-$07)&1.184($-$06)&1.632($-$06)&2.248($-$06)&3.524($-$06)&4.245($-$06)&5.196($-$06)&7.417($-$06)&8.155($-$06)&8.813($-$06)\\
&&1.072($-$05)&1.055($-$05)&1.025($-$05)&1.147($-$05)&1.144($-$05)&1.165($-$05)&1.359($-$05)&1.441($-$05)&1.517($-$05)&\\
&&&&&&&&&&&\\
$^{182}$W &($ -1.774$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&2.462($-$20)&8.585($-$19)&1.359($-$17)&1.660($-$16)&1.623($-$15)&1.308($-$14)&8.702($-$14)&4.894($-$13)&2.388($-$12)&1.008($-$11)\\
&&3.757($-$11)&1.266($-$10)&3.855($-$10)&1.074($-$09)&2.802($-$09)&6.819($-$09)&1.562($-$08)&3.393($-$08)&1.566($-$08)&2.257($-$08)\\
&&3.913($-$08)&7.674($-$08)&1.206($-$07)&1.838($-$07)&3.154($-$07)&4.051($-$07)&5.231($-$07)&7.936($-$07)&9.646($-$07)&1.149($-$06)\\
&&1.525($-$06)&1.662($-$06)&1.750($-$06)&2.062($-$06)&2.163($-$06)&2.275($-$06)&2.693($-$06)&2.913($-$06)&3.109($-$06)&\\
&&&&&&&&&&&\\
$^{183}$W &($ -1.682$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&3.505($-$20)&6.521($-$19)&8.580($-$18)&8.919($-$17)&7.695($-$16)&5.515($-$15)&3.363($-$14)&1.798($-$13)&8.423($-$13)\\
&&9.730($-$13)&1.215($-$12)&3.677($-$12)&1.330($-$11)&3.900($-$11)&1.033($-$10)&2.899($-$10)&7.440($-$10)&1.857($-$09)&3.283($-$09)\\
&&5.648($-$09)&1.123($-$08)&1.737($-$08)&2.689($-$08)&4.846($-$08)&7.056($-$08)&1.023($-$07)&1.706($-$07)&2.411($-$07)&3.301($-$07)\\
&&4.925($-$07)&6.252($-$07)&7.526($-$07)&9.775($-$07)&1.140($-$06)&1.306($-$06)&1.632($-$06)&1.878($-$06)&2.105($-$06)&\\
&&&&&&&&&&&\\
$^{184}$W &($ -1.659$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&2.106($-$19)&3.806($-$18)&5.191($-$17)&5.600($-$16)&4.926($-$15)&3.548($-$14)&2.142($-$13)&1.112($-$12)&4.968($-$12)\\
&&1.945($-$11)&6.847($-$11)&2.165($-$10)&6.234($-$10)&2.819($-$10)&2.776($-$10)&5.186($-$10)&1.145($-$09)&2.689($-$09)&5.576($-$09)\\
&&1.069($-$08)&2.118($-$08)&2.932($-$08)&4.006($-$08)&6.484($-$08)&8.303($-$08)&1.071($-$07)&1.616($-$07)&2.054($-$07)&2.569($-$07)\\
&&3.591($-$07)&4.295($-$07)&4.917($-$07)&6.108($-$07)&6.736($-$07)&7.257($-$07)&8.566($-$07)&9.308($-$07)&9.922($-$07)&\\
&&&&&&&&&&&\\
$^{186}$W &($ -1.123$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.328($-$19)&3.995($-$18)&5.256($-$17)&5.433($-$16)&4.520($-$15)&3.126($-$14)&1.810($-$13)\\
&&8.934($-$13)&3.864($-$12)&1.472($-$11)&2.528($-$11)&7.319($-$12)&1.682($-$11)&3.658($-$11)&9.781($-$11)&2.338($-$10)&5.089($-$10)\\
&&1.043($-$09)&2.193($-$09)&3.231($-$09)&4.644($-$09)&7.826($-$09)&1.058($-$08)&1.416($-$08)&2.176($-$08)&2.839($-$08)&3.628($-$08)\\
&&5.180($-$08)&6.471($-$08)&7.822($-$08)&1.028($-$07)&1.201($-$07)&1.348($-$07)&1.616($-$07)&1.761($-$07)&1.854($-$07)&\\
&&&&&&&&&&&\\
$^{185}$Re &($ -2.195$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.760($-$20)\\
&&8.946($-$19)&1.136($-$17)&1.155($-$16)&9.405($-$16)&6.329($-$15)&3.672($-$14)&1.828($-$13)&7.973($-$13)&3.140($-$12)&1.112($-$11)\\
&&3.587($-$11)&1.075($-$10)&2.991($-$10)&7.775($-$10)&1.919($-$09)&3.852($-$09)&4.476($-$09)&6.371($-$09)&1.039($-$08)&1.423($-$08)\\
&&2.067($-$08)&3.584($-$08)&4.610($-$08)&6.182($-$08)&1.009($-$07)&1.360($-$07)&1.854($-$07)&2.950($-$07)&4.060($-$07)&5.531($-$07)\\
&&8.436($-$07)&1.127($-$06)&1.444($-$06)&1.987($-$06)&2.413($-$06)&2.801($-$06)&3.472($-$06)&3.914($-$06)&4.266($-$06)&\\
&&&&&&&&&&&\\
$^{187}$Re &($ -1.653$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&2.656($-$20)&5.610($-$19)&7.094($-$18)&7.035($-$17)&5.748($-$16)&3.889($-$15)&2.237($-$14)&1.130($-$13)&5.005($-$13)\\
&&1.982($-$12)&7.169($-$12)&2.365($-$11)&7.192($-$11)&1.345($-$10)&1.268($-$10)&2.098($-$10)&4.192($-$10)&9.394($-$10)&1.406($-$09)\\
&&2.155($-$09)&4.030($-$09)&5.866($-$09)&8.620($-$09)&1.492($-$08)&2.155($-$08)&3.087($-$08)&5.048($-$08)&7.191($-$08)&1.004($-$07)\\
&&1.559($-$07)&2.150($-$07)&2.867($-$07)&4.120($-$07)&5.301($-$07)&6.506($-$07)&8.435($-$07)&9.914($-$07)&1.116($-$06)&\\
&&&&&&&&&&&\\
$^{184}$Os &($ -2.964$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.793($-$19)&5.207($-$18)&6.973($-$17)\\
&&7.463($-$16)&6.569($-$15)&4.884($-$14)&3.087($-$13)&1.686($-$12)&8.101($-$12)&3.415($-$11)&1.277($-$10)&4.310($-$10)&1.304($-$09)\\
&&3.581($-$09)&9.116($-$09)&2.141($-$08)&4.686($-$08)&9.765($-$08)&1.927($-$07)&3.630($-$07)&6.621($-$07)&1.165($-$06)&1.567($-$06)\\
&&1.380($-$06)&1.700($-$06)&2.405($-$06)&3.664($-$06)&5.949($-$06)&7.901($-$06)&1.016($-$05)&1.468($-$05)&1.690($-$05)&1.915($-$05)\\
&&2.481($-$05)&2.641($-$05)&2.724($-$05)&3.172($-$05)&3.210($-$05)&3.217($-$05)&3.653($-$05)&3.741($-$05)&3.767($-$05)&\\
&&&&&&&&&&&\\
$^{186}$Os &($ -2.822$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.249($-$18)&1.896($-$17)\\
&&2.239($-$16)&2.148($-$15)&1.724($-$14)&1.168($-$13)&6.789($-$13)&3.454($-$12)&1.534($-$11)&6.003($-$11)&2.111($-$10)&6.627($-$10)\\
&&1.882($-$09)&4.936($-$09)&1.191($-$08)&2.673($-$08)&5.690($-$08)&1.144($-$07)&2.189($-$07)&1.416($-$07)&1.457($-$07)&1.916($-$07)\\
&&3.240($-$07)&5.876($-$07)&8.755($-$07)&1.223($-$06)&1.870($-$06)&2.206($-$06)&2.558($-$06)&3.476($-$06)&3.803($-$06)&4.163($-$06)\\
&&5.353($-$06)&5.863($-$06)&6.338($-$06)&7.780($-$06)&8.351($-$06)&8.714($-$06)&1.006($-$05)&1.040($-$05)&1.046($-$05)&\\
&&&&&&&&&&&\\
$^{187}$Os &($ -2.720$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.903($-$19)&5.023($-$18)\\
&&6.111($-$17)&5.919($-$16)&4.761($-$15)&3.179($-$14)&1.800($-$13)&8.900($-$13)&3.831($-$12)&1.462($-$11)&5.069($-$11)&1.591($-$10)\\
&&3.558($-$10)&2.430($-$10)&4.748($-$10)&9.892($-$10)&2.164($-$09)&4.604($-$09)&9.829($-$09)&2.034($-$08)&4.236($-$08)&6.813($-$08)\\
&&1.032($-$07)&1.749($-$07)&2.356($-$07)&3.122($-$07)&4.788($-$07)&5.935($-$07)&7.307($-$07)&1.049($-$06)&1.292($-$06)&1.573($-$06)\\
&&2.177($-$06)&2.654($-$06)&3.150($-$06)&4.116($-$06)&4.792($-$06)&5.357($-$06)&6.447($-$06)&7.021($-$06)&7.358($-$06)&\\
&&&&&&&&&&&\\
$^{188}$Os &($ -2.143$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&2.644($-$19)&4.376($-$18)&5.696($-$17)&5.955($-$16)&5.116($-$15)&3.713($-$14)&2.278($-$13)&1.199($-$12)&5.526($-$12)&2.230($-$11)\\
&&7.976($-$11)&2.581($-$10)&7.564($-$10)&2.031($-$09)&5.096($-$09)&1.192($-$08)&4.899($-$09)&5.986($-$09)&1.038($-$08)&1.952($-$08)\\
&&3.738($-$08)&7.383($-$08)&1.096($-$07)&1.544($-$07)&2.481($-$07)&3.034($-$07)&3.697($-$07)&5.340($-$07)&6.346($-$07)&7.497($-$07)\\
&&1.024($-$06)&1.201($-$06)&1.374($-$06)&1.752($-$06)&1.955($-$06)&2.096($-$06)&2.443($-$06)&2.547($-$06)&2.564($-$06)&\\
&&&&&&&&&&&\\
$^{189}$Os &($ -1.976$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&5.250($-$19)&7.505($-$18)&8.286($-$17)&7.354($-$16)&5.450($-$15)&3.382($-$14)&1.794($-$13)&8.359($-$13)&2.608($-$12)\\
&&1.471($-$12)&3.183($-$12)&8.030($-$12)&2.355($-$11)&6.021($-$11)&1.597($-$10)&4.007($-$10)&9.538($-$10)&2.257($-$09)&4.062($-$09)\\
&&6.839($-$09)&1.284($-$08)&1.909($-$08)&2.777($-$08)&4.633($-$08)&6.333($-$08)&8.539($-$08)&1.323($-$07)&1.775($-$07)&2.343($-$07)\\
&&3.470($-$07)&4.556($-$07)&5.798($-$07)&8.015($-$07)&9.872($-$07)&1.159($-$06)&1.440($-$06)&1.615($-$06)&1.733($-$06)&\\
&&&&&&&&&&&\\
$^{190}$Os &($ -1.378$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.806($-$19)&7.287($-$18)&8.711($-$17)&8.363($-$16)&6.601($-$15)&4.400($-$14)&2.484($-$13)\\
&&1.208($-$12)&5.188($-$12)&1.969($-$11)&6.698($-$11)&2.087($-$10)&3.353($-$10)&1.145($-$10)&1.430($-$10)&2.853($-$10)&6.493($-$10)\\
&&1.510($-$09)&3.576($-$09)&6.604($-$09)&1.112($-$08)&2.043($-$08)&2.871($-$08)&3.928($-$08)&6.225($-$08)&8.181($-$08)&1.059($-$07)\\
&&1.557($-$07)&1.972($-$07)&2.416($-$07)&3.246($-$07)&3.801($-$07)&4.227($-$07)&5.017($-$07)&5.294($-$07)&5.349($-$07)&\\
&&&&&&&&&&&\\
$^{192}$Os &($ -0.362$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.055($-$20)&1.021($-$18)&1.336($-$17)&1.384($-$16)\\
&&1.165($-$15)&8.203($-$15)&4.873($-$14)&2.484($-$13)&1.117($-$12)&2.242($-$13)&5.200($-$13)&1.587($-$12)&5.243($-$12)&1.396($-$11)\\
&&3.375($-$11)&8.589($-$11)&1.652($-$10)&3.009($-$10)&6.151($-$10)&9.787($-$10)&1.519($-$09)&2.701($-$09)&4.027($-$09)&5.858($-$09)\\
&&9.532($-$09)&1.342($-$08)&1.815($-$08)&2.645($-$08)&3.359($-$08)&4.011($-$08)&5.023($-$08)&5.573($-$08)&5.871($-$08)&\\
&&&&&&&&&&&\\
$^{191}$Ir &($ -2.084$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&2.913($-$19)&3.840($-$18)&4.008($-$17)&3.372($-$16)&2.399($-$15)&1.444($-$14)&7.500($-$14)&3.461($-$13)&1.419($-$12)\\
&&5.244($-$12)&1.781($-$11)&5.563($-$11)&1.611($-$10)&4.395($-$10)&1.127($-$09)&2.717($-$09)&5.207($-$09)&7.266($-$09)&7.678($-$09)\\
&&1.010($-$08)&1.717($-$08)&2.100($-$08)&2.771($-$08)&4.556($-$08)&6.130($-$08)&8.339($-$08)&1.331($-$07)&1.829($-$07)&2.487($-$07)\\
&&3.827($-$07)&5.189($-$07)&6.814($-$07)&9.733($-$07)&1.227($-$06)&1.465($-$06)&1.848($-$06)&2.083($-$06)&2.234($-$06)&\\
&&&&&&&&&&&\\
$^{193}$Ir &($ -1.017$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.561($-$20)&3.636($-$19)&4.377($-$18)&4.227($-$17)&3.387($-$16)&2.279($-$15)\\
&&1.314($-$14)&6.660($-$14)&2.987($-$13)&1.201($-$12)&4.410($-$12)&1.454($-$11)&2.317($-$11)&3.812($-$11)&8.086($-$11)&1.024($-$10)\\
&&1.594($-$10)&3.258($-$10)&5.125($-$10)&8.226($-$10)&1.568($-$09)&2.475($-$09)&3.862($-$09)&6.901($-$09)&1.069($-$08)&1.620($-$08)\\
&&2.736($-$08)&4.088($-$08)&5.874($-$08)&9.063($-$08)&1.234($-$07)&1.580($-$07)&2.110($-$07)&2.511($-$07)&2.831($-$07)&\\
&&&&&&&&&&&\\
$^{190}$Pt &($ -3.250$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&4.363($-$19)&9.308($-$18)&1.079($-$16)\\
&&1.022($-$15)&8.147($-$15)&5.587($-$14)&3.304($-$13)&1.716($-$12)&7.959($-$12)&3.282($-$11)&1.212($-$10)&4.066($-$10)&1.232($-$09)\\
&&3.398($-$09)&8.674($-$09)&2.045($-$08)&4.490($-$08)&9.360($-$08)&1.844($-$07)&3.463($-$07)&6.289($-$07)&1.099($-$06)&1.156($-$06)\\
&&9.537($-$07)&1.353($-$06)&1.971($-$06)&2.889($-$06)&4.507($-$06)&5.372($-$06)&6.265($-$06)&8.566($-$06)&9.111($-$06)&9.795($-$06)\\
&&1.262($-$05)&1.354($-$05)&1.439($-$05)&1.761($-$05)&1.839($-$05)&1.857($-$05)&2.085($-$05)&2.054($-$05)&1.958($-$05)&\\
&&&&&&&&&&&\\
$^{192}$Pt &($ -2.418$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&3.200($-$19)&6.554($-$18)&7.709($-$17)&7.369($-$16)&5.908($-$15)&4.056($-$14)&2.392($-$13)&1.228($-$12)&5.584($-$12)&2.244($-$11)\\
&&8.039($-$11)&2.619($-$10)&7.734($-$10)&2.093($-$09)&5.280($-$09)&1.243($-$08)&2.748($-$08)&5.802($-$08)&8.441($-$08)&3.882($-$08)\\
&&4.550($-$08)&7.379($-$08)&1.271($-$07)&2.176($-$07)&3.862($-$07)&5.282($-$07)&6.847($-$07)&1.017($-$06)&1.194($-$06)&1.383($-$06)\\
&&1.882($-$06)&2.150($-$06)&2.397($-$06)&3.016($-$06)&3.254($-$06)&3.344($-$06)&3.755($-$06)&3.709($-$06)&3.517($-$06)&\\
&&&&&&&&&&&\\
$^{194}$Pt &($ -1.504$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.353($-$19)&2.570($-$18)&3.103($-$17)&3.030($-$16)&2.463($-$15)&1.703($-$14)&1.006($-$13)\\
&&5.156($-$13)&2.335($-$12)&9.364($-$12)&3.362($-$11)&1.102($-$10)&3.305($-$10)&9.147($-$10)&8.063($-$10)&3.873($-$10)&6.973($-$10)\\
&&1.520($-$09)&3.575($-$09)&6.983($-$09)&1.244($-$08)&2.379($-$08)&3.530($-$08)&4.980($-$08)&8.087($-$08)&1.072($-$07)&1.383($-$07)\\
&&2.056($-$07)&2.614($-$07)&3.185($-$07)&4.283($-$07)&4.970($-$07)&5.394($-$07)&6.247($-$07)&6.373($-$07)&6.148($-$07)&\\
&&&&&&&&&&&\\
$^{195}$Pt &($ -1.158$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&7.884($-$21)&7.185($-$19)&8.716($-$18)&8.456($-$17)&6.818($-$16)&4.609($-$15)\\
&&1.268($-$14)&1.166($-$14)&3.001($-$14)&1.109($-$13)&4.054($-$13)&1.203($-$12)&3.711($-$12)&1.147($-$11)&3.508($-$11)&8.718($-$11)\\
&&1.941($-$10)&4.537($-$10)&8.561($-$10)&1.509($-$09)&2.944($-$09)&4.741($-$09)&7.317($-$09)&1.275($-$08)&1.935($-$08)&2.837($-$08)\\
&&4.621($-$08)&6.690($-$08)&9.231($-$08)&1.366($-$07)&1.792($-$07)&2.189($-$07)&2.789($-$07)&3.183($-$07)&3.426($-$07)&\\
&&&&&&&&&&&\\
$^{196}$Pt &($ -0.794$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.197($-$19)&8.249($-$18)&8.797($-$17)&7.715($-$16)\\
&&5.668($-$15)&3.566($-$14)&1.933($-$13)&9.183($-$13)&3.891($-$12)&1.476($-$11)&4.772($-$12)&3.700($-$12)&7.550($-$12)&1.951($-$11)\\
&&5.385($-$11)&1.526($-$10)&3.654($-$10)&7.808($-$10)&1.728($-$09)&3.041($-$09)&4.958($-$09)&9.015($-$09)&1.385($-$08)&2.035($-$08)\\
&&3.339($-$08)&4.773($-$08)&6.454($-$08)&9.387($-$08)&1.189($-$07)&1.389($-$07)&1.690($-$07)&1.815($-$07)&1.822($-$07)&\\
&&&&&&&&&&&\\
$^{198}$Pt &($ -0.087$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.500($-$19)&2.521($-$18)\\
&&2.879($-$17)&2.689($-$16)&2.091($-$15)&1.378($-$14)&7.862($-$14)&5.520($-$15)&1.369($-$14)&4.335($-$14)&1.542($-$13)&5.459($-$13)\\
&&1.842($-$12)&6.050($-$12)&1.637($-$11)&3.913($-$11)&9.660($-$11)&1.950($-$10)&3.614($-$10)&7.312($-$10)&1.278($-$09)&2.107($-$09)\\
&&3.789($-$09)&6.025($-$09)&8.960($-$09)&1.404($-$08)&1.931($-$08)&2.421($-$08)&3.102($-$08)&3.519($-$08)&3.700($-$08)&\\
&&&&&&&&&&&\\
$^{197}$Au &($ -0.955$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&7.298($-$19)&8.751($-$18)&8.206($-$17)&6.385($-$16)\\
&&4.221($-$15)&2.429($-$14)&1.226($-$13)&5.509($-$13)&2.242($-$12)&8.287($-$12)&2.164($-$11)&2.762($-$11)&5.553($-$11)&9.465($-$11)\\
&&1.739($-$10)&3.829($-$10)&6.331($-$10)&1.040($-$09)&2.037($-$09)&3.334($-$09)&5.294($-$09)&9.616($-$09)&1.526($-$08)&2.331($-$08)\\
&&3.954($-$08)&5.965($-$08)&8.508($-$08)&1.295($-$07)&1.741($-$07)&2.160($-$07)&2.777($-$07)&3.192($-$07)&3.437($-$07)&\\
&&&&&&&&&&&\\
$^{196}$Hg &($ -2.028$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&2.364($-$19)&3.066($-$18)&3.661($-$17)&3.319($-$16)&2.551($-$15)&1.687($-$14)&9.789($-$14)&4.993($-$13)\\
&&2.258($-$12)&9.176($-$12)&3.357($-$11)&1.115($-$10)&3.409($-$10)&9.599($-$10)&2.512($-$09)&6.199($-$09)&1.441($-$08)&9.348($-$09)\\
&&8.202($-$09)&1.226($-$08)&2.032($-$08)&3.996($-$08)&7.486($-$08)&1.309($-$07)&2.196($-$07)&3.802($-$07)&5.100($-$07)&6.498($-$07)\\
&&9.561($-$07)&1.183($-$06)&1.400($-$06)&1.849($-$06)&2.083($-$06)&2.190($-$06)&2.484($-$06)&2.465($-$06)&2.314($-$06)&\\
&&&&&&&&&&&\\
$^{198}$Hg &($ -1.384$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.474($-$18)&1.817($-$17)&1.732($-$16)&1.394($-$15)&9.593($-$15)\\
&&5.734($-$14)&3.021($-$13)&1.409($-$12)&5.865($-$12)&2.214($-$11)&7.597($-$11)&2.389($-$10)&6.971($-$10)&2.897($-$10)&3.420($-$10)\\
&&6.898($-$10)&1.525($-$09)&3.395($-$09)&7.360($-$09)&1.603($-$08)&2.792($-$08)&4.465($-$08)&7.913($-$08)&1.155($-$07)&1.604($-$07)\\
&&2.530($-$07)&3.433($-$07)&4.401($-$07)&6.170($-$07)&7.461($-$07)&8.305($-$07)&9.770($-$07)&1.011($-$06)&9.780($-$07)&\\
&&&&&&&&&&&\\
$^{199}$Hg &($ -0.825$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.844($-$20)&2.194($-$18)&2.613($-$17)&2.473($-$16)\\
&&1.954($-$15)&1.322($-$14)&2.842($-$14)&2.490($-$14)&8.157($-$14)&2.959($-$13)&9.964($-$13)&2.769($-$12)&7.351($-$12)&2.134($-$11)\\
&&6.261($-$11)&1.849($-$10)&4.621($-$10)&1.030($-$09)&2.373($-$09)&4.532($-$09)&7.979($-$09)&1.536($-$08)&2.555($-$08)&4.021($-$08)\\
&&6.962($-$08)&1.066($-$07)&1.530($-$07)&2.332($-$07)&3.120($-$07)&3.819($-$07)&4.824($-$07)&5.422($-$07)&5.682($-$07)&\\
&&&&&&&&&&&\\
$^{200}$Hg &($ -0.718$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.729($-$19)&7.475($-$18)&7.634($-$17)\\
&&6.540($-$16)&4.794($-$15)&3.046($-$14)&1.696($-$13)&8.391($-$13)&3.707($-$12)&2.447($-$12)&2.171($-$12)&2.707($-$12)&7.244($-$12)\\
&&2.172($-$11)&6.757($-$11)&1.913($-$10)&4.904($-$10)&1.248($-$09)&2.607($-$09)&4.869($-$09)&9.704($-$09)&1.652($-$08)&2.634($-$08)\\
&&4.602($-$08)&7.070($-$08)&1.014($-$07)&1.545($-$07)&2.055($-$07)&2.487($-$07)&3.100($-$07)&3.418($-$07)&3.496($-$07)&\\
&&&&&&&&&&&\\
$^{201}$Hg &($ -0.335$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&3.083($-$19)&4.707($-$18)\\
&&3.404($-$17)&5.961($-$17)&8.371($-$17)&4.534($-$16)&2.190($-$15)&9.884($-$15)&2.605($-$14)&9.550($-$14)&3.599($-$13)&1.322($-$12)\\
&&4.612($-$12)&1.549($-$11)&4.393($-$11)&1.102($-$10)&2.803($-$10)&6.074($-$10)&1.205($-$09)&2.544($-$09)&4.743($-$09)&8.300($-$09)\\
&&1.555($-$08)&2.613($-$08)&4.086($-$08)&6.632($-$08)&9.514($-$08)&1.238($-$07)&1.629($-$07)&1.912($-$07)&2.080($-$07)&\\
&&&&&&&&&&&\\
$^{202}$Hg &($ -0.137$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&6.828($-$19)\\
&&8.749($-$18)&8.961($-$17)&7.701($-$16)&5.639($-$15)&3.590($-$14)&5.398($-$15)&6.591($-$15)&1.967($-$14)&6.617($-$14)&2.399($-$13)\\
&&8.994($-$13)&3.338($-$12)&1.126($-$11)&3.424($-$11)&1.005($-$10)&2.497($-$10)&5.492($-$10)&1.237($-$09)&2.423($-$09)&4.395($-$09)\\
&&8.448($-$09)&1.447($-$08)&2.296($-$08)&3.769($-$08)&5.441($-$08)&7.095($-$08)&9.312($-$08)&1.085($-$07)&1.167($-$07)&\\
&&&&&&&&&&&\\
$^{204}$Hg &  0.513&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.402($-$19)\\
&&1.926($-$18)&2.220($-$17)&2.099($-$16)&1.654($-$17)&5.038($-$17)&2.567($-$16)&1.328($-$15)&6.737($-$15)&3.280($-$14)&1.409($-$13)\\
&&5.340($-$13)&1.922($-$12)&5.850($-$12)&1.574($-$11)&4.256($-$11)&1.005($-$10)&2.191($-$10)&4.970($-$10)&1.014($-$09)&1.929($-$09)\\
&&3.777($-$09)&6.604($-$09)&1.050($-$08)&1.656($-$08)&2.292($-$08)&2.869($-$08)&3.593($-$08)&4.111($-$08)&4.438($-$08)&\\
&&&&&&&&&&&\\
$^{203}$Tl &($ -0.910$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.237($-$18)&2.636($-$17)&2.448($-$16)\\
&&1.917($-$15)&1.301($-$14)&7.714($-$14)&4.044($-$13)&1.898($-$12)&8.043($-$12)&3.176($-$12)&6.360($-$12)&1.578($-$11)&4.066($-$11)\\
&&1.042($-$10)&2.734($-$10)&5.729($-$10)&1.125($-$09)&2.415($-$09)&4.503($-$09)&8.040($-$09)&1.561($-$08)&2.725($-$08)&4.566($-$08)\\
&&8.176($-$08)&1.325($-$07)&2.025($-$07)&3.183($-$07)&4.434($-$07)&5.648($-$07)&7.198($-$07)&8.208($-$07)&8.753($-$07)&\\
&&&&&&&&&&&\\
$^{205}$Tl &($ -0.144$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&2.715($-$19)\\
&&4.535($-$18)&4.778($-$17)&4.236($-$16)&3.212($-$15)&2.122($-$14)&2.433($-$15)&3.854($-$15)&9.042($-$15)&3.122($-$14)&1.217($-$13)\\
&&4.782($-$13)&1.844($-$12)&6.576($-$12)&2.145($-$11)&6.685($-$11)&1.844($-$10)&4.586($-$10)&1.124($-$09)&2.463($-$09)&4.989($-$09)\\
&&1.028($-$08)&1.919($-$08)&3.316($-$08)&5.739($-$08)&8.817($-$08)&1.223($-$07)&1.665($-$07)&2.031($-$07)&2.297($-$07)&\\
&&&&&&&&&&&\\
$^{206}$Pb &($ -1.137$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&5.511($-$19)&6.875($-$18)&7.485($-$17)&6.627($-$16)\\
&&5.046($-$15)&3.363($-$14)&1.984($-$13)&1.045($-$12)&4.991($-$12)&2.170($-$11)&1.346($-$11)&4.290($-$12)&7.547($-$12)&1.660($-$11)\\
&&4.060($-$11)&1.075($-$10)&2.868($-$10)&7.862($-$10)&2.125($-$09)&5.584($-$09)&1.411($-$08)&3.462($-$08)&7.645($-$08)&1.540($-$07)\\
&&3.063($-$07)&5.411($-$07)&8.720($-$07)&1.395($-$06)&1.947($-$06)&2.444($-$06)&3.027($-$06)&3.327($-$06)&3.399($-$06)&\\
&&&&&&&&&&&\\
$^{207}$Pb &($ -0.392$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&7.530($-$18)\\
&&9.122($-$17)&8.780($-$16)&1.451($-$15)&2.477($-$15)&7.447($-$15)&9.102($-$15)&3.268($-$14)&1.057($-$13)&3.075($-$13)&1.063($-$12)\\
&&3.767($-$12)&1.317($-$11)&4.448($-$11)&1.433($-$10)&4.421($-$10)&1.235($-$09)&3.149($-$09)&7.806($-$09)&1.746($-$08)&3.613($-$08)\\
&&7.468($-$08)&1.389($-$07)&2.378($-$07)&4.028($-$07)&6.003($-$07)&8.044($-$07)&1.052($-$06)&1.225($-$06)&1.323($-$06)&\\
&&&&&&&&&&&\\
$^{208}$Pb &($ -0.519$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&1.319($-$17)\\
&&1.476($-$16)&1.343($-$15)&1.049($-$14)&7.166($-$14)&2.893($-$15)&8.931($-$15)&3.570($-$14)&9.330($-$14)&3.200($-$13)&1.196($-$12)\\
&&4.568($-$12)&1.726($-$11)&6.321($-$11)&2.109($-$10)&6.456($-$10)&1.816($-$09)&4.660($-$09)&1.131($-$08)&2.456($-$08)&4.989($-$08)\\
&&1.023($-$07)&1.940($-$07)&3.423($-$07)&5.935($-$07)&9.105($-$07)&1.252($-$06)&1.661($-$06)&1.967($-$06)&2.157($-$06)&\\
&&&&&&&&&&&\\
$^{209}$Bi &($ -3.138$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&1.623($-$18)&2.493($-$17)&2.301($-$16)&1.768($-$15)&1.167($-$14)&6.817($-$14)&3.526($-$13)&1.633($-$12)&6.888($-$12)&2.658($-$11)\\
&&9.457($-$11)&3.140($-$10)&9.745($-$10)&2.844($-$09)&3.326($-$09)&2.938($-$10)&3.878($-$10)&5.813($-$10)&9.423($-$10)&1.946($-$09)\\
&&4.083($-$09)&8.798($-$09)&1.785($-$08)&3.419($-$08)&6.658($-$08)&1.159($-$07)&1.889($-$07)&3.249($-$07)&5.175($-$07)&7.894($-$07)\\
&&1.273($-$06)&1.904($-$06)&2.682($-$06)&3.850($-$06)&4.971($-$06)&5.849($-$06)&6.841($-$06)&7.268($-$06)&7.238($-$06)&\\
&&&&&&&&&&&\\
$^{232}$Th &($ -4.083$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&4.923($-$16)&3.279($-$15)&1.814($-$14)&8.446($-$14)&3.489($-$13)&1.250($-$12)&3.976($-$12)&1.165($-$11)&3.089($-$11)\\
&&7.579($-$11)&2.383($-$11)&4.917($-$12)&1.149($-$11)&3.062($-$11)&8.351($-$11)&1.082($-$10)&2.106($-$10)&4.800($-$10)&3.862($-$10)\\
&&6.345($-$10)&1.297($-$09)&1.139($-$09)&1.797($-$09)&3.384($-$09)&3.030($-$09)&4.075($-$09)&6.040($-$09)&4.635($-$09)&5.194($-$09)\\
&&6.956($-$09)&5.736($-$09)&6.964($-$09)&1.019($-$08)&9.607($-$09)&1.239($-$08)&1.826($-$08)&1.743($-$08)&2.131($-$08)&\\
&&&&&&&&&&&\\
$^{234}$U &($ -4.859$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&5.157($-$15)&2.793($-$14)&1.361($-$13)&5.689($-$13)&2.097($-$12)&7.033($-$12)&2.092($-$11)&5.630($-$11)&1.418($-$10)&3.285($-$10)\\
&&7.135($-$10)&1.496($-$09)&1.330($-$09)&8.936($-$10)&4.737($-$10)&1.098($-$09)&2.084($-$09)&4.397($-$09)&9.851($-$09)&8.314($-$09)\\
&&1.334($-$08)&2.593($-$08)&1.995($-$08)&2.993($-$08)&5.305($-$08)&4.157($-$08)&5.194($-$08)&7.148($-$08)&4.947($-$08)&5.380($-$08)\\
&&7.075($-$08)&5.586($-$08)&6.800($-$08)&9.937($-$08)&9.088($-$08)&1.172($-$07)&1.713($-$07)&1.577($-$07)&1.905($-$07)&\\
&&&&&&&&&&&\\
$^{235}$U &($ -4.679$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&4.639($-$16)&5.436($-$15)&2.559($-$14)&9.671($-$14)&3.331($-$13)&1.064($-$12)&3.103($-$12)&6.589($-$12)&5.731($-$12)&1.185($-$11)\\
&&1.364($-$11)&1.547($-$11)&4.023($-$11)&6.631($-$11)&1.448($-$10)&3.513($-$10)&3.473($-$10)&6.392($-$10)&1.405($-$09)&1.230($-$09)\\
&&2.127($-$09)&4.468($-$09)&4.262($-$09)&7.187($-$09)&1.403($-$08)&1.324($-$08)&1.851($-$08)&2.792($-$08)&2.254($-$08)&2.710($-$08)\\
&&3.856($-$08)&3.429($-$08)&4.500($-$08)&6.923($-$08)&6.858($-$08)&9.244($-$08)&1.383($-$07)&1.334($-$07)&1.643($-$07)&\\
&&&&&&&&&&&\\
$^{238}$U &($ -4.270$)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)&0.000($+$00)\\
&&0.000($+$00)&0.000($+$00)&3.383($-$15)&1.722($-$14)&7.629($-$14)&2.992($-$13)&1.024($-$12)&3.128($-$12)&8.836($-$12)&2.274($-$11)\\
&&1.057($-$12)&1.724($-$12)&4.718($-$12)&1.152($-$11)&2.946($-$11)&7.786($-$11)&7.557($-$11)&1.389($-$10)&3.025($-$10)&2.356($-$10)\\
&&3.923($-$10)&7.917($-$10)&7.039($-$10)&1.130($-$09)&2.083($-$09)&1.820($-$09)&2.390($-$09)&3.385($-$09)&2.564($-$09)&2.963($-$09)\\
&&4.091($-$09)&3.548($-$09)&4.640($-$09)&7.175($-$09)&7.160($-$09)&9.892($-$09)&1.523($-$08)&1.508($-$08)&1.928($-$08)&\\
&&&&&&&&&&&\\
\end{longtable}

==> rauscher_tableI.tex <==
%\oddsidemargin0.0cm
%\evensidemargin0.0cm
%\textheight22cm
%\scriptsize
%\tabcolsep2pt
\begin{longtable}{lcrrrrrrrrrr}
\caption{($\gamma$,n) Reaction Cross Sections}\\
\caption*{\small{See page \pageref{tableI} for Explanation of
Tables}}\\
\hline
Target&\multicolumn{1}{c}{$E_0$}&\multicolumn{2}{l}{$\sigma^{\rm lab}$ [barn] at $E_0+x$:}&&&&&&&&\\
&[MeV]&\multicolumn{1}{r}{$x=$ [keV]:}&&&&&&&&&\\
&&\multicolumn{1}{r}{5}&\multicolumn{1}{r}{10}&\multicolumn{1}{r}{15}&\multicolumn{1}{r}{20}&\multicolumn{1}{r}{25}&\multicolumn{1}{r}{30}&\multicolumn{1}{r}{35}&\multicolumn{1}{r}{40}&\multicolumn{1}{r}{45}&\multicolumn{1}{r}{50}\\
&&\multicolumn{1}{r}{55}&\multicolumn{1}{r}{60}&\multicolumn{1}{r}{65}&\multicolumn{1}{r}{70}&\multicolumn{1}{r}{75}&\multicolumn{1}{r}{80}&\multicolumn{1}{r}{85}&\multicolumn{1}{r}{90}&\multicolumn{1}{r}{95}&\multicolumn{1}{r}{100}\\
&&\multicolumn{1}{r}{105}&\multicolumn{1}{r}{110}&\multicolumn{1}{r}{115}&\multicolumn{1}{r}{120}&\multicolumn{1}{r}{125}&\multicolumn{1}{r}{130}&\multicolumn{1}{r}{135}&\multicolumn{1}{r}{140}&\multicolumn{1}{r}{145}&\multicolumn{1}{r}{150}\\
&&\multicolumn{1}{r}{155}&\multicolumn{1}{r}{160}&\multicolumn{1}{r}{165}&\multicolumn{1}{r}{170}&\multicolumn{1}{r}{175}&\multicolumn{1}{r}{180}&\multicolumn{1}{r}{185}&\multicolumn{1}{r}{190}&\multicolumn{1}{r}{195}&\multicolumn{1}{r}{200}\\
&&\multicolumn{1}{r}{205}&\multicolumn{1}{r}{210}&\multicolumn{1}{r}{215}&\multicolumn{1}{r}{220}&\multicolumn{1}{r}{225}&\multicolumn{1}{r}{230}&\multicolumn{1}{r}{235}&\multicolumn{1}{r}{240}&\multicolumn{1}{r}{245}&\\
&&&\multicolumn{1}{r}{300}&\multicolumn{1}{r}{450}&\multicolumn{1}{r}{600}&\multicolumn{1}{r}{750}&\multicolumn{1}{r}{900}&\multicolumn{1}{r}{1050}&\multicolumn{1}{r}{1200}&\multicolumn{1}{r}{1350}&\multicolumn{1}{r}{1500}\\
&&\multicolumn{1}{r}{1650}&\multicolumn{1}{r}{1800}&\multicolumn{1}{r}{1950}&\multicolumn{1}{r}{2100}&\multicolumn{1}{r}{2250}&\multicolumn{1}{r}{2400}&\multicolumn{1}{r}{2550}&\multicolumn{1}{r}{2700}&\multicolumn{1}{r}{2850}&\multicolumn{1}{r}{3000}\\
&&\multicolumn{1}{r}{3150}&\multicolumn{1}{r}{3300}&\multicolumn{1}{r}{3450}&\multicolumn{1}{r}{3600}&\multicolumn{1}{r}{3750}&\multicolumn{1}{r}{3900}&\multicolumn{1}{r}{4050}&\multicolumn{1}{r}{4200}&\multicolumn{1}{r}{4350}&\multicolumn{1}{r}{4500}\\
&&\multicolumn{1}{r}{4650}&\multicolumn{1}{r}{4800}&\multicolumn{1}{r}{4950}&\multicolumn{1}{r}{5100}&\multicolumn{1}{r}{5250}&\multicolumn{1}{r}{5400}&\multicolumn{1}{r}{5550}&\multicolumn{1}{r}{5700}&\multicolumn{1}{r}{5850}&\multicolumn{1}{r}{6000}\\
&&\multicolumn{1}{r}{6150}&\multicolumn{1}{r}{6300}&\multicolumn{1}{r}{6450}&\multicolumn{1}{r}{6600}&\multicolumn{1}{r}{6750}&\multicolumn{1}{r}{6900}&\multicolumn{1}{r}{7050}&\multicolumn{1}{r}{7200}&\multicolumn{1}{r}{7350}&\\
\hline\hline
\\[100pt]
\multicolumn{12}{c}{\small{\textit{This space intentionally left
blank}}}\\
\endfirsthead
$^{46}$Ti &13.190&2.629($-$07)&7.841($-$07)&1.511($-$06)&2.432($-$06)&3.541($-$06)&4.839($-$06)&6.326($-$06)&4.062($-$03)&5.107($-$03)&5.678($-$03)\\
&&6.073($-$03)&6.376($-$03)&6.620($-$03)&6.823($-$03)&6.998($-$03)&7.149($-$03)&7.284($-$03)&7.403($-$03)&7.511($-$03)&7.609($-$03)\\
&&7.699($-$03)&7.781($-$03)&7.857($-$03)&7.928($-$03)&7.993($-$03)&8.055($-$03)&8.112($-$03)&8.166($-$03)&8.217($-$03)&8.264($-$03)\\
&&8.310($-$03)&8.353($-$03)&8.393($-$03)&8.432($-$03)&8.469($-$03)&8.504($-$03)&8.538($-$03)&8.570($-$03)&8.602($-$03)&8.631($-$03)\\
&&8.660($-$03)&8.688($-$03)&8.714($-$03)&8.740($-$03)&8.765($-$03)&8.789($-$03)&8.812($-$03)&8.835($-$03)&8.857($-$03)&\\
&&&9.068($-$03)&1.005($-$02)&1.089($-$02)&1.162($-$02)&1.242($-$02)&1.315($-$02)&1.382($-$02)&1.446($-$02)&1.504($-$02)\\
&&1.645($-$02)&1.724($-$02)&1.835($-$02)&1.947($-$02)&2.015($-$02)&2.072($-$02)&2.122($-$02)&2.174($-$02)&2.234($-$02)&2.299($-$02)\\
&&2.401($-$02)&2.464($-$02)&2.538($-$02)&2.647($-$02)&2.709($-$02)&2.781($-$02)&2.884($-$02)&2.956($-$02)&3.006($-$02)&3.108($-$02)\\
&&3.153($-$02)&3.194($-$02)&3.276($-$02)&3.305($-$02)&3.327($-$02)&3.379($-$02)&3.389($-$02)&3.388($-$02)&3.419($-$02)&3.409($-$02)\\
&&3.387($-$02)&3.395($-$02)&3.363($-$02)&3.325($-$02)&3.313($-$02)&3.267($-$02)&3.215($-$02)&3.188($-$02)&3.131($-$02)&\\
&&&&&&&&&&&\\
$^{47}$Ti & 8.878&1.408($-$05)&2.666($-$05)&3.865($-$05)&5.119($-$05)&6.480($-$05)&7.978($-$05)&9.624($-$05)&1.142($-$04)&1.335($-$04)&1.541($-$04)\\
&&1.757($-$04)&1.982($-$04)&2.213($-$04)&2.450($-$04)&2.690($-$04)&2.934($-$04)&3.180($-$04)&3.429($-$04)&3.679($-$04)&3.931($-$04)\\
&&4.185($-$04)&4.440($-$04)&4.697($-$04)&4.955($-$04)&5.214($-$04)&5.475($-$04)&5.736($-$04)&5.998($-$04)&6.261($-$04)&6.523($-$04)\\
&&6.786($-$04)&7.048($-$04)&7.310($-$04)&7.570($-$04)&7.830($-$04)&8.088($-$04)&8.344($-$04)&8.598($-$04)&8.850($-$04)&9.099($-$04)\\
&&9.346($-$04)&9.590($-$04)&9.830($-$04)&1.007($-$03)&1.030($-$03)&1.053($-$03)&1.076($-$03)&1.098($-$03)&1.120($-$03)&\\
&&&1.338($-$03)&1.751($-$03)&2.027($-$03)&2.263($-$03)&2.626($-$03)&3.757($-$03)&4.610($-$03)&5.117($-$03)&5.507($-$03)\\
&&5.864($-$03)&6.217($-$03)&6.576($-$03)&6.988($-$03)&7.376($-$03)&7.780($-$03)&8.204($-$03)&8.650($-$03)&9.120($-$03)&9.616($-$03)\\
&&1.014($-$02)&1.068($-$02)&1.125($-$02)&1.185($-$02)&1.246($-$02)&1.310($-$02)&1.376($-$02)&1.444($-$02)&1.514($-$02)&1.587($-$02)\\
&&1.661($-$02)&1.736($-$02)&1.816($-$02)&1.895($-$02)&1.976($-$02)&2.063($-$02)&2.148($-$02)&2.234($-$02)&2.330($-$02)&2.422($-$02)\\
&&2.515($-$02)&2.623($-$02)&2.723($-$02)&2.825($-$02)&2.946($-$02)&3.054($-$02)&3.164($-$02)&3.295($-$02)&3.409($-$02)&\\
&&&&&&&&&&&\\
$^{48}$Ti &11.627&6.941($-$05)&1.434($-$04)&2.095($-$04)&2.734($-$04)&3.385($-$04)&4.066($-$04)&4.789($-$04)&5.561($-$04)&6.387($-$04)&7.267($-$04)\\
&&8.201($-$04)&9.187($-$04)&1.022($-$03)&1.130($-$03)&1.241($-$03)&1.356($-$03)&1.474($-$03)&1.594($-$03)&1.717($-$03)&1.841($-$03)\\
&&1.967($-$03)&2.095($-$03)&2.223($-$03)&2.352($-$03)&2.482($-$03)&2.612($-$03)&2.743($-$03)&2.874($-$03)&3.005($-$03)&3.135($-$03)\\
&&3.266($-$03)&3.396($-$03)&3.526($-$03)&3.656($-$03)&3.786($-$03)&3.917($-$03)&4.048($-$03)&4.178($-$03)&4.309($-$03)&4.439($-$03)\\
&&4.569($-$03)&4.698($-$03)&4.826($-$03)&4.953($-$03)&5.079($-$03)&5.203($-$03)&5.326($-$03)&5.447($-$03)&5.566($-$03)&\\
&&&6.734($-$03)&8.746($-$03)&9.888($-$03)&1.074($-$02)&1.151($-$02)&1.225($-$02)&1.301($-$02)&1.386($-$02)&1.467($-$02)\\
&&1.553($-$02)&1.643($-$02)&1.737($-$02)&1.835($-$02)&1.939($-$02)&2.047($-$02)&2.160($-$02)&2.279($-$02)&2.402($-$02)&2.529($-$02)\\
&&2.664($-$02)&2.801($-$02)&2.943($-$02)&3.095($-$02)&3.247($-$02)&3.404($-$02)&3.572($-$02)&3.738($-$02)&3.908($-$02)&4.091($-$02)\\
&&4.269($-$02)&4.447($-$02)&4.639($-$02)&4.819($-$02)&4.994($-$02)&5.181($-$02)&5.350($-$02)&5.508($-$02)&5.673($-$02)&5.813($-$02)\\
&&5.936($-$02)&6.062($-$02)&6.156($-$02)&6.233($-$02)&6.306($-$02)&6.347($-$02)&6.366($-$02)&6.382($-$02)&6.366($-$02)&\\
&&&&&&&&&&&\\
$^{49}$Ti & 8.142&1.335($-$06)&3.213($-$06)&6.134($-$06)&1.031($-$05)&1.578($-$05)&2.242($-$05)&3.006($-$05)&3.846($-$05)&4.745($-$05)&5.684($-$05)\\
&&6.654($-$05)&7.646($-$05)&8.656($-$05)&9.682($-$05)&1.072($-$04)&1.178($-$04)&1.284($-$04)&1.392($-$04)&1.500($-$04)&1.609($-$04)\\
&&1.719($-$04)&1.828($-$04)&1.937($-$04)&2.046($-$04)&2.154($-$04)&2.261($-$04)&2.367($-$04)&2.471($-$04)&2.573($-$04)&2.674($-$04)\\
&&2.772($-$04)&2.869($-$04)&2.963($-$04)&3.055($-$04)&3.145($-$04)&3.232($-$04)&3.317($-$04)&3.399($-$04)&3.480($-$04)&3.558($-$04)\\
&&3.634($-$04)&3.707($-$04)&3.779($-$04)&3.849($-$04)&3.916($-$04)&3.982($-$04)&4.046($-$04)&4.108($-$04)&4.168($-$04)&\\
&&&4.744($-$04)&5.930($-$04)&7.129($-$04)&8.603($-$04)&1.038($-$03)&1.618($-$03)&2.735($-$03)&3.296($-$03)&3.649($-$03)\\
&&3.943($-$03)&4.220($-$03)&4.495($-$03)&4.775($-$03)&5.063($-$03)&5.428($-$03)&5.742($-$03)&6.067($-$03)&6.409($-$03)&6.770($-$03)\\
&&7.153($-$03)&7.561($-$03)&7.992($-$03)&8.447($-$03)&8.930($-$03)&9.442($-$03)&9.985($-$03)&1.056($-$02)&1.117($-$02)&1.182($-$02)\\
&&1.251($-$02)&1.324($-$02)&1.402($-$02)&1.485($-$02)&1.572($-$02)&1.665($-$02)&1.763($-$02)&1.867($-$02)&1.977($-$02)&2.094($-$02)\\
&&2.217($-$02)&2.347($-$02)&2.484($-$02)&2.629($-$02)&2.782($-$02)&2.943($-$02)&3.112($-$02)&3.291($-$02)&3.476($-$02)&\\
&&&&&&&&&&&\\
$^{50}$Ti &10.939&2.188($-$05)&4.335($-$05)&6.718($-$05)&9.566($-$05)&1.298($-$04)&1.701($-$04)&2.164($-$04)&2.685($-$04)&3.256($-$04)&3.870($-$04)\\
&&4.519($-$04)&5.198($-$04)&5.900($-$04)&6.622($-$04)&7.359($-$04)&8.111($-$04)&8.875($-$04)&9.652($-$04)&1.044($-$03)&1.124($-$03)\\
&&1.206($-$03)&1.288($-$03)&1.372($-$03)&1.456($-$03)&1.542($-$03)&1.629($-$03)&1.716($-$03)&1.805($-$03)&1.894($-$03)&1.983($-$03)\\
&&2.073($-$03)&2.163($-$03)&2.254($-$03)&2.344($-$03)&2.434($-$03)&2.524($-$03)&2.613($-$03)&2.702($-$03)&2.790($-$03)&2.877($-$03)\\
&&2.964($-$03)&3.050($-$03)&3.134($-$03)&3.218($-$03)&3.300($-$03)&3.381($-$03)&3.461($-$03)&3.540($-$03)&3.617($-$03)&\\
&&&4.381($-$03)&5.790($-$03)&6.681($-$03)&7.376($-$03)&7.999($-$03)&8.597($-$03)&9.194($-$03)&9.803($-$03)&1.064($-$02)\\
&&1.131($-$02)&1.201($-$02)&1.273($-$02)&1.350($-$02)&1.432($-$02)&1.520($-$02)&1.613($-$02)&1.713($-$02)&1.820($-$02)&1.933($-$02)\\
&&2.054($-$02)&2.183($-$02)&2.321($-$02)&2.468($-$02)&2.624($-$02)&2.790($-$02)&2.967($-$02)&3.154($-$02)&3.352($-$02)&3.562($-$02)\\
&&3.783($-$02)&4.015($-$02)&4.259($-$02)&4.513($-$02)&4.777($-$02)&5.051($-$02)&5.331($-$02)&5.618($-$02)&5.909($-$02)&6.201($-$02)\\
&&6.491($-$02)&6.778($-$02)&7.055($-$02)&7.320($-$02)&7.570($-$02)&7.798($-$02)&8.001($-$02)&8.179($-$02)&8.323($-$02)&\\
&&&&&&&&&&&\\
$^{50}$V & 9.333&1.204($-$05)&2.667($-$05)&4.254($-$05)&6.102($-$05)&8.281($-$05)&1.081($-$04)&1.368($-$04)&1.685($-$04)&2.029($-$04)&2.395($-$04)\\
&&2.777($-$04)&3.172($-$04)&3.576($-$04)&3.987($-$04)&4.401($-$04)&4.818($-$04)&5.237($-$04)&5.656($-$04)&6.075($-$04)&6.496($-$04)\\
&&6.919($-$04)&7.344($-$04)&7.770($-$04)&8.196($-$04)&8.621($-$04)&9.044($-$04)&9.463($-$04)&9.879($-$04)&1.029($-$03)&1.069($-$03)\\
&&1.109($-$03)&1.148($-$03)&1.186($-$03)&1.224($-$03)&1.260($-$03)&1.296($-$03)&1.331($-$03)&1.365($-$03)&1.398($-$03)&1.430($-$03)\\
&&1.461($-$03)&1.491($-$03)&1.520($-$03)&1.549($-$03)&1.577($-$03)&1.604($-$03)&1.630($-$03)&1.655($-$03)&1.680($-$03)&\\
&&&1.912($-$03)&2.332($-$03)&2.659($-$03)&2.995($-$03)&3.364($-$03)&3.922($-$03)&5.052($-$03)&5.735($-$03)&6.177($-$03)\\
&&6.572($-$03)&6.964($-$03)&7.366($-$03)&7.785($-$03)&8.223($-$03)&8.702($-$03)&9.188($-$03)&9.701($-$03)&1.024($-$02)&1.080($-$02)\\
&&1.140($-$02)&1.203($-$02)&1.269($-$02)&1.340($-$02)&1.414($-$02)&1.491($-$02)&1.576($-$02)&1.663($-$02)&1.756($-$02)&1.858($-$02)\\
&&1.963($-$02)&2.074($-$02)&2.199($-$02)&2.327($-$02)&2.462($-$02)&2.613($-$02)&2.767($-$02)&2.929($-$02)&3.111($-$02)&3.293($-$02)\\
&&3.482($-$02)&3.691($-$02)&3.898($-$02)&4.111($-$02)&4.345($-$02)&4.571($-$02)&4.802($-$02)&5.049($-$02)&5.283($-$02)&\\
&&&&&&&&&&&\\
$^{51}$V &11.051&2.029($-$05)&4.765($-$05)&7.864($-$05)&1.153($-$04)&1.590($-$04)&2.102($-$04)&2.690($-$04)&3.348($-$04)&4.067($-$04)&4.839($-$04)\\
&&5.655($-$04)&6.505($-$04)&7.382($-$04)&8.280($-$04)&9.192($-$04)&1.011($-$03)&1.104($-$03)&1.198($-$03)&1.291($-$03)&1.384($-$03)\\
&&1.477($-$03)&1.569($-$03)&1.660($-$03)&1.751($-$03)&1.840($-$03)&1.928($-$03)&2.015($-$03)&2.101($-$03)&2.185($-$03)&2.268($-$03)\\
&&2.350($-$03)&2.429($-$03)&2.508($-$03)&2.584($-$03)&2.659($-$03)&2.733($-$03)&2.804($-$03)&2.874($-$03)&2.943($-$03)&3.010($-$03)\\
&&3.075($-$03)&3.139($-$03)&3.201($-$03)&3.262($-$03)&3.321($-$03)&4.015($-$03)&4.073($-$03)&4.122($-$03)&4.169($-$03)&\\
&&&4.678($-$03)&7.697($-$03)&8.171($-$03)&8.648($-$03)&9.154($-$03)&9.697($-$03)&1.027($-$02)&1.089($-$02)&1.155($-$02)\\
&&1.226($-$02)&1.300($-$02)&1.378($-$02)&1.461($-$02)&1.551($-$02)&1.645($-$02)&1.745($-$02)&1.854($-$02)&1.968($-$02)&2.090($-$02)\\
&&2.222($-$02)&2.360($-$02)&2.508($-$02)&2.668($-$02)&2.837($-$02)&3.016($-$02)&3.209($-$02)&3.411($-$02)&3.625($-$02)&3.855($-$02)\\
&&4.092($-$02)&4.341($-$02)&4.607($-$02)&4.876($-$02)&5.156($-$02)&5.450($-$02)&5.742($-$02)&6.037($-$02)&6.343($-$02)&6.636($-$02)\\
&&6.922($-$02)&7.209($-$02)&7.469($-$02)&7.711($-$02)&7.942($-$02)&8.132($-$02)&8.291($-$02)&8.430($-$02)&8.518($-$02)&\\
&&&&&&&&&&&\\
$^{50}$Cr &13.000&1.387($-$06)&4.347($-$06)&8.756($-$06)&1.464($-$05)&2.205($-$05)&3.103($-$05)&4.162($-$05)&5.385($-$05)&6.777($-$05)&8.339($-$05)\\
&&1.007($-$04)&1.198($-$04)&1.406($-$04)&1.632($-$04)&1.875($-$04)&2.135($-$04)&2.412($-$04)&2.706($-$04)&3.018($-$04)&3.345($-$04)\\
&&3.688($-$04)&4.047($-$04)&4.422($-$04)&4.811($-$04)&5.215($-$04)&5.633($-$04)&6.064($-$04)&6.508($-$04)&6.965($-$04)&7.434($-$04)\\
&&7.916($-$04)&8.408($-$04)&8.910($-$04)&9.422($-$04)&9.943($-$04)&1.047($-$03)&1.101($-$03)&1.156($-$03)&1.211($-$03)&1.267($-$03)\\
&&1.324($-$03)&1.381($-$03)&1.439($-$03)&1.498($-$03)&1.556($-$03)&1.616($-$03)&1.675($-$03)&1.735($-$03)&1.795($-$03)&\\
&&&2.471($-$03)&4.413($-$03)&6.218($-$03)&7.714($-$03)&8.896($-$03)&9.782($-$03)&1.042($-$02)&1.086($-$02)&1.114($-$02)\\
&&1.128($-$02)&1.552($-$02)&1.627($-$02)&1.686($-$02)&1.732($-$02)&1.777($-$02)&1.829($-$02)&1.999($-$02)&2.068($-$02)&2.105($-$02)\\
&&2.138($-$02)&2.247($-$02)&2.283($-$02)&2.294($-$02)&2.361($-$02)&2.386($-$02)&2.518($-$02)&2.575($-$02)&2.642($-$02)&2.844($-$02)\\
&&2.918($-$02)&2.991($-$02)&3.199($-$02)&3.265($-$02)&3.323($-$02)&3.497($-$02)&3.530($-$02)&3.553($-$02)&3.675($-$02)&3.665($-$02)\\
&&3.645($-$02)&3.717($-$02)&3.668($-$02)&3.613($-$02)&3.640($-$02)&3.563($-$02)&3.483($-$02)&3.478($-$02)&3.382($-$02)&\\
&&&&&&&&&&&\\
$^{52}$Cr &12.040&1.590($-$05)&4.312($-$05)&8.041($-$05)&1.301($-$04)&1.935($-$04)&2.709($-$04)&3.615($-$04)&4.640($-$04)&5.767($-$04)&6.977($-$04)\\
&&8.255($-$04)&9.586($-$04)&1.096($-$03)&1.237($-$03)&1.380($-$03)&1.526($-$03)&1.674($-$03)&1.824($-$03)&1.976($-$03)&2.130($-$03)\\
&&2.285($-$03)&2.442($-$03)&2.601($-$03)&2.760($-$03)&2.921($-$03)&3.083($-$03)&3.246($-$03)&3.408($-$03)&3.571($-$03)&3.734($-$03)\\
&&3.897($-$03)&4.058($-$03)&4.219($-$03)&4.379($-$03)&4.537($-$03)&4.694($-$03)&4.849($-$03)&5.001($-$03)&5.152($-$03)&5.301($-$03)\\
&&5.447($-$03)&5.591($-$03)&5.732($-$03)&5.870($-$03)&6.006($-$03)&6.140($-$03)&6.270($-$03)&6.398($-$03)&6.523($-$03)&\\
&&&7.725($-$03)&9.840($-$03)&1.115($-$02)&1.267($-$02)&1.431($-$02)&1.522($-$02)&1.616($-$02)&1.714($-$02)&1.817($-$02)\\
&&1.926($-$02)&2.041($-$02)&2.170($-$02)&2.301($-$02)&2.437($-$02)&2.580($-$02)&2.730($-$02)&2.888($-$02)&3.065($-$02)&3.264($-$02)\\
&&3.462($-$02)&3.666($-$02)&3.882($-$02)&4.129($-$02)&4.370($-$02)&4.619($-$02)&4.904($-$02)&5.174($-$02)&5.449($-$02)&5.759($-$02)\\
&&6.045($-$02)&6.327($-$02)&6.640($-$02)&6.913($-$02)&7.174($-$02)&7.456($-$02)&7.684($-$02)&7.883($-$02)&8.097($-$02)&8.238($-$02)\\
&&8.343($-$02)&8.451($-$02)&8.483($-$02)&8.471($-$02)&8.466($-$02)&8.383($-$02)&8.265($-$02)&8.159($-$02)&7.988($-$02)&\\
&&&&&&&&&&&\\
$^{53}$Cr & 7.939&3.764($-$04)&4.205($-$04)&4.635($-$04)&5.096($-$04)&5.592($-$04)&6.112($-$04)&6.646($-$04)&7.186($-$04)&7.733($-$04)&8.285($-$04)\\
&&8.843($-$04)&9.406($-$04)&9.971($-$04)&1.054($-$03)&1.110($-$03)&1.165($-$03)&1.220($-$03)&1.273($-$03)&1.325($-$03)&1.374($-$03)\\
&&1.422($-$03)&1.468($-$03)&1.512($-$03)&1.554($-$03)&1.593($-$03)&1.631($-$03)&1.666($-$03)&1.700($-$03)&1.732($-$03)&1.762($-$03)\\
&&1.791($-$03)&1.818($-$03)&1.844($-$03)&1.868($-$03)&1.891($-$03)&1.913($-$03)&1.934($-$03)&1.954($-$03)&1.973($-$03)&1.991($-$03)\\
&&2.008($-$03)&2.025($-$03)&2.041($-$03)&2.056($-$03)&2.070($-$03)&2.085($-$03)&2.098($-$03)&2.111($-$03)&2.124($-$03)&\\
&&&2.241($-$03)&2.470($-$03)&2.664($-$03)&2.855($-$03)&3.048($-$03)&3.247($-$03)&3.452($-$03)&3.665($-$03)&3.942($-$03)\\
&&4.178($-$03)&4.419($-$03)&4.673($-$03)&4.942($-$03)&5.226($-$03)&5.527($-$03)&5.845($-$03)&6.183($-$03)&6.541($-$03)&6.922($-$03)\\
&&7.326($-$03)&7.755($-$03)&8.210($-$03)&8.693($-$03)&9.207($-$03)&9.755($-$03)&1.034($-$02)&1.096($-$02)&1.162($-$02)&1.232($-$02)\\
&&1.307($-$02)&1.387($-$02)&1.472($-$02)&1.563($-$02)&1.660($-$02)&1.763($-$02)&1.873($-$02)&1.989($-$02)&2.114($-$02)&2.246($-$02)\\
&&2.386($-$02)&2.535($-$02)&2.694($-$02)&2.861($-$02)&3.041($-$02)&3.230($-$02)&3.430($-$02)&3.645($-$02)&3.868($-$02)&\\
&&&&&&&&&&&\\
$^{54}$Cr & 9.719&4.339($-$03)&4.461($-$03)&4.532($-$03)&4.578($-$03)&4.611($-$03)&4.636($-$03)&4.656($-$03)&4.674($-$03)&4.689($-$03)&4.703($-$03)\\
&&4.716($-$03)&4.728($-$03)&4.740($-$03)&4.751($-$03)&4.762($-$03)&4.773($-$03)&4.783($-$03)&4.793($-$03)&4.803($-$03)&4.813($-$03)\\
&&4.823($-$03)&4.833($-$03)&4.843($-$03)&4.853($-$03)&4.862($-$03)&4.872($-$03)&4.881($-$03)&4.891($-$03)&4.901($-$03)&4.910($-$03)\\
&&4.920($-$03)&4.929($-$03)&4.939($-$03)&4.948($-$03)&4.958($-$03)&4.967($-$03)&4.977($-$03)&4.986($-$03)&4.996($-$03)&5.005($-$03)\\
&&5.015($-$03)&5.024($-$03)&5.034($-$03)&5.043($-$03)&5.053($-$03)&5.062($-$03)&5.072($-$03)&5.081($-$03)&5.091($-$03)&\\
&&&5.198($-$03)&5.499($-$03)&5.821($-$03)&6.159($-$03)&6.516($-$03)&6.894($-$03)&7.295($-$03)&7.721($-$03)&8.173($-$03)\\
&&8.653($-$03)&9.163($-$03)&9.705($-$03)&1.028($-$02)&1.089($-$02)&1.155($-$02)&1.225($-$02)&1.299($-$02)&1.378($-$02)&1.462($-$02)\\
&&1.552($-$02)&1.647($-$02)&1.749($-$02)&1.858($-$02)&1.974($-$02)&2.098($-$02)&2.229($-$02)&2.370($-$02)&2.519($-$02)&2.678($-$02)\\
&&2.847($-$02)&3.027($-$02)&3.218($-$02)&3.420($-$02)&3.634($-$02)&3.861($-$02)&4.100($-$02)&4.350($-$02)&4.614($-$02)&4.887($-$02)\\
&&5.170($-$02)&5.466($-$02)&5.767($-$02)&6.073($-$02)&6.387($-$02)&6.697($-$02)&7.006($-$02)&7.312($-$02)&7.605($-$02)&\\
&&&&&&&&&&&\\
$^{55}$Mn &10.226&3.962($-$03)&4.060($-$03)&4.134($-$03)&4.198($-$03)&4.259($-$03)&4.318($-$03)&4.376($-$03)&4.433($-$03)&4.490($-$03)&4.545($-$03)\\
&&5.327($-$03)&5.567($-$03)&5.611($-$03)&5.644($-$03)&5.673($-$03)&5.699($-$03)&5.722($-$03)&5.743($-$03)&5.763($-$03)&5.782($-$03)\\
&&5.799($-$03)&5.816($-$03)&5.833($-$03)&5.849($-$03)&5.864($-$03)&5.879($-$03)&5.894($-$03)&5.908($-$03)&5.922($-$03)&5.936($-$03)\\
&&5.950($-$03)&5.971($-$03)&5.987($-$03)&6.001($-$03)&6.015($-$03)&6.029($-$03)&6.043($-$03)&6.057($-$03)&6.070($-$03)&6.083($-$03)\\
&&6.096($-$03)&6.109($-$03)&6.122($-$03)&6.134($-$03)&6.147($-$03)&6.160($-$03)&6.172($-$03)&6.185($-$03)&6.197($-$03)&\\
&&&6.333($-$03)&6.715($-$03)&7.109($-$03)&7.521($-$03)&7.953($-$03)&8.411($-$03)&8.890($-$03)&9.392($-$03)&9.973($-$03)\\
&&1.057($-$02)&1.120($-$02)&1.185($-$02)&1.255($-$02)&1.330($-$02)&1.409($-$02)&1.494($-$02)&1.585($-$02)&1.681($-$02)&1.783($-$02)\\
&&1.895($-$02)&2.012($-$02)&2.137($-$02)&2.273($-$02)&2.416($-$02)&2.567($-$02)&2.734($-$02)&2.906($-$02)&3.088($-$02)&3.289($-$02)\\
&&3.496($-$02)&3.715($-$02)&3.953($-$02)&4.199($-$02)&4.457($-$02)&4.738($-$02)&5.022($-$02)&5.316($-$02)&5.633($-$02)&5.945($-$02)\\
&&6.264($-$02)&6.598($-$02)&6.919($-$02)&7.234($-$02)&7.555($-$02)&7.848($-$02)&8.120($-$02)&8.386($-$02)&8.606($-$02)&\\
&&&&&&&&&&&\\
$^{54}$Fe &13.378&4.228($-$07)&1.414($-$06)&2.992($-$06)&5.204($-$06)&8.092($-$06)&1.169($-$05)&1.604($-$05)&2.115($-$05)&2.706($-$05)&3.378($-$05)\\
&&4.133($-$05)&4.973($-$05)&5.896($-$05)&6.917($-$05)&8.014($-$05)&9.197($-$05)&1.047($-$04)&1.182($-$04)&1.326($-$04)&1.479($-$04)\\
&&1.639($-$04)&1.809($-$04)&1.986($-$04)&2.171($-$04)&2.364($-$04)&2.567($-$04)&2.776($-$04)&2.992($-$04)&3.215($-$04)&3.445($-$04)\\
&&3.682($-$04)&3.926($-$04)&4.176($-$04)&4.432($-$04)&4.694($-$04)&4.962($-$04)&5.236($-$04)&5.515($-$04)&5.799($-$04)&6.088($-$04)\\
&&6.382($-$04)&6.680($-$04)&6.983($-$04)&7.290($-$04)&7.600($-$04)&7.914($-$04)&8.232($-$04)&8.553($-$04)&8.891($-$04)&\\
&&&1.262($-$03)&2.307($-$03)&3.221($-$03)&7.654($-$03)&1.469($-$02)&1.587($-$02)&1.673($-$02)&1.749($-$02)&1.821($-$02)\\
&&1.886($-$02)&1.954($-$02)&2.020($-$02)&2.226($-$02)&2.330($-$02)&2.412($-$02)&2.517($-$02)&2.648($-$02)&2.770($-$02)&2.890($-$02)\\
&&3.103($-$02)&3.239($-$02)&3.360($-$02)&3.585($-$02)&3.706($-$02)&3.821($-$02)&4.032($-$02)&4.124($-$02)&4.200($-$02)&4.361($-$02)\\
&&4.409($-$02)&4.424($-$02)&4.523($-$02)&4.503($-$02)&4.447($-$02)&4.484($-$02)&4.397($-$02)&4.290($-$02)&4.270($-$02)&4.142($-$02)\\
&&4.002($-$02)&3.944($-$02)&3.799($-$02)&3.645($-$02)&3.570($-$02)&3.423($-$02)&3.274($-$02)&3.195($-$02)&3.058($-$02)&\\
&&&&&&&&&&&\\
$^{56}$Fe &11.198&7.839($-$03)&8.017($-$03)&8.138($-$03)&8.231($-$03)&8.304($-$03)&8.365($-$03)&8.416($-$03)&8.461($-$03)&8.500($-$03)&8.535($-$03)\\
&&8.568($-$03)&8.598($-$03)&8.626($-$03)&8.652($-$03)&8.678($-$03)&8.702($-$03)&8.725($-$03)&8.748($-$03)&8.770($-$03)&8.792($-$03)\\
&&8.813($-$03)&8.834($-$03)&8.855($-$03)&8.875($-$03)&8.896($-$03)&8.916($-$03)&8.935($-$03)&8.955($-$03)&8.975($-$03)&8.994($-$03)\\
&&9.013($-$03)&9.033($-$03)&9.052($-$03)&9.071($-$03)&9.090($-$03)&9.109($-$03)&9.128($-$03)&9.147($-$03)&9.166($-$03)&9.185($-$03)\\
&&9.204($-$03)&9.223($-$03)&9.242($-$03)&9.261($-$03)&9.280($-$03)&9.299($-$03)&9.318($-$03)&9.337($-$03)&9.356($-$03)&\\
&&&9.565($-$03)&1.018($-$02)&1.081($-$02)&1.148($-$02)&1.218($-$02)&1.294($-$02)&1.374($-$02)&1.459($-$02)&1.549($-$02)\\
&&1.645($-$02)&1.746($-$02)&1.856($-$02)&1.977($-$02)&2.100($-$02)&2.230($-$02)&2.368($-$02)&2.515($-$02)&2.669($-$02)&2.831($-$02)\\
&&3.006($-$02)&3.187($-$02)&3.376($-$02)&3.583($-$02)&3.794($-$02)&4.015($-$02)&4.259($-$02)&4.504($-$02)&4.759($-$02)&5.043($-$02)\\
&&5.318($-$02)&5.602($-$02)&5.917($-$02)&6.212($-$02)&6.504($-$02)&6.833($-$02)&7.118($-$02)&7.399($-$02)&7.700($-$02)&7.949($-$02)\\
&&8.167($-$02)&8.407($-$02)&8.566($-$02)&8.683($-$02)&8.814($-$02)&8.851($-$02)&8.841($-$02)&8.847($-$02)&8.760($-$02)&\\
&&&&&&&&&&&\\
$^{57}$Fe & 7.646&7.341($-$04)&8.052($-$04)&8.721($-$04)&9.382($-$04)&1.003($-$03)&1.067($-$03)&1.128($-$03)&1.187($-$03)&1.246($-$03)&1.303($-$03)\\
&&1.359($-$03)&1.415($-$03)&1.469($-$03)&1.522($-$03)&1.573($-$03)&1.623($-$03)&1.670($-$03)&1.716($-$03)&1.759($-$03)&1.799($-$03)\\
&&1.838($-$03)&1.874($-$03)&1.908($-$03)&1.940($-$03)&1.970($-$03)&1.998($-$03)&2.024($-$03)&2.049($-$03)&2.073($-$03)&2.095($-$03)\\
&&2.115($-$03)&2.135($-$03)&2.154($-$03)&2.171($-$03)&2.188($-$03)&2.204($-$03)&2.219($-$03)&2.233($-$03)&2.247($-$03)&2.260($-$03)\\
&&2.273($-$03)&2.285($-$03)&2.296($-$03)&2.307($-$03)&2.318($-$03)&2.329($-$03)&2.339($-$03)&2.349($-$03)&2.358($-$03)&\\
&&&2.450($-$03)&2.645($-$03)&2.822($-$03)&3.000($-$03)&3.216($-$03)&3.410($-$03)&3.613($-$03)&3.826($-$03)&4.051($-$03)\\
&&4.289($-$03)&4.541($-$03)&4.808($-$03)&5.089($-$03)&5.388($-$03)&5.704($-$03)&6.040($-$03)&6.397($-$03)&6.775($-$03)&7.178($-$03)\\
&&7.606($-$03)&8.060($-$03)&8.543($-$03)&9.057($-$03)&9.605($-$03)&1.019($-$02)&1.081($-$02)&1.147($-$02)&1.218($-$02)&1.293($-$02)\\
&&1.373($-$02)&1.459($-$02)&1.550($-$02)&1.647($-$02)&1.750($-$02)&1.860($-$02)&1.975($-$02)&2.098($-$02)&2.229($-$02)&2.366($-$02)\\
&&2.511($-$02)&2.667($-$02)&2.830($-$02)&3.002($-$02)&3.190($-$02)&3.386($-$02)&3.593($-$02)&3.821($-$02)&4.056($-$02)&\\
&&&&&&&&&&&\\
$^{58}$Fe &10.045&5.484($-$03)&5.640($-$03)&5.766($-$03)&5.879($-$03)&5.944($-$03)&5.986($-$03)&6.017($-$03)&6.042($-$03)&6.063($-$03)&6.082($-$03)\\
&&6.099($-$03)&6.115($-$03)&6.131($-$03)&6.145($-$03)&6.160($-$03)&6.173($-$03)&6.187($-$03)&6.200($-$03)&6.214($-$03)&6.227($-$03)\\
&&6.240($-$03)&6.253($-$03)&6.266($-$03)&6.278($-$03)&6.291($-$03)&6.304($-$03)&6.316($-$03)&6.329($-$03)&6.342($-$03)&6.354($-$03)\\
&&6.367($-$03)&6.380($-$03)&6.392($-$03)&6.405($-$03)&6.418($-$03)&6.430($-$03)&6.443($-$03)&6.456($-$03)&6.468($-$03)&6.481($-$03)\\
&&6.494($-$03)&6.506($-$03)&6.519($-$03)&6.532($-$03)&6.545($-$03)&6.557($-$03)&6.570($-$03)&6.583($-$03)&6.596($-$03)&\\
&&&6.738($-$03)&7.143($-$03)&7.569($-$03)&8.021($-$03)&8.501($-$03)&9.011($-$03)&9.554($-$03)&1.013($-$02)&1.075($-$02)\\
&&1.140($-$02)&1.210($-$02)&1.285($-$02)&1.364($-$02)&1.449($-$02)&1.539($-$02)&1.636($-$02)&1.739($-$02)&1.849($-$02)&1.967($-$02)\\
&&2.093($-$02)&2.227($-$02)&2.370($-$02)&2.523($-$02)&2.686($-$02)&2.860($-$02)&3.045($-$02)&3.242($-$02)&3.451($-$02)&3.673($-$02)\\
&&3.908($-$02)&4.155($-$02)&4.418($-$02)&4.692($-$02)&4.979($-$02)&5.281($-$02)&5.593($-$02)&5.914($-$02)&6.249($-$02)&6.587($-$02)\\
&&6.930($-$02)&7.280($-$02)&7.624($-$02)&7.961($-$02)&8.295($-$02)&8.608($-$02)&8.899($-$02)&9.172($-$02)&9.407($-$02)&\\
&&&&&&&&&&&\\
$^{59}$Co &10.454&9.925($-$04)&1.115($-$03)&1.197($-$03)&1.266($-$03)&2.837($-$03)&3.832($-$03)&3.991($-$03)&4.110($-$03)&4.214($-$03)&4.313($-$03)\\
&&5.972($-$03)&6.227($-$03)&6.338($-$03)&6.415($-$03)&6.475($-$03)&6.525($-$03)&6.568($-$03)&6.607($-$03)&6.641($-$03)&6.673($-$03)\\
&&6.702($-$03)&6.729($-$03)&6.886($-$03)&6.943($-$03)&6.982($-$03)&7.015($-$03)&7.044($-$03)&7.070($-$03)&7.095($-$03)&7.117($-$03)\\
&&7.139($-$03)&7.160($-$03)&7.180($-$03)&7.200($-$03)&7.219($-$03)&7.237($-$03)&7.256($-$03)&7.273($-$03)&7.291($-$03)&7.308($-$03)\\
&&7.325($-$03)&7.342($-$03)&7.359($-$03)&7.375($-$03)&7.391($-$03)&7.408($-$03)&7.424($-$03)&7.440($-$03)&7.456($-$03)&\\
&&&7.627($-$03)&8.152($-$03)&8.653($-$03)&9.159($-$03)&9.700($-$03)&1.028($-$02)&1.088($-$02)&1.151($-$02)&1.217($-$02)\\
&&1.286($-$02)&1.360($-$02)&1.437($-$02)&1.518($-$02)&1.607($-$02)&1.699($-$02)&1.797($-$02)&1.908($-$02)&2.023($-$02)&2.147($-$02)\\
&&2.289($-$02)&2.435($-$02)&2.593($-$02)&2.772($-$02)&2.957($-$02)&3.155($-$02)&3.379($-$02)&3.607($-$02)&3.851($-$02)&4.122($-$02)\\
&&4.399($-$02)&4.689($-$02)&5.009($-$02)&5.332($-$02)&5.664($-$02)&6.026($-$02)&6.382($-$02)&6.742($-$02)&7.125($-$02)&7.490($-$02)\\
&&7.848($-$02)&8.213($-$02)&8.544($-$02)&8.848($-$02)&9.144($-$02)&9.386($-$02)&9.584($-$02)&9.759($-$02)&9.867($-$02)&\\
&&&&&&&&&&&\\
$^{58}$Ni &12.219&5.976($-$03)&6.765($-$03)&7.230($-$03)&7.558($-$03)&7.811($-$03)&8.016($-$03)&8.187($-$03)&8.333($-$03)&8.460($-$03)&8.573($-$03)\\
&&8.673($-$03)&8.764($-$03)&8.846($-$03)&8.921($-$03)&8.991($-$03)&9.055($-$03)&9.116($-$03)&9.171($-$03)&9.224($-$03)&9.273($-$03)\\
&&9.319($-$03)&9.363($-$03)&9.405($-$03)&9.444($-$03)&9.482($-$03)&9.518($-$03)&9.553($-$03)&9.586($-$03)&9.618($-$03)&9.649($-$03)\\
&&9.678($-$03)&9.707($-$03)&9.735($-$03)&9.762($-$03)&9.788($-$03)&9.813($-$03)&9.838($-$03)&9.862($-$03)&9.885($-$03)&9.908($-$03)\\
&&9.931($-$03)&9.952($-$03)&9.974($-$03)&9.996($-$03)&1.002($-$02)&1.004($-$02)&1.006($-$02)&1.008($-$02)&1.010($-$02)&\\
&&&1.029($-$02)&1.073($-$02)&1.106($-$02)&1.131($-$02)&1.151($-$02)&1.177($-$02)&1.358($-$02)&1.419($-$02)&1.460($-$02)\\
&&1.492($-$02)&1.517($-$02)&1.536($-$02)&1.548($-$02)&1.554($-$02)&1.553($-$02)&1.548($-$02)&1.549($-$02)&1.555($-$02)&1.562($-$02)\\
&&1.702($-$02)&1.738($-$02)&1.770($-$02)&1.806($-$02)&1.847($-$02)&1.921($-$02)&2.035($-$02)&2.135($-$02)&2.229($-$02)&2.411($-$02)\\
&&2.517($-$02)&2.613($-$02)&2.797($-$02)&2.887($-$02)&2.958($-$02)&3.106($-$02)&3.160($-$02)&3.189($-$02)&3.284($-$02)&3.282($-$02)\\
&&3.253($-$02)&3.287($-$02)&3.232($-$02)&3.154($-$02)&3.143($-$02)&3.048($-$02)&2.944($-$02)&2.898($-$02)&2.787($-$02)&\\
&&&&&&&&&&&\\
$^{60}$Ni &11.388&9.271($-$03)&9.546($-$03)&9.719($-$03)&9.847($-$03)&9.949($-$03)&1.003($-$02)&1.010($-$02)&1.017($-$02)&1.022($-$02)&1.027($-$02)\\
&&1.032($-$02)&1.036($-$02)&1.040($-$02)&1.043($-$02)&1.047($-$02)&1.050($-$02)&1.053($-$02)&1.057($-$02)&1.060($-$02)&1.062($-$02)\\
&&1.065($-$02)&1.068($-$02)&1.071($-$02)&1.074($-$02)&1.076($-$02)&1.079($-$02)&1.081($-$02)&1.084($-$02)&1.087($-$02)&1.089($-$02)\\
&&1.092($-$02)&1.094($-$02)&1.097($-$02)&1.099($-$02)&1.102($-$02)&1.104($-$02)&1.106($-$02)&1.109($-$02)&1.111($-$02)&1.114($-$02)\\
&&1.116($-$02)&1.119($-$02)&1.121($-$02)&1.123($-$02)&1.126($-$02)&1.128($-$02)&1.131($-$02)&1.133($-$02)&1.135($-$02)&\\
&&&1.162($-$02)&1.237($-$02)&1.323($-$02)&1.407($-$02)&1.497($-$02)&1.593($-$02)&1.693($-$02)&1.801($-$02)&1.914($-$02)\\
&&2.032($-$02)&2.154($-$02)&2.282($-$02)&2.414($-$02)&2.552($-$02)&2.692($-$02)&2.836($-$02)&2.989($-$02)&3.143($-$02)&3.301($-$02)\\
&&3.478($-$02)&3.654($-$02)&3.839($-$02)&4.055($-$02)&4.266($-$02)&4.486($-$02)&4.748($-$02)&4.995($-$02)&5.247($-$02)&5.550($-$02)\\
&&5.821($-$02)&6.090($-$02)&6.415($-$02)&6.685($-$02)&6.946($-$02)&7.258($-$02)&7.491($-$02)&7.695($-$02)&7.943($-$02)&8.096($-$02)\\
&&8.201($-$02)&8.344($-$02)&8.375($-$02)&8.353($-$02)&8.374($-$02)&8.281($-$02)&8.146($-$02)&8.051($-$02)&7.859($-$02)&\\
&&&&&&&&&&&\\
$^{61}$Ni & 7.820&4.232($-$04)&4.651($-$04)&5.116($-$04)&5.645($-$04)&6.229($-$04)&6.848($-$04)&7.483($-$04)&8.121($-$04)&8.759($-$04)&9.394($-$04)\\
&&1.003($-$03)&1.065($-$03)&1.128($-$03)&1.190($-$03)&1.251($-$03)&1.312($-$03)&1.371($-$03)&1.429($-$03)&1.486($-$03)&1.541($-$03)\\
&&1.594($-$03)&1.645($-$03)&1.695($-$03)&1.742($-$03)&1.787($-$03)&1.831($-$03)&1.872($-$03)&1.911($-$03)&1.949($-$03)&1.985($-$03)\\
&&2.019($-$03)&2.052($-$03)&2.083($-$03)&2.112($-$03)&2.141($-$03)&2.168($-$03)&2.194($-$03)&2.218($-$03)&2.242($-$03)&2.265($-$03)\\
&&2.286($-$03)&2.307($-$03)&2.327($-$03)&2.346($-$03)&2.365($-$03)&2.383($-$03)&2.400($-$03)&2.417($-$03)&2.433($-$03)&\\
&&&2.584($-$03)&2.877($-$03)&3.118($-$03)&3.352($-$03)&3.589($-$03)&3.832($-$03)&4.084($-$03)&4.405($-$03)&4.727($-$03)\\
&&5.018($-$03)&5.322($-$03)&5.643($-$03)&5.983($-$03)&6.349($-$03)&6.735($-$03)&7.144($-$03)&7.580($-$03)&8.042($-$03)&8.534($-$03)\\
&&9.058($-$03)&9.617($-$03)&1.021($-$02)&1.085($-$02)&1.152($-$02)&1.225($-$02)&1.301($-$02)&1.383($-$02)&1.470($-$02)&1.562($-$02)\\
&&1.659($-$02)&1.761($-$02)&1.869($-$02)&1.981($-$02)&2.098($-$02)&2.223($-$02)&2.351($-$02)&2.485($-$02)&2.632($-$02)&2.783($-$02)\\
&&2.942($-$02)&3.123($-$02)&3.307($-$02)&3.504($-$02)&3.730($-$02)&3.960($-$02)&4.205($-$02)&4.485($-$02)&4.766($-$02)&\\
&&&&&&&&&&&\\
$^{62}$Ni &10.597&7.240($-$03)&7.524($-$03)&7.692($-$03)&7.809($-$03)&7.897($-$03)&7.967($-$03)&8.025($-$03)&8.074($-$03)&8.117($-$03)&8.155($-$03)\\
&&8.189($-$03)&8.221($-$03)&8.251($-$03)&8.280($-$03)&8.308($-$03)&8.336($-$03)&8.362($-$03)&8.387($-$03)&8.411($-$03)&8.434($-$03)\\
&&8.456($-$03)&8.478($-$03)&8.500($-$03)&8.521($-$03)&8.541($-$03)&8.562($-$03)&8.582($-$03)&8.603($-$03)&8.622($-$03)&8.642($-$03)\\
&&8.662($-$03)&8.682($-$03)&8.701($-$03)&8.721($-$03)&8.740($-$03)&8.760($-$03)&8.779($-$03)&8.798($-$03)&8.817($-$03)&8.837($-$03)\\
&&8.856($-$03)&8.875($-$03)&8.894($-$03)&8.913($-$03)&8.933($-$03)&8.952($-$03)&8.971($-$03)&8.990($-$03)&9.009($-$03)&\\
&&&9.253($-$03)&9.852($-$03)&1.047($-$02)&1.114($-$02)&1.184($-$02)&1.258($-$02)&1.338($-$02)&1.424($-$02)&1.515($-$02)\\
&&1.612($-$02)&1.717($-$02)&1.829($-$02)&1.948($-$02)&2.076($-$02)&2.213($-$02)&2.360($-$02)&2.517($-$02)&2.685($-$02)&2.864($-$02)\\
&&3.056($-$02)&3.260($-$02)&3.477($-$02)&3.710($-$02)&3.955($-$02)&4.215($-$02)&4.492($-$02)&4.783($-$02)&5.088($-$02)&5.412($-$02)\\
&&5.747($-$02)&6.096($-$02)&6.464($-$02)&6.840($-$02)&7.224($-$02)&7.625($-$02)&8.024($-$02)&8.421($-$02)&8.823($-$02)&9.206($-$02)\\
&&9.569($-$02)&9.920($-$02)&1.023($-$01)&1.050($-$01)&1.073($-$01)&1.091($-$01)&1.103($-$01)&1.111($-$01)&1.112($-$01)&\\
&&&&&&&&&&&\\
$^{64}$Ni & 9.658&5.600($-$03)&5.776($-$03)&5.881($-$03)&5.954($-$03)&6.008($-$03)&6.051($-$03)&6.086($-$03)&6.117($-$03)&6.144($-$03)&6.168($-$03)\\
&&6.190($-$03)&6.211($-$03)&6.230($-$03)&6.249($-$03)&6.266($-$03)&6.283($-$03)&6.300($-$03)&6.317($-$03)&6.334($-$03)&6.351($-$03)\\
&&6.368($-$03)&6.384($-$03)&6.399($-$03)&6.414($-$03)&6.429($-$03)&6.443($-$03)&6.458($-$03)&6.472($-$03)&6.486($-$03)&6.500($-$03)\\
&&6.514($-$03)&6.541($-$03)&6.558($-$03)&6.574($-$03)&6.588($-$03)&6.603($-$03)&6.617($-$03)&6.632($-$03)&6.646($-$03)&6.660($-$03)\\
&&6.674($-$03)&6.687($-$03)&6.701($-$03)&6.715($-$03)&6.729($-$03)&6.743($-$03)&6.756($-$03)&6.770($-$03)&6.784($-$03)&\\
&&&6.935($-$03)&7.361($-$03)&7.815($-$03)&8.293($-$03)&8.801($-$03)&9.343($-$03)&9.918($-$03)&1.053($-$02)&1.119($-$02)\\
&&1.188($-$02)&1.263($-$02)&1.342($-$02)&1.427($-$02)&1.517($-$02)&1.614($-$02)&1.717($-$02)&1.828($-$02)&1.947($-$02)&2.073($-$02)\\
&&2.209($-$02)&2.355($-$02)&2.510($-$02)&2.677($-$02)&2.856($-$02)&3.046($-$02)&3.251($-$02)&3.469($-$02)&3.701($-$02)&3.949($-$02)\\
&&4.213($-$02)&4.493($-$02)&4.790($-$02)&5.104($-$02)&5.434($-$02)&5.781($-$02)&6.143($-$02)&6.520($-$02)&6.910($-$02)&7.311($-$02)\\
&&7.720($-$02)&8.134($-$02)&8.548($-$02)&8.958($-$02)&9.359($-$02)&9.743($-$02)&1.011($-$01)&1.044($-$01)&1.074($-$01)&\\
&&&&&&&&&&&\\
$^{63}$Cu &10.853&6.263($-$04)&7.926($-$04)&9.023($-$04)&9.858($-$04)&1.054($-$03)&1.112($-$03)&1.164($-$03)&1.209($-$03)&2.066($-$03)&2.357($-$03)\\
&&2.550($-$03)&2.701($-$03)&2.824($-$03)&2.930($-$03)&3.023($-$03)&3.106($-$03)&3.182($-$03)&3.251($-$03)&3.315($-$03)&3.374($-$03)\\
&&3.430($-$03)&3.482($-$03)&3.531($-$03)&3.578($-$03)&3.622($-$03)&3.664($-$03)&3.704($-$03)&3.743($-$03)&3.780($-$03)&3.816($-$03)\\
&&3.850($-$03)&3.883($-$03)&3.915($-$03)&3.946($-$03)&3.977($-$03)&4.006($-$03)&4.035($-$03)&4.063($-$03)&4.090($-$03)&4.116($-$03)\\
&&4.142($-$03)&4.168($-$03)&4.193($-$03)&4.217($-$03)&4.241($-$03)&4.266($-$03)&4.290($-$03)&4.312($-$03)&4.540($-$03)&\\
&&&5.659($-$03)&6.950($-$03)&7.953($-$03)&9.458($-$03)&1.052($-$02)&1.151($-$02)&1.237($-$02)&1.321($-$02)&1.403($-$02)\\
&&1.484($-$02)&1.575($-$02)&1.662($-$02)&1.751($-$02)&1.856($-$02)&1.960($-$02)&2.070($-$02)&2.204($-$02)&2.340($-$02)&2.486($-$02)\\
&&2.664($-$02)&2.842($-$02)&3.034($-$02)&3.262($-$02)&3.488($-$02)&3.728($-$02)&4.007($-$02)&4.280($-$02)&4.565($-$02)&4.887($-$02)\\
&&5.198($-$02)&5.513($-$02)&5.866($-$02)&6.195($-$02)&6.520($-$02)&6.870($-$02)&7.189($-$02)&7.484($-$02)&7.799($-$02)&8.059($-$02)\\
&&8.286($-$02)&8.515($-$02)&8.675($-$02)&8.789($-$02)&8.895($-$02)&8.927($-$02)&8.910($-$02)&8.886($-$02)&8.794($-$02)&\\
&&&&&&&&&&&\\
$^{65}$Cu & 9.910&2.522($-$03)&2.741($-$03)&2.872($-$03)&2.970($-$03)&3.050($-$03)&3.122($-$03)&3.189($-$03)&3.252($-$03)&3.315($-$03)&3.376($-$03)\\
&&3.438($-$03)&3.500($-$03)&3.563($-$03)&3.625($-$03)&3.689($-$03)&3.752($-$03)&3.816($-$03)&3.879($-$03)&3.943($-$03)&4.007($-$03)\\
&&4.070($-$03)&4.133($-$03)&4.195($-$03)&4.257($-$03)&4.318($-$03)&4.379($-$03)&4.439($-$03)&4.498($-$03)&4.556($-$03)&4.614($-$03)\\
&&4.671($-$03)&5.935($-$03)&6.523($-$03)&6.705($-$03)&6.817($-$03)&6.899($-$03)&6.964($-$03)&7.019($-$03)&7.067($-$03)&7.110($-$03)\\
&&7.149($-$03)&7.185($-$03)&7.218($-$03)&7.250($-$03)&7.280($-$03)&7.308($-$03)&7.335($-$03)&7.362($-$03)&7.387($-$03)&\\
&&&7.764($-$03)&8.489($-$03)&9.029($-$03)&9.644($-$03)&1.026($-$02)&1.092($-$02)&1.158($-$02)&1.231($-$02)&1.308($-$02)\\
&&1.388($-$02)&1.473($-$02)&1.564($-$02)&1.660($-$02)&1.765($-$02)&1.875($-$02)&1.993($-$02)&2.121($-$02)&2.257($-$02)&2.402($-$02)\\
&&2.560($-$02)&2.728($-$02)&2.906($-$02)&3.100($-$02)&3.304($-$02)&3.522($-$02)&3.757($-$02)&4.003($-$02)&4.265($-$02)&4.544($-$02)\\
&&4.836($-$02)&5.142($-$02)&5.466($-$02)&5.801($-$02)&6.147($-$02)&6.509($-$02)&6.876($-$02)&7.249($-$02)&7.630($-$02)&8.006($-$02)\\
&&8.378($-$02)&8.746($-$02)&9.095($-$02)&9.425($-$02)&9.735($-$02)&1.001($-$01)&1.025($-$01)&1.046($-$01)&1.061($-$01)&\\
&&&&&&&&&&&\\
$^{64}$Zn &11.862&9.570($-$04)&1.268($-$03)&1.484($-$03)&1.654($-$03)&1.795($-$03)&1.917($-$03)&2.025($-$03)&2.121($-$03)&2.209($-$03)&2.289($-$03)\\
&&2.362($-$03)&2.431($-$03)&2.495($-$03)&2.555($-$03)&2.612($-$03)&2.665($-$03)&2.715($-$03)&2.763($-$03)&2.809($-$03)&2.852($-$03)\\
&&2.894($-$03)&2.934($-$03)&2.972($-$03)&3.008($-$03)&3.044($-$03)&3.078($-$03)&3.110($-$03)&3.142($-$03)&3.172($-$03)&3.202($-$03)\\
&&3.231($-$03)&3.258($-$03)&3.285($-$03)&3.311($-$03)&3.337($-$03)&3.361($-$03)&3.385($-$03)&3.409($-$03)&3.432($-$03)&3.456($-$03)\\
&&3.479($-$03)&3.503($-$03)&3.526($-$03)&3.549($-$03)&3.572($-$03)&3.594($-$03)&3.616($-$03)&3.638($-$03)&3.660($-$03)&\\
&&&5.140($-$03)&6.236($-$03)&6.882($-$03)&9.179($-$03)&1.012($-$02)&1.114($-$02)&1.262($-$02)&1.346($-$02)&1.490($-$02)\\
&&1.588($-$02)&1.672($-$02)&1.754($-$02)&1.843($-$02)&1.945($-$02)&2.046($-$02)&2.152($-$02)&2.285($-$02)&2.409($-$02)&2.533($-$02)\\
&&2.698($-$02)&2.846($-$02)&2.996($-$02)&3.191($-$02)&3.364($-$02)&3.533($-$02)&3.749($-$02)&3.932($-$02)&4.105($-$02)&4.325($-$02)\\
&&4.499($-$02)&4.653($-$02)&4.850($-$02)&4.984($-$02)&5.098($-$02)&5.243($-$02)&5.319($-$02)&5.368($-$02)&5.443($-$02)&5.448($-$02)\\
&&5.426($-$02)&5.431($-$02)&5.370($-$02)&5.288($-$02)&5.234($-$02)&5.125($-$02)&5.003($-$02)&4.911($-$02)&4.775($-$02)&\\
&&&&&&&&&&&\\
$^{66}$Zn &11.060&4.620($-$05)&1.082($-$04)&1.680($-$04)&2.248($-$04)&2.801($-$04)&3.353($-$04)&3.914($-$04)&4.490($-$04)&5.086($-$04)&5.706($-$04)\\
&&5.201($-$03)&7.155($-$03)&7.913($-$03)&8.390($-$03)&8.735($-$03)&9.003($-$03)&9.221($-$03)&9.403($-$03)&9.559($-$03)&9.696($-$03)\\
&&9.816($-$03)&9.925($-$03)&1.002($-$02)&1.107($-$02)&1.133($-$02)&1.149($-$02)&1.162($-$02)&1.172($-$02)&1.181($-$02)&1.189($-$02)\\
&&1.196($-$02)&1.202($-$02)&1.208($-$02)&1.214($-$02)&1.219($-$02)&1.224($-$02)&1.229($-$02)&1.233($-$02)&1.237($-$02)&1.241($-$02)\\
&&1.245($-$02)&1.266($-$02)&1.277($-$02)&1.284($-$02)&1.290($-$02)&1.296($-$02)&1.301($-$02)&1.305($-$02)&1.309($-$02)&\\
&&&1.348($-$02)&1.430($-$02)&1.505($-$02)&1.579($-$02)&1.665($-$02)&1.771($-$02)&1.861($-$02)&1.952($-$02)&2.058($-$02)\\
&&2.182($-$02)&2.302($-$02)&2.426($-$02)&2.568($-$02)&2.727($-$02)&2.896($-$02)&3.074($-$02)&3.275($-$02)&3.479($-$02)&3.693($-$02)\\
&&3.933($-$02)&4.174($-$02)&4.424($-$02)&4.703($-$02)&4.981($-$02)&5.266($-$02)&5.579($-$02)&5.886($-$02)&6.195($-$02)&6.526($-$02)\\
&&6.842($-$02)&7.153($-$02)&7.477($-$02)&7.777($-$02)&8.058($-$02)&8.343($-$02)&8.589($-$02)&8.806($-$02)&9.015($-$02)&9.174($-$02)\\
&&9.295($-$02)&9.400($-$02)&9.450($-$02)&9.461($-$02)&9.453($-$02)&9.395($-$02)&9.302($-$02)&9.196($-$02)&9.049($-$02)&\\
&&&&&&&&&&&\\
$^{67}$Zn & 7.052&1.285($-$05)&2.491($-$05)&3.748($-$05)&5.164($-$05)&6.776($-$05)&8.589($-$05)&1.059($-$04)&1.274($-$04)&1.502($-$04)&1.739($-$04)\\
&&1.981($-$04)&2.227($-$04)&2.475($-$04)&2.724($-$04)&2.972($-$04)&3.221($-$04)&3.468($-$04)&3.716($-$04)&3.962($-$04)&4.208($-$04)\\
&&4.452($-$04)&4.696($-$04)&4.938($-$04)&5.179($-$04)&5.419($-$04)&5.657($-$04)&5.892($-$04)&6.126($-$04)&6.356($-$04)&6.584($-$04)\\
&&6.810($-$04)&7.032($-$04)&7.250($-$04)&7.465($-$04)&7.677($-$04)&7.885($-$04)&8.089($-$04)&8.290($-$04)&8.486($-$04)&8.679($-$04)\\
&&8.868($-$04)&9.052($-$04)&9.233($-$04)&9.411($-$04)&9.584($-$04)&9.754($-$04)&9.919($-$04)&1.008($-$03)&1.024($-$03)&\\
&&&1.178($-$03)&1.471($-$03)&1.683($-$03)&1.871($-$03)&2.056($-$03)&2.339($-$03)&3.390($-$03)&4.134($-$03)&4.604($-$03)\\
&&4.987($-$03)&5.347($-$03)&5.716($-$03)&6.098($-$03)&6.496($-$03)&6.911($-$03)&7.389($-$03)&7.850($-$03)&8.369($-$03)&8.892($-$03)\\
&&9.443($-$03)&1.002($-$02)&1.064($-$02)&1.129($-$02)&1.198($-$02)&1.272($-$02)&1.349($-$02)&1.432($-$02)&1.519($-$02)&1.611($-$02)\\
&&1.708($-$02)&1.811($-$02)&1.920($-$02)&2.035($-$02)&2.157($-$02)&2.287($-$02)&2.424($-$02)&2.570($-$02)&2.726($-$02)&2.890($-$02)\\
&&3.064($-$02)&3.251($-$02)&3.448($-$02)&3.655($-$02)&3.878($-$02)&4.110($-$02)&4.354($-$02)&4.615($-$02)&4.884($-$02)&\\
&&&&&&&&&&&\\
$^{68}$Zn &10.198&5.870($-$05)&1.324($-$04)&2.049($-$04)&2.800($-$04)&3.609($-$04)&4.495($-$04)&5.468($-$04)&6.529($-$04)&7.678($-$04)&8.909($-$04)\\
&&1.022($-$03)&1.159($-$03)&1.302($-$03)&1.450($-$03)&1.602($-$03)&1.758($-$03)&1.916($-$03)&2.076($-$03)&7.888($-$03)&8.921($-$03)\\
&&9.265($-$03)&9.467($-$03)&9.609($-$03)&9.719($-$03)&9.809($-$03)&9.885($-$03)&9.952($-$03)&1.001($-$02)&1.007($-$02)&1.012($-$02)\\
&&1.016($-$02)&1.021($-$02)&1.025($-$02)&1.029($-$02)&1.032($-$02)&1.036($-$02)&1.046($-$02)&1.059($-$02)&1.065($-$02)&1.070($-$02)\\
&&1.073($-$02)&1.077($-$02)&1.080($-$02)&1.084($-$02)&1.087($-$02)&1.090($-$02)&1.093($-$02)&1.095($-$02)&1.098($-$02)&\\
&&&1.127($-$02)&1.204($-$02)&1.280($-$02)&1.359($-$02)&1.442($-$02)&1.532($-$02)&1.627($-$02)&1.728($-$02)&1.834($-$02)\\
&&1.947($-$02)&2.067($-$02)&2.193($-$02)&2.327($-$02)&2.469($-$02)&2.618($-$02)&2.776($-$02)&2.944($-$02)&3.122($-$02)&3.309($-$02)\\
&&3.510($-$02)&3.721($-$02)&3.944($-$02)&4.182($-$02)&4.430($-$02)&4.691($-$02)&4.967($-$02)&5.251($-$02)&5.546($-$02)&5.854($-$02)\\
&&6.167($-$02)&6.486($-$02)&6.813($-$02)&7.139($-$02)&7.465($-$02)&7.790($-$02)&8.106($-$02)&8.412($-$02)&8.708($-$02)&8.985($-$02)\\
&&9.241($-$02)&9.476($-$02)&9.682($-$02)&9.857($-$02)&1.000($-$01)&1.011($-$01)&1.019($-$01)&1.023($-$01)&1.024($-$01)&\\
&&&&&&&&&&&\\
$^{70}$Zn & 9.216&6.269($-$03)&6.594($-$03)&6.775($-$03)&6.899($-$03)&6.992($-$03)&7.066($-$03)&7.128($-$03)&7.180($-$03)&7.226($-$03)&7.267($-$03)\\
&&7.304($-$03)&7.338($-$03)&7.370($-$03)&7.400($-$03)&7.428($-$03)&7.454($-$03)&7.480($-$03)&7.504($-$03)&7.528($-$03)&7.551($-$03)\\
&&7.573($-$03)&7.595($-$03)&7.616($-$03)&7.637($-$03)&7.658($-$03)&7.678($-$03)&7.698($-$03)&7.717($-$03)&7.737($-$03)&7.756($-$03)\\
&&7.775($-$03)&7.794($-$03)&7.812($-$03)&7.831($-$03)&7.849($-$03)&7.868($-$03)&7.886($-$03)&7.904($-$03)&7.922($-$03)&7.940($-$03)\\
&&7.958($-$03)&7.976($-$03)&7.993($-$03)&8.011($-$03)&8.029($-$03)&8.046($-$03)&8.064($-$03)&8.081($-$03)&8.099($-$03)&\\
&&&8.291($-$03)&8.818($-$03)&9.366($-$03)&9.945($-$03)&1.062($-$02)&1.129($-$02)&1.199($-$02)&1.274($-$02)&1.352($-$02)\\
&&1.435($-$02)&1.523($-$02)&1.616($-$02)&1.715($-$02)&1.820($-$02)&1.931($-$02)&2.049($-$02)&2.174($-$02)&2.306($-$02)&2.447($-$02)\\
&&2.596($-$02)&2.754($-$02)&2.921($-$02)&3.098($-$02)&3.284($-$02)&3.481($-$02)&3.688($-$02)&3.906($-$02)&4.135($-$02)&4.374($-$02)\\
&&4.624($-$02)&4.884($-$02)&5.155($-$02)&5.434($-$02)&5.722($-$02)&6.017($-$02)&6.317($-$02)&6.622($-$02)&6.929($-$02)&7.236($-$02)\\
&&7.541($-$02)&7.841($-$02)&8.133($-$02)&8.414($-$02)&8.682($-$02)&8.933($-$02)&9.164($-$02)&9.374($-$02)&9.558($-$02)&\\
&&&&&&&&&&&\\
$^{69}$Ga &10.309&1.416($-$03)&1.703($-$03)&1.887($-$03)&2.026($-$03)&2.138($-$03)&2.233($-$03)&2.316($-$03)&2.390($-$03)&2.457($-$03)&2.518($-$03)\\
&&2.574($-$03)&2.627($-$03)&2.676($-$03)&2.723($-$03)&2.768($-$03)&2.811($-$03)&2.853($-$03)&2.893($-$03)&2.931($-$03)&2.969($-$03)\\
&&3.006($-$03)&3.042($-$03)&3.077($-$03)&3.112($-$03)&3.146($-$03)&3.180($-$03)&3.213($-$03)&3.246($-$03)&3.279($-$03)&3.311($-$03)\\
&&3.343($-$03)&3.374($-$03)&3.406($-$03)&3.437($-$03)&3.468($-$03)&5.010($-$03)&5.371($-$03)&5.607($-$03)&5.788($-$03)&5.936($-$03)\\
&&6.062($-$03)&6.173($-$03)&6.273($-$03)&6.362($-$03)&6.445($-$03)&6.521($-$03)&6.592($-$03)&6.659($-$03)&6.722($-$03)&\\
&&&7.253($-$03)&1.007($-$02)&1.145($-$02)&1.271($-$02)&1.390($-$02)&1.499($-$02)&1.604($-$02)&1.717($-$02)&1.831($-$02)\\
&&1.950($-$02)&2.082($-$02)&2.217($-$02)&2.359($-$02)&2.516($-$02)&2.676($-$02)&2.845($-$02)&3.029($-$02)&3.218($-$02)&3.416($-$02)\\
&&3.630($-$02)&3.848($-$02)&4.075($-$02)&4.318($-$02)&4.565($-$02)&4.818($-$02)&5.087($-$02)&5.356($-$02)&5.629($-$02)&5.913($-$02)\\
&&6.194($-$02)&6.474($-$02)&6.759($-$02)&7.035($-$02)&7.302($-$02)&7.568($-$02)&7.816($-$02)&8.047($-$02)&8.270($-$02)&8.465($-$02)\\
&&8.636($-$02)&8.792($-$02)&8.914($-$02)&9.007($-$02)&9.080($-$02)&9.117($-$02)&9.125($-$02)&9.114($-$02)&9.069($-$02)&\\
&&&&&&&&&&&\\
$^{71}$Ga & 9.301&2.477($-$03)&2.776($-$03)&2.950($-$03)&3.074($-$03)&3.171($-$03)&3.253($-$03)&3.325($-$03)&3.389($-$03)&3.449($-$03)&3.505($-$03)\\
&&3.559($-$03)&3.611($-$03)&3.661($-$03)&3.711($-$03)&3.761($-$03)&3.810($-$03)&3.859($-$03)&3.908($-$03)&3.958($-$03)&4.007($-$03)\\
&&4.056($-$03)&4.106($-$03)&4.155($-$03)&4.205($-$03)&4.255($-$03)&4.304($-$03)&4.354($-$03)&4.404($-$03)&4.454($-$03)&4.504($-$03)\\
&&4.553($-$03)&4.603($-$03)&4.653($-$03)&4.702($-$03)&4.751($-$03)&4.800($-$03)&4.849($-$03)&4.898($-$03)&4.946($-$03)&4.994($-$03)\\
&&5.042($-$03)&5.090($-$03)&5.138($-$03)&5.185($-$03)&5.232($-$03)&5.278($-$03)&5.325($-$03)&5.371($-$03)&5.417($-$03)&\\
&&&5.901($-$03)&7.046($-$03)&9.229($-$03)&1.017($-$02)&1.102($-$02)&1.185($-$02)&1.266($-$02)&1.350($-$02)&1.436($-$02)\\
&&1.525($-$02)&1.621($-$02)&1.721($-$02)&1.826($-$02)&1.939($-$02)&2.057($-$02)&2.182($-$02)&2.316($-$02)&2.457($-$02)&2.606($-$02)\\
&&2.765($-$02)&2.932($-$02)&3.109($-$02)&3.297($-$02)&3.494($-$02)&3.701($-$02)&3.921($-$02)&4.150($-$02)&4.390($-$02)&4.642($-$02)\\
&&4.904($-$02)&5.175($-$02)&5.456($-$02)&5.745($-$02)&6.040($-$02)&6.342($-$02)&6.647($-$02)&6.953($-$02)&7.260($-$02)&7.563($-$02)\\
&&7.860($-$02)&8.150($-$02)&8.427($-$02)&8.689($-$02)&8.935($-$02)&9.160($-$02)&9.361($-$02)&9.538($-$02)&9.687($-$02)&\\
&&&&&&&&&&&\\
$^{70}$Ge &11.538&1.709($-$05)&4.508($-$05)&7.675($-$05)&1.094($-$04)&1.419($-$04)&1.737($-$04)&2.046($-$04)&2.348($-$04)&2.643($-$04)&2.932($-$04)\\
&&3.217($-$04)&3.499($-$04)&3.779($-$04)&4.058($-$04)&4.336($-$04)&4.615($-$04)&4.894($-$04)&3.250($-$03)&4.251($-$03)&4.837($-$03)\\
&&5.262($-$03)&5.598($-$03)&5.878($-$03)&6.118($-$03)&6.328($-$03)&6.515($-$03)&6.683($-$03)&6.836($-$03)&6.975($-$03)&7.104($-$03)\\
&&7.223($-$03)&7.335($-$03)&7.439($-$03)&7.536($-$03)&7.629($-$03)&7.716($-$03)&7.798($-$03)&7.877($-$03)&7.952($-$03)&8.023($-$03)\\
&&8.091($-$03)&8.157($-$03)&8.220($-$03)&8.280($-$03)&8.338($-$03)&8.395($-$03)&9.323($-$03)&9.880($-$03)&1.021($-$02)&\\
&&&1.174($-$02)&1.465($-$02)&1.586($-$02)&1.668($-$02)&1.750($-$02)&1.897($-$02)&2.068($-$02)&2.278($-$02)&2.450($-$02)\\
&&2.634($-$02)&2.834($-$02)&3.036($-$02)&3.240($-$02)&3.474($-$02)&3.703($-$02)&3.934($-$02)&4.195($-$02)&4.449($-$02)&4.701($-$02)\\
&&4.981($-$02)&5.249($-$02)&5.510($-$02)&5.797($-$02)&6.065($-$02)&6.319($-$02)&6.590($-$02)&6.834($-$02)&7.058($-$02)&7.290($-$02)\\
&&7.487($-$02)&7.659($-$02)&7.833($-$02)&7.964($-$02)&8.067($-$02)&8.166($-$02)&8.222($-$02)&8.246($-$02)&8.265($-$02)&8.244($-$02)\\
&&8.195($-$02)&8.142($-$02)&8.054($-$02)&7.945($-$02)&7.836($-$02)&7.701($-$02)&7.551($-$02)&7.405($-$02)&7.241($-$02)&\\
&&&&&&&&&&&\\
$^{72}$Ge &10.752&8.733($-$03)&9.837($-$03)&1.046($-$02)&1.090($-$02)&1.123($-$02)&1.149($-$02)&1.171($-$02)&1.190($-$02)&1.207($-$02)&1.221($-$02)\\
&&1.234($-$02)&1.247($-$02)&1.258($-$02)&1.268($-$02)&1.277($-$02)&1.286($-$02)&1.295($-$02)&1.302($-$02)&1.310($-$02)&1.317($-$02)\\
&&1.324($-$02)&1.331($-$02)&1.337($-$02)&1.343($-$02)&1.349($-$02)&1.355($-$02)&1.361($-$02)&1.366($-$02)&1.371($-$02)&1.377($-$02)\\
&&1.382($-$02)&1.387($-$02)&1.392($-$02)&1.396($-$02)&1.401($-$02)&1.406($-$02)&1.411($-$02)&1.416($-$02)&1.421($-$02)&1.425($-$02)\\
&&1.430($-$02)&1.435($-$02)&1.439($-$02)&1.444($-$02)&1.448($-$02)&1.453($-$02)&1.457($-$02)&1.461($-$02)&1.466($-$02)&\\
&&&1.510($-$02)&1.627($-$02)&1.801($-$02)&1.945($-$02)&2.095($-$02)&2.236($-$02)&2.383($-$02)&2.538($-$02)&2.702($-$02)\\
&&2.875($-$02)&3.060($-$02)&3.255($-$02)&3.461($-$02)&3.682($-$02)&3.915($-$02)&4.163($-$02)&4.430($-$02)&4.712($-$02)&5.009($-$02)\\
&&5.327($-$02)&5.659($-$02)&6.005($-$02)&6.369($-$02)&6.741($-$02)&7.121($-$02)&7.510($-$02)&7.896($-$02)&8.276($-$02)&8.650($-$02)\\
&&9.005($-$02)&9.336($-$02)&9.643($-$02)&9.914($-$02)&1.015($-$01)&1.034($-$01)&1.049($-$01)&1.060($-$01)&1.066($-$01)&1.069($-$01)\\
&&1.067($-$01)&1.063($-$01)&1.055($-$01)&1.044($-$01)&1.032($-$01)&1.017($-$01)&1.000($-$01)&9.823($-$02)&9.632($-$02)&\\
&&&&&&&&&&&\\
$^{73}$Ge & 6.783&1.782($-$09)&1.015($-$08)&2.815($-$08)&5.797($-$08)&1.012($-$07)&1.591($-$07)&2.322($-$07)&3.211($-$07)&4.258($-$07)&5.465($-$07)\\
&&6.834($-$07)&8.367($-$07)&1.007($-$06)&1.194($-$06)&1.400($-$06)&1.625($-$06)&1.871($-$06)&2.138($-$06)&2.429($-$06)&2.745($-$06)\\
&&3.088($-$06)&3.459($-$06)&3.860($-$06)&4.293($-$06)&4.759($-$06)&5.260($-$06)&5.799($-$06)&6.376($-$06)&6.993($-$06)&7.651($-$06)\\
&&8.353($-$06)&9.099($-$06)&9.891($-$06)&1.073($-$05)&1.162($-$05)&1.256($-$05)&1.354($-$05)&1.458($-$05)&1.567($-$05)&1.682($-$05)\\
&&1.801($-$05)&1.927($-$05)&2.057($-$05)&2.193($-$05)&2.335($-$05)&2.482($-$05)&2.635($-$05)&2.793($-$05)&2.957($-$05)&\\
&&&5.109($-$05)&1.351($-$04)&2.411($-$04)&3.625($-$04)&8.277($-$04)&1.176($-$03)&1.556($-$03)&2.049($-$03)&2.607($-$03)\\
&&3.215($-$03)&4.957($-$03)&5.979($-$03)&6.617($-$03)&7.222($-$03)&7.760($-$03)&8.295($-$03)&8.853($-$03)&9.437($-$03)&1.005($-$02)\\
&&1.071($-$02)&1.141($-$02)&1.216($-$02)&1.295($-$02)&1.380($-$02)&1.471($-$02)&1.569($-$02)&1.673($-$02)&1.784($-$02)&1.904($-$02)\\
&&2.033($-$02)&2.171($-$02)&2.319($-$02)&2.478($-$02)&2.649($-$02)&2.833($-$02)&3.031($-$02)&3.243($-$02)&3.471($-$02)&3.716($-$02)\\
&&3.977($-$02)&4.257($-$02)&4.555($-$02)&4.872($-$02)&5.208($-$02)&5.562($-$02)&5.932($-$02)&6.317($-$02)&6.714($-$02)&\\
&&&&&&&&&&&\\
$^{74}$Ge &10.196&1.337($-$08)&7.546($-$08)&2.652($-$04)&8.842($-$04)&1.520($-$03)&2.100($-$03)&2.629($-$03)&3.120($-$03)&3.579($-$03)&4.011($-$03)\\
&&4.420($-$03)&4.806($-$03)&5.172($-$03)&9.286($-$03)&1.004($-$02)&1.044($-$02)&1.073($-$02)&1.094($-$02)&1.112($-$02)&1.127($-$02)\\
&&1.140($-$02)&1.151($-$02)&1.161($-$02)&1.170($-$02)&1.179($-$02)&1.186($-$02)&1.194($-$02)&1.200($-$02)&1.207($-$02)&1.213($-$02)\\
&&1.219($-$02)&1.224($-$02)&1.230($-$02)&1.235($-$02)&1.240($-$02)&1.245($-$02)&1.250($-$02)&1.254($-$02)&1.259($-$02)&1.263($-$02)\\
&&1.268($-$02)&1.272($-$02)&1.276($-$02)&1.280($-$02)&1.284($-$02)&1.288($-$02)&1.292($-$02)&1.296($-$02)&1.300($-$02)&\\
&&&1.341($-$02)&1.466($-$02)&1.573($-$02)&1.685($-$02)&1.803($-$02)&1.929($-$02)&2.064($-$02)&2.210($-$02)&2.366($-$02)\\
&&2.535($-$02)&2.717($-$02)&2.912($-$02)&3.123($-$02)&3.351($-$02)&3.596($-$02)&3.859($-$02)&4.142($-$02)&4.446($-$02)&4.769($-$02)\\
&&5.115($-$02)&5.480($-$02)&5.865($-$02)&6.267($-$02)&6.684($-$02)&7.111($-$02)&7.545($-$02)&7.976($-$02)&8.399($-$02)&8.806($-$02)\\
&&9.188($-$02)&9.536($-$02)&9.846($-$02)&1.011($-$01)&1.033($-$01)&1.050($-$01)&1.062($-$01)&1.070($-$01)&1.074($-$01)&1.075($-$01)\\
&&1.074($-$01)&1.070($-$01)&1.064($-$01)&1.056($-$01)&1.048($-$01)&1.038($-$01)&1.028($-$01)&1.017($-$01)&1.005($-$01)&\\
&&&&&&&&&&&\\
$^{76}$Ge & 9.428&7.105($-$03)&7.617($-$03)&7.897($-$03)&8.088($-$03)&8.231($-$03)&8.346($-$03)&8.440($-$03)&8.521($-$03)&8.592($-$03)&8.655($-$03)\\
&&8.711($-$03)&8.763($-$03)&8.811($-$03)&8.856($-$03)&8.897($-$03)&8.937($-$03)&8.975($-$03)&9.011($-$03)&9.045($-$03)&9.079($-$03)\\
&&9.111($-$03)&9.142($-$03)&9.173($-$03)&9.203($-$03)&9.232($-$03)&9.260($-$03)&9.288($-$03)&9.316($-$03)&9.343($-$03)&9.370($-$03)\\
&&9.396($-$03)&9.422($-$03)&9.448($-$03)&9.473($-$03)&9.499($-$03)&9.524($-$03)&9.549($-$03)&9.573($-$03)&9.611($-$03)&9.639($-$03)\\
&&9.666($-$03)&9.693($-$03)&9.720($-$03)&9.747($-$03)&9.773($-$03)&9.800($-$03)&9.826($-$03)&9.853($-$03)&9.879($-$03)&\\
&&&1.029($-$02)&1.102($-$02)&1.177($-$02)&1.256($-$02)&1.340($-$02)&1.428($-$02)&1.522($-$02)&1.622($-$02)&1.729($-$02)\\
&&1.844($-$02)&1.967($-$02)&2.098($-$02)&2.239($-$02)&2.390($-$02)&2.552($-$02)&2.726($-$02)&2.913($-$02)&3.114($-$02)&3.329($-$02)\\
&&3.560($-$02)&3.808($-$02)&4.072($-$02)&4.355($-$02)&4.657($-$02)&4.978($-$02)&5.318($-$02)&5.677($-$02)&6.054($-$02)&6.448($-$02)\\
&&6.855($-$02)&7.274($-$02)&7.699($-$02)&8.125($-$02)&8.547($-$02)&8.957($-$02)&9.349($-$02)&9.715($-$02)&1.005($-$01)&1.034($-$01)\\
&&1.060($-$01)&1.081($-$01)&1.097($-$01)&1.108($-$01)&1.116($-$01)&1.119($-$01)&1.119($-$01)&1.116($-$01)&1.110($-$01)&\\
&&&&&&&&&&&\\
$^{75}$As &10.244&2.398($-$04)&4.785($-$04)&7.485($-$04)&1.033($-$03)&1.323($-$03)&1.610($-$03)&1.892($-$03)&2.166($-$03)&2.431($-$03)&2.686($-$03)\\
&&2.932($-$03)&3.168($-$03)&3.395($-$03)&3.614($-$03)&3.824($-$03)&4.027($-$03)&4.222($-$03)&4.410($-$03)&4.591($-$03)&4.766($-$03)\\
&&4.935($-$03)&5.099($-$03)&5.257($-$03)&5.410($-$03)&5.558($-$03)&5.701($-$03)&5.840($-$03)&5.975($-$03)&6.106($-$03)&6.233($-$03)\\
&&6.357($-$03)&6.477($-$03)&6.593($-$03)&6.707($-$03)&6.852($-$03)&7.007($-$03)&7.201($-$03)&7.400($-$03)&7.597($-$03)&7.793($-$03)\\
&&8.010($-$03)&8.534($-$03)&8.846($-$03)&9.105($-$03)&9.336($-$03)&9.548($-$03)&9.745($-$03)&9.930($-$03)&1.010($-$02)&\\
&&&1.182($-$02)&1.413($-$02)&1.575($-$02)&1.707($-$02)&1.841($-$02)&1.980($-$02)&2.127($-$02)&2.289($-$02)&2.462($-$02)\\
&&2.648($-$02)&2.851($-$02)&3.071($-$02)&3.307($-$02)&3.565($-$02)&3.842($-$02)&4.140($-$02)&4.462($-$02)&4.807($-$02)&5.174($-$02)\\
&&5.565($-$02)&5.977($-$02)&6.406($-$02)&6.851($-$02)&7.305($-$02)&7.760($-$02)&8.211($-$02)&8.645($-$02)&9.054($-$02)&9.430($-$02)\\
&&9.763($-$02)&1.005($-$01)&1.028($-$01)&1.046($-$01)&1.059($-$01)&1.067($-$01)&1.072($-$01)&1.072($-$01)&1.071($-$01)&1.067($-$01)\\
&&1.062($-$01)&1.056($-$01)&1.049($-$01)&1.041($-$01)&1.032($-$01)&1.023($-$01)&1.014($-$01)&1.003($-$01)&9.921($-$02)&\\
&&&&&&&&&&&\\
$^{74}$Se &12.068&8.982($-$10)&5.068($-$09)&1.398($-$08)&2.873($-$08)&5.026($-$08)&3.060($-$03)&4.212($-$03)&4.971($-$03)&5.554($-$03)&6.033($-$03)\\
&&6.441($-$03)&6.797($-$03)&7.112($-$03)&7.396($-$03)&7.653($-$03)&7.888($-$03)&8.104($-$03)&8.305($-$03)&9.344($-$03)&9.837($-$03)\\
&&1.021($-$02)&1.053($-$02)&1.081($-$02)&1.105($-$02)&1.128($-$02)&1.148($-$02)&1.167($-$02)&1.185($-$02)&1.202($-$02)&1.217($-$02)\\
&&1.232($-$02)&1.246($-$02)&1.259($-$02)&1.272($-$02)&1.284($-$02)&1.295($-$02)&1.306($-$02)&1.317($-$02)&1.328($-$02)&1.341($-$02)\\
&&1.353($-$02)&1.365($-$02)&1.378($-$02)&1.391($-$02)&1.403($-$02)&1.415($-$02)&1.428($-$02)&1.440($-$02)&1.452($-$02)&\\
&&&1.576($-$02)&1.901($-$02)&2.177($-$02)&2.574($-$02)&2.938($-$02)&3.258($-$02)&3.550($-$02)&3.858($-$02)&4.174($-$02)\\
&&4.487($-$02)&4.828($-$02)&5.180($-$02)&5.524($-$02)&5.889($-$02)&6.255($-$02)&6.596($-$02)&6.942($-$02)&7.271($-$02)&7.556($-$02)\\
&&7.830($-$02)&8.072($-$02)&8.258($-$02)&8.428($-$02)&8.564($-$02)&8.641($-$02)&8.711($-$02)&8.750($-$02)&8.748($-$02)&8.737($-$02)\\
&&8.709($-$02)&8.646($-$02)&8.579($-$02)&8.506($-$02)&8.402($-$02)&8.303($-$02)&8.194($-$02)&8.066($-$02)&7.939($-$02)&7.807($-$02)\\
&&7.662($-$02)&7.513($-$02)&7.368($-$02)&7.206($-$02)&7.048($-$02)&6.893($-$02)&6.726($-$02)&6.563($-$02)&6.405($-$02)&\\
&&&&&&&&&&&\\
$^{76}$Se &11.154&6.743($-$04)&1.412($-$03)&2.157($-$03)&2.866($-$03)&3.530($-$03)&4.155($-$03)&4.745($-$03)&5.307($-$03)&5.843($-$03)&6.356($-$03)\\
&&6.849($-$03)&7.323($-$03)&7.778($-$03)&8.216($-$03)&8.637($-$03)&9.042($-$03)&9.432($-$03)&9.807($-$03)&1.017($-$02)&1.052($-$02)\\
&&1.085($-$02)&1.117($-$02)&1.148($-$02)&1.178($-$02)&1.207($-$02)&1.234($-$02)&1.261($-$02)&1.287($-$02)&1.312($-$02)&1.336($-$02)\\
&&1.359($-$02)&1.382($-$02)&1.404($-$02)&1.425($-$02)&1.445($-$02)&1.465($-$02)&1.484($-$02)&1.503($-$02)&1.521($-$02)&1.539($-$02)\\
&&1.556($-$02)&1.573($-$02)&1.589($-$02)&1.605($-$02)&1.620($-$02)&1.635($-$02)&1.650($-$02)&1.664($-$02)&1.679($-$02)&\\
&&&2.031($-$02)&2.381($-$02)&2.596($-$02)&2.835($-$02)&3.071($-$02)&3.315($-$02)&3.570($-$02)&3.844($-$02)&4.136($-$02)\\
&&4.448($-$02)&4.783($-$02)&5.142($-$02)&5.520($-$02)&5.925($-$02)&6.349($-$02)&6.786($-$02)&7.239($-$02)&7.696($-$02)&8.146($-$02)\\
&&8.588($-$02)&9.004($-$02)&9.383($-$02)&9.725($-$02)&1.002($-$01)&1.025($-$01)&1.044($-$01)&1.057($-$01)&1.065($-$01)&1.070($-$01)\\
&&1.071($-$01)&1.069($-$01)&1.066($-$01)&1.061($-$01)&1.056($-$01)&1.049($-$01)&1.043($-$01)&1.035($-$01)&1.027($-$01)&1.019($-$01)\\
&&1.010($-$01)&1.001($-$01)&9.909($-$02)&9.796($-$02)&9.675($-$02)&9.545($-$02)&9.403($-$02)&9.252($-$02)&9.093($-$02)&\\
&&&&&&&&&&&\\
$^{77}$Se & 7.419&1.133($-$03)&1.219($-$03)&1.276($-$03)&1.320($-$03)&1.358($-$03)&1.390($-$03)&1.420($-$03)&1.447($-$03)&1.474($-$03)&1.500($-$03)\\
&&1.526($-$03)&1.552($-$03)&1.578($-$03)&1.604($-$03)&1.630($-$03)&1.657($-$03)&1.684($-$03)&1.711($-$03)&1.738($-$03)&1.766($-$03)\\
&&1.793($-$03)&1.821($-$03)&1.848($-$03)&1.876($-$03)&1.903($-$03)&1.931($-$03)&1.958($-$03)&1.985($-$03)&2.013($-$03)&2.040($-$03)\\
&&2.067($-$03)&2.094($-$03)&2.121($-$03)&2.147($-$03)&2.174($-$03)&2.201($-$03)&2.227($-$03)&2.254($-$03)&2.280($-$03)&2.306($-$03)\\
&&2.332($-$03)&2.358($-$03)&2.384($-$03)&2.410($-$03)&2.436($-$03)&2.462($-$03)&2.487($-$03)&2.513($-$03)&2.538($-$03)&\\
&&&2.811($-$03)&3.473($-$03)&4.895($-$03)&5.348($-$03)&5.738($-$03)&6.137($-$03)&6.571($-$03)&7.062($-$03)&7.542($-$03)\\
&&8.048($-$03)&8.593($-$03)&9.187($-$03)&9.809($-$03)&1.048($-$02)&1.120($-$02)&1.197($-$02)&1.280($-$02)&1.368($-$02)&1.464($-$02)\\
&&1.567($-$02)&1.678($-$02)&1.798($-$02)&1.927($-$02)&2.067($-$02)&2.218($-$02)&2.382($-$02)&2.559($-$02)&2.751($-$02)&2.959($-$02)\\
&&3.184($-$02)&3.428($-$02)&3.692($-$02)&3.978($-$02)&4.286($-$02)&4.618($-$02)&4.975($-$02)&5.356($-$02)&5.761($-$02)&6.190($-$02)\\
&&6.637($-$02)&7.102($-$02)&7.577($-$02)&8.053($-$02)&8.525($-$02)&8.981($-$02)&9.408($-$02)&9.799($-$02)&1.014($-$01)&\\
&&&&&&&&&&&\\
$^{78}$Se &10.498&8.215($-$03)&9.471($-$03)&1.021($-$02)&1.073($-$02)&1.113($-$02)&1.145($-$02)&1.172($-$02)&1.195($-$02)&1.215($-$02)&1.233($-$02)\\
&&1.248($-$02)&1.263($-$02)&1.276($-$02)&1.289($-$02)&1.300($-$02)&1.311($-$02)&1.321($-$02)&1.330($-$02)&1.339($-$02)&1.348($-$02)\\
&&1.356($-$02)&1.364($-$02)&1.372($-$02)&1.379($-$02)&1.386($-$02)&1.393($-$02)&1.399($-$02)&1.406($-$02)&1.412($-$02)&1.418($-$02)\\
&&1.424($-$02)&1.430($-$02)&1.436($-$02)&1.442($-$02)&1.447($-$02)&1.453($-$02)&1.458($-$02)&1.464($-$02)&1.469($-$02)&1.474($-$02)\\
&&1.479($-$02)&1.484($-$02)&1.489($-$02)&1.494($-$02)&1.499($-$02)&1.504($-$02)&1.509($-$02)&1.542($-$02)&1.573($-$02)&\\
&&&1.665($-$02)&1.837($-$02)&1.997($-$02)&2.150($-$02)&2.315($-$02)&2.491($-$02)&2.679($-$02)&2.878($-$02)&3.092($-$02)\\
&&3.322($-$02)&3.570($-$02)&3.838($-$02)&4.126($-$02)&4.436($-$02)&4.769($-$02)&5.125($-$02)&5.505($-$02)&5.908($-$02)&6.332($-$02)\\
&&6.776($-$02)&7.236($-$02)&7.707($-$02)&8.184($-$02)&8.658($-$02)&9.121($-$02)&9.564($-$02)&9.977($-$02)&1.035($-$01)&1.068($-$01)\\
&&1.095($-$01)&1.118($-$01)&1.135($-$01)&1.147($-$01)&1.154($-$01)&1.157($-$01)&1.157($-$01)&1.154($-$01)&1.149($-$01)&1.143($-$01)\\
&&1.135($-$01)&1.125($-$01)&1.115($-$01)&1.104($-$01)&1.092($-$01)&1.079($-$01)&1.065($-$01)&1.050($-$01)&1.034($-$01)&\\
&&&&&&&&&&&\\
$^{80}$Se & 9.913&5.289($-$08)&2.975($-$07)&8.169($-$07)&1.671($-$06)&2.907($-$06)&4.561($-$06)&6.664($-$06)&9.238($-$06)&1.230($-$05)&1.585($-$05)\\
&&1.991($-$05)&2.447($-$05)&2.953($-$05)&3.508($-$05)&4.112($-$05)&4.764($-$05)&5.463($-$05)&6.208($-$05)&6.997($-$05)&7.640($-$03)\\
&&8.801($-$03)&9.432($-$03)&9.859($-$03)&1.018($-$02)&1.043($-$02)&1.144($-$02)&1.186($-$02)&1.209($-$02)&1.226($-$02)&1.239($-$02)\\
&&1.250($-$02)&1.259($-$02)&1.267($-$02)&1.275($-$02)&1.282($-$02)&1.288($-$02)&1.294($-$02)&1.299($-$02)&1.305($-$02)&1.310($-$02)\\
&&1.314($-$02)&1.319($-$02)&1.324($-$02)&1.328($-$02)&1.332($-$02)&1.336($-$02)&1.340($-$02)&1.344($-$02)&1.348($-$02)&\\
&&&1.388($-$02)&1.487($-$02)&1.601($-$02)&1.719($-$02)&1.838($-$02)&1.959($-$02)&2.086($-$02)&2.220($-$02)&2.361($-$02)\\
&&2.512($-$02)&2.671($-$02)&2.841($-$02)&3.021($-$02)&3.213($-$02)&3.416($-$02)&3.632($-$02)&3.861($-$02)&4.102($-$02)&4.357($-$02)\\
&&4.626($-$02)&4.909($-$02)&5.206($-$02)&5.516($-$02)&5.839($-$02)&6.175($-$02)&6.522($-$02)&6.880($-$02)&7.246($-$02)&7.619($-$02)\\
&&7.997($-$02)&8.377($-$02)&8.756($-$02)&9.132($-$02)&9.501($-$02)&9.858($-$02)&1.020($-$01)&1.052($-$01)&1.082($-$01)&1.110($-$01)\\
&&1.134($-$01)&1.155($-$01)&1.172($-$01)&1.185($-$01)&1.194($-$01)&1.199($-$01)&1.201($-$01)&1.198($-$01)&1.192($-$01)&\\
&&&&&&&&&&&\\
$^{82}$Se & 9.276&6.836($-$03)&7.338($-$03)&7.605($-$03)&7.781($-$03)&7.909($-$03)&8.008($-$03)&8.090($-$03)&8.158($-$03)&8.218($-$03)&8.270($-$03)\\
&&8.318($-$03)&8.361($-$03)&8.401($-$03)&8.439($-$03)&8.474($-$03)&8.508($-$03)&8.540($-$03)&8.571($-$03)&8.601($-$03)&8.629($-$03)\\
&&8.657($-$03)&8.685($-$03)&8.711($-$03)&8.738($-$03)&8.763($-$03)&8.788($-$03)&8.813($-$03)&8.838($-$03)&8.862($-$03)&8.886($-$03)\\
&&8.910($-$03)&8.933($-$03)&8.956($-$03)&8.979($-$03)&9.002($-$03)&9.025($-$03)&9.048($-$03)&9.070($-$03)&9.093($-$03)&9.115($-$03)\\
&&9.137($-$03)&9.159($-$03)&9.181($-$03)&9.203($-$03)&9.225($-$03)&9.247($-$03)&9.269($-$03)&9.291($-$03)&9.313($-$03)&\\
&&&9.551($-$03)&1.020($-$02)&1.102($-$02)&1.177($-$02)&1.256($-$02)&1.340($-$02)&1.430($-$02)&1.525($-$02)&1.626($-$02)\\
&&1.735($-$02)&1.851($-$02)&1.975($-$02)&2.107($-$02)&2.250($-$02)&2.402($-$02)&2.565($-$02)&2.740($-$02)&2.927($-$02)&3.127($-$02)\\
&&3.343($-$02)&3.573($-$02)&3.819($-$02)&4.083($-$02)&4.365($-$02)&4.665($-$02)&4.986($-$02)&5.327($-$02)&5.689($-$02)&6.072($-$02)\\
&&6.478($-$02)&6.904($-$02)&7.352($-$02)&7.821($-$02)&8.308($-$02)&8.812($-$02)&9.331($-$02)&9.860($-$02)&1.040($-$01)&1.093($-$01)\\
&&1.146($-$01)&1.198($-$01)&1.247($-$01)&1.294($-$01)&1.337($-$01)&1.374($-$01)&1.407($-$01)&1.433($-$01)&1.453($-$01)&\\
&&&&&&&&&&&\\
$^{79}$Br &10.687&8.846($-$04)&1.147($-$03)&1.327($-$03)&1.467($-$03)&1.583($-$03)&1.684($-$03)&1.849($-$03)&2.079($-$03)&2.336($-$03)&2.610($-$03)\\
&&2.892($-$03)&4.096($-$03)&4.639($-$03)&5.075($-$03)&5.456($-$03)&5.801($-$03)&6.120($-$03)&6.417($-$03)&6.697($-$03)&6.961($-$03)\\
&&7.212($-$03)&7.451($-$03)&7.680($-$03)&7.899($-$03)&8.108($-$03)&8.703($-$03)&9.020($-$03)&9.285($-$03)&9.520($-$03)&9.735($-$03)\\
&&9.935($-$03)&1.012($-$02)&1.030($-$02)&1.047($-$02)&1.063($-$02)&1.078($-$02)&1.178($-$02)&1.189($-$02)&1.202($-$02)&1.214($-$02)\\
&&1.227($-$02)&1.239($-$02)&1.251($-$02)&1.263($-$02)&1.275($-$02)&1.286($-$02)&1.298($-$02)&1.309($-$02)&1.320($-$02)&\\
&&&1.392($-$02)&1.699($-$02)&1.945($-$02)&2.158($-$02)&2.384($-$02)&2.611($-$02)&2.837($-$02)&3.082($-$02)&3.342($-$02)\\
&&3.614($-$02)&3.909($-$02)&4.227($-$02)&4.562($-$02)&4.924($-$02)&5.311($-$02)&5.718($-$02)&6.150($-$02)&6.605($-$02)&7.075($-$02)\\
&&7.560($-$02)&8.053($-$02)&8.544($-$02)&9.028($-$02)&9.493($-$02)&9.927($-$02)&1.032($-$01)&1.067($-$01)&1.097($-$01)&1.121($-$01)\\
&&1.140($-$01)&1.153($-$01)&1.161($-$01)&1.165($-$01)&1.166($-$01)&1.164($-$01)&1.159($-$01)&1.152($-$01)&1.145($-$01)&1.136($-$01)\\
&&1.125($-$01)&1.114($-$01)&1.102($-$01)&1.089($-$01)&1.075($-$01)&1.061($-$01)&1.045($-$01)&1.028($-$01)&1.011($-$01)&\\
&&&&&&&&&&&\\
$^{81}$Br &10.157&1.834($-$03)&2.233($-$03)&2.495($-$03)&2.695($-$03)&2.858($-$03)&2.998($-$03)&3.120($-$03)&3.353($-$03)&3.651($-$03)&3.977($-$03)\\
&&4.314($-$03)&4.650($-$03)&4.979($-$03)&5.299($-$03)&5.608($-$03)&5.904($-$03)&6.188($-$03)&6.460($-$03)&6.721($-$03)&6.971($-$03)\\
&&7.210($-$03)&7.440($-$03)&7.660($-$03)&7.872($-$03)&8.075($-$03)&8.271($-$03)&8.460($-$03)&8.641($-$03)&8.816($-$03)&8.985($-$03)\\
&&9.148($-$03)&9.305($-$03)&9.458($-$03)&9.605($-$03)&9.748($-$03)&9.886($-$03)&1.002($-$02)&1.015($-$02)&1.028($-$02)&1.040($-$02)\\
&&1.052($-$02)&1.063($-$02)&1.074($-$02)&1.085($-$02)&1.096($-$02)&1.106($-$02)&1.117($-$02)&1.126($-$02)&1.136($-$02)&\\
&&&1.342($-$02)&1.592($-$02)&1.757($-$02)&1.897($-$02)&2.037($-$02)&2.178($-$02)&2.325($-$02)&2.481($-$02)&2.646($-$02)\\
&&2.819($-$02)&3.003($-$02)&3.198($-$02)&3.404($-$02)&3.624($-$02)&3.855($-$02)&4.100($-$02)&4.359($-$02)&4.632($-$02)&4.918($-$02)\\
&&5.220($-$02)&5.535($-$02)&5.864($-$02)&6.206($-$02)&6.561($-$02)&6.927($-$02)&7.302($-$02)&7.685($-$02)&8.073($-$02)&8.465($-$02)\\
&&8.856($-$02)&9.243($-$02)&9.624($-$02)&9.992($-$02)&1.034($-$01)&1.068($-$01)&1.099($-$01)&1.127($-$01)&1.151($-$01)&1.172($-$01)\\
&&1.190($-$01)&1.203($-$01)&1.212($-$01)&1.217($-$01)&1.218($-$01)&1.215($-$01)&1.208($-$01)&1.198($-$01)&1.184($-$01)&\\
&&&&&&&&&&&\\
$^{78}$Kr &12.059&1.349($-$04)&2.794($-$04)&4.488($-$04)&6.367($-$04)&8.382($-$04)&1.050($-$03)&1.268($-$03)&1.492($-$03)&1.718($-$03)&1.945($-$03)\\
&&2.173($-$03)&2.401($-$03)&2.627($-$03)&4.338($-$03)&5.214($-$03)&5.849($-$03)&6.374($-$03)&6.835($-$03)&7.250($-$03)&7.631($-$03)\\
&&7.985($-$03)&8.318($-$03)&8.632($-$03)&8.931($-$03)&9.215($-$03)&9.487($-$03)&9.748($-$03)&9.999($-$03)&1.024($-$02)&1.047($-$02)\\
&&1.070($-$02)&1.092($-$02)&1.113($-$02)&1.133($-$02)&1.153($-$02)&1.172($-$02)&1.191($-$02)&1.210($-$02)&1.227($-$02)&1.245($-$02)\\
&&1.261($-$02)&1.278($-$02)&1.294($-$02)&1.309($-$02)&1.325($-$02)&1.339($-$02)&1.354($-$02)&1.368($-$02)&1.382($-$02)&\\
&&&1.523($-$02)&1.796($-$02)&2.258($-$02)&2.703($-$02)&3.493($-$02)&4.136($-$02)&4.660($-$02)&5.093($-$02)&5.475($-$02)\\
&&5.816($-$02)&6.154($-$02)&6.478($-$02)&6.768($-$02)&7.058($-$02)&7.327($-$02)&7.541($-$02)&7.751($-$02)&7.929($-$02)&8.041($-$02)\\
&&8.152($-$02)&8.240($-$02)&8.263($-$02)&8.305($-$02)&8.333($-$02)&8.314($-$02)&8.315($-$02)&8.308($-$02)&8.268($-$02)&8.239($-$02)\\
&&8.215($-$02)&8.158($-$02)&8.112($-$02)&8.071($-$02)&7.994($-$02)&7.927($-$02)&7.859($-$02)&7.758($-$02)&7.663($-$02)&7.566($-$02)\\
&&7.436($-$02)&7.313($-$02)&7.191($-$02)&7.038($-$02)&6.894($-$02)&6.749($-$02)&6.584($-$02)&6.427($-$02)&6.272($-$02)&\\
&&&&&&&&&&&\\
$^{80}$Kr &11.522&7.878($-$03)&9.543($-$03)&1.063($-$02)&1.145($-$02)&1.211($-$02)&1.267($-$02)&1.314($-$02)&1.356($-$02)&1.393($-$02)&1.427($-$02)\\
&&1.457($-$02)&1.485($-$02)&1.510($-$02)&1.534($-$02)&1.556($-$02)&1.577($-$02)&1.596($-$02)&1.614($-$02)&1.631($-$02)&1.648($-$02)\\
&&1.663($-$02)&1.678($-$02)&1.692($-$02)&1.706($-$02)&1.718($-$02)&1.731($-$02)&1.743($-$02)&1.754($-$02)&1.765($-$02)&1.776($-$02)\\
&&1.788($-$02)&1.799($-$02)&1.809($-$02)&1.820($-$02)&1.830($-$02)&1.840($-$02)&1.994($-$02)&2.078($-$02)&2.127($-$02)&2.163($-$02)\\
&&2.191($-$02)&2.216($-$02)&2.238($-$02)&2.257($-$02)&2.275($-$02)&2.291($-$02)&2.306($-$02)&2.321($-$02)&2.334($-$02)&\\
&&&2.460($-$02)&2.935($-$02)&3.253($-$02)&3.609($-$02)&3.965($-$02)&4.295($-$02)&4.622($-$02)&4.962($-$02)&5.319($-$02)\\
&&5.693($-$02)&6.091($-$02)&6.511($-$02)&6.945($-$02)&7.399($-$02)&7.866($-$02)&8.330($-$02)&8.796($-$02)&9.252($-$02)&9.676($-$02)\\
&&1.008($-$01)&1.044($-$01)&1.075($-$01)&1.101($-$01)&1.122($-$01)&1.138($-$01)&1.149($-$01)&1.156($-$01)&1.158($-$01)&1.158($-$01)\\
&&1.155($-$01)&1.149($-$01)&1.142($-$01)&1.134($-$01)&1.123($-$01)&1.112($-$01)&1.100($-$01)&1.086($-$01)&1.072($-$01)&1.056($-$01)\\
&&1.040($-$01)&1.022($-$01)&1.004($-$01)&9.847($-$02)&9.648($-$02)&9.444($-$02)&9.230($-$02)&9.015($-$02)&8.798($-$02)&\\
&&&&&&&&&&&\\
$^{82}$Kr &10.966&2.174($-$08)&1.249($-$07)&3.468($-$07)&7.160($-$07)&1.257($-$06)&1.991($-$06)&2.937($-$06)&4.114($-$06)&5.537($-$06)&7.223($-$06)\\
&&9.191($-$06)&1.147($-$05)&1.408($-$05)&1.704($-$05)&2.037($-$05)&2.408($-$05)&2.820($-$05)&3.272($-$05)&3.768($-$05)&4.307($-$05)\\
&&4.891($-$05)&5.522($-$05)&6.200($-$05)&6.927($-$05)&7.703($-$05)&8.530($-$05)&9.409($-$05)&1.034($-$04)&1.133($-$04)&1.237($-$04)\\
&&1.347($-$04)&1.462($-$04)&1.584($-$04)&1.711($-$04)&1.845($-$04)&1.984($-$04)&2.131($-$04)&2.283($-$04)&8.386($-$03)&1.011($-$02)\\
&&1.118($-$02)&1.196($-$02)&1.257($-$02)&1.308($-$02)&1.351($-$02)&1.389($-$02)&1.423($-$02)&1.453($-$02)&1.480($-$02)&\\
&&&1.681($-$02)&1.963($-$02)&2.233($-$02)&2.723($-$02)&2.980($-$02)&3.217($-$02)&3.449($-$02)&3.684($-$02)&3.925($-$02)\\
&&4.178($-$02)&4.444($-$02)&4.723($-$02)&5.015($-$02)&5.323($-$02)&5.644($-$02)&5.978($-$02)&6.327($-$02)&6.688($-$02)&7.059($-$02)\\
&&7.441($-$02)&7.831($-$02)&8.226($-$02)&8.626($-$02)&9.025($-$02)&9.420($-$02)&9.810($-$02)&1.019($-$01)&1.055($-$01)&1.089($-$01)\\
&&1.121($-$01)&1.150($-$01)&1.176($-$01)&1.198($-$01)&1.215($-$01)&1.229($-$01)&1.239($-$01)&1.244($-$01)&1.245($-$01)&1.242($-$01)\\
&&1.235($-$01)&1.225($-$01)&1.211($-$01)&1.194($-$01)&1.174($-$01)&1.153($-$01)&1.129($-$01)&1.104($-$01)&1.078($-$01)&\\
&&&&&&&&&&&\\
$^{83}$Kr & 7.464&9.283($-$10)&5.363($-$09)&1.525($-$08)&3.233($-$08)&5.827($-$08)&9.467($-$08)&1.431($-$07)&2.051($-$07)&2.822($-$07)&3.758($-$07)\\
&&4.874($-$07)&6.184($-$07)&7.702($-$07)&9.442($-$07)&1.142($-$06)&1.365($-$06)&1.615($-$06)&1.892($-$06)&2.200($-$06)&2.539($-$06)\\
&&2.911($-$06)&3.318($-$06)&3.762($-$06)&4.243($-$06)&4.765($-$06)&5.329($-$06)&5.937($-$06)&6.590($-$06)&7.291($-$06)&8.041($-$06)\\
&&8.842($-$06)&9.697($-$06)&1.061($-$05)&1.157($-$05)&1.259($-$05)&1.368($-$05)&1.482($-$05)&1.603($-$05)&1.730($-$05)&1.864($-$05)\\
&&2.004($-$05)&2.151($-$05)&2.305($-$05)&2.466($-$05)&2.634($-$05)&2.809($-$05)&2.992($-$05)&3.181($-$05)&3.378($-$05)&\\
&&&6.030($-$05)&1.720($-$04)&3.205($-$04)&4.919($-$04)&1.396($-$03)&1.839($-$03)&2.366($-$03)&3.042($-$03)&3.816($-$03)\\
&&4.676($-$03)&5.601($-$03)&8.468($-$03)&9.874($-$03)&1.091($-$02)&1.182($-$02)&1.278($-$02)&1.383($-$02)&1.490($-$02)&1.600($-$02)\\
&&1.714($-$02)&1.830($-$02)&1.952($-$02)&2.081($-$02)&2.219($-$02)&2.365($-$02)&2.521($-$02)&2.689($-$02)&2.867($-$02)&3.058($-$02)\\
&&3.262($-$02)&3.479($-$02)&3.712($-$02)&3.960($-$02)&4.223($-$02)&4.503($-$02)&4.801($-$02)&5.115($-$02)&5.448($-$02)&5.799($-$02)\\
&&6.167($-$02)&6.553($-$02)&6.956($-$02)&7.374($-$02)&7.806($-$02)&8.250($-$02)&8.704($-$02)&9.164($-$02)&9.627($-$02)&\\
&&&&&&&&&&&\\
$^{84}$Kr &10.520&9.417($-$09)&5.512($-$08)&2.057($-$07)&5.783($-$07)&1.250($-$06)&2.283($-$06)&3.732($-$06)&5.645($-$06)&7.578($-$03)&9.229($-$03)\\
&&1.012($-$02)&1.072($-$02)&1.118($-$02)&1.154($-$02)&1.184($-$02)&1.210($-$02)&1.232($-$02)&1.252($-$02)&1.269($-$02)&1.285($-$02)\\
&&1.299($-$02)&1.313($-$02)&1.325($-$02)&1.337($-$02)&1.347($-$02)&1.358($-$02)&1.367($-$02)&1.376($-$02)&1.385($-$02)&1.394($-$02)\\
&&1.402($-$02)&1.409($-$02)&1.417($-$02)&1.424($-$02)&1.431($-$02)&1.438($-$02)&1.445($-$02)&1.451($-$02)&1.457($-$02)&1.464($-$02)\\
&&1.470($-$02)&1.476($-$02)&1.482($-$02)&1.487($-$02)&1.493($-$02)&1.499($-$02)&1.504($-$02)&1.509($-$02)&1.515($-$02)&\\
&&&1.571($-$02)&1.710($-$02)&1.906($-$02)&2.076($-$02)&2.267($-$02)&2.444($-$02)&2.628($-$02)&2.822($-$02)&3.028($-$02)\\
&&3.245($-$02)&3.476($-$02)&3.723($-$02)&3.986($-$02)&4.269($-$02)&4.571($-$02)&4.893($-$02)&5.236($-$02)&5.602($-$02)&5.990($-$02)\\
&&6.401($-$02)&6.836($-$02)&7.294($-$02)&7.775($-$02)&8.279($-$02)&8.802($-$02)&9.344($-$02)&9.900($-$02)&1.047($-$01)&1.104($-$01)\\
&&1.161($-$01)&1.218($-$01)&1.272($-$01)&1.325($-$01)&1.373($-$01)&1.418($-$01)&1.457($-$01)&1.489($-$01)&1.515($-$01)&1.533($-$01)\\
&&1.544($-$01)&1.547($-$01)&1.543($-$01)&1.532($-$01)&1.514($-$01)&1.490($-$01)&1.462($-$01)&1.429($-$01)&1.392($-$01)&\\
&&&&&&&&&&&\\
$^{86}$Kr & 9.855&3.303($-$08)&1.848($-$07)&5.096($-$07)&1.049($-$06)&1.835($-$06)&2.897($-$06)&4.257($-$06)&5.932($-$06)&7.937($-$06)&1.028($-$05)\\
&&1.297($-$05)&1.602($-$05)&1.942($-$05)&2.318($-$05)&2.731($-$05)&3.182($-$05)&3.671($-$05)&4.198($-$05)&4.766($-$05)&5.376($-$05)\\
&&6.028($-$05)&6.725($-$05)&7.468($-$05)&8.259($-$05)&9.101($-$05)&9.995($-$05)&1.094($-$04)&1.195($-$04)&1.301($-$04)&1.414($-$04)\\
&&1.533($-$04)&1.658($-$04)&1.790($-$04)&1.930($-$04)&2.076($-$04)&2.229($-$04)&2.390($-$04)&2.559($-$04)&2.735($-$04)&2.919($-$04)\\
&&3.111($-$04)&3.311($-$04)&3.519($-$04)&3.735($-$04)&3.959($-$04)&4.191($-$04)&4.432($-$04)&4.681($-$04)&4.938($-$04)&\\
&&&8.281($-$04)&1.229($-$02)&1.333($-$02)&1.434($-$02)&1.538($-$02)&1.648($-$02)&1.788($-$02)&1.929($-$02)&2.073($-$02)\\
&&2.225($-$02)&2.388($-$02)&2.563($-$02)&2.750($-$02)&2.953($-$02)&3.171($-$02)&3.406($-$02)&3.660($-$02)&3.935($-$02)&4.231($-$02)\\
&&4.551($-$02)&4.896($-$02)&5.268($-$02)&5.670($-$02)&6.102($-$02)&6.566($-$02)&7.064($-$02)&7.599($-$02)&8.169($-$02)&8.777($-$02)\\
&&9.422($-$02)&1.010($-$01)&1.082($-$01)&1.156($-$01)&1.232($-$01)&1.310($-$01)&1.388($-$01)&1.465($-$01)&1.540($-$01)&1.610($-$01)\\
&&1.673($-$01)&1.729($-$01)&1.775($-$01)&1.811($-$01)&1.834($-$01)&1.845($-$01)&1.844($-$01)&1.831($-$01)&1.806($-$01)&\\
&&&&&&&&&&&\\
$^{85}$Rb &10.488&2.228($-$04)&5.115($-$04)&8.430($-$04)&1.193($-$03)&1.547($-$03)&1.899($-$03)&2.243($-$03)&2.577($-$03)&2.900($-$03)&3.212($-$03)\\
&&3.513($-$03)&3.804($-$03)&4.084($-$03)&4.354($-$03)&4.614($-$03)&4.866($-$03)&5.109($-$03)&5.344($-$03)&5.571($-$03)&5.791($-$03)\\
&&6.004($-$03)&6.210($-$03)&6.410($-$03)&6.604($-$03)&6.791($-$03)&6.974($-$03)&7.150($-$03)&7.322($-$03)&7.489($-$03)&7.651($-$03)\\
&&7.809($-$03)&7.962($-$03)&8.111($-$03)&8.256($-$03)&8.398($-$03)&8.535($-$03)&8.670($-$03)&8.800($-$03)&8.928($-$03)&9.052($-$03)\\
&&9.174($-$03)&9.292($-$03)&9.404($-$03)&9.517($-$03)&9.627($-$03)&9.735($-$03)&9.841($-$03)&9.944($-$03)&1.005($-$02)&\\
&&&1.189($-$02)&1.518($-$02)&1.738($-$02)&1.942($-$02)&2.145($-$02)&2.340($-$02)&2.531($-$02)&2.736($-$02)&2.951($-$02)\\
&&3.174($-$02)&3.414($-$02)&3.669($-$02)&3.938($-$02)&4.228($-$02)&4.538($-$02)&4.867($-$02)&5.220($-$02)&5.597($-$02)&5.996($-$02)\\
&&6.422($-$02)&6.873($-$02)&7.349($-$02)&7.851($-$02)&8.377($-$02)&8.925($-$02)&9.494($-$02)&1.008($-$01)&1.068($-$01)&1.128($-$01)\\
&&1.189($-$01)&1.248($-$01)&1.306($-$01)&1.361($-$01)&1.412($-$01)&1.458($-$01)&1.498($-$01)&1.531($-$01)&1.557($-$01)&1.575($-$01)\\
&&1.585($-$01)&1.586($-$01)&1.580($-$01)&1.566($-$01)&1.546($-$01)&1.519($-$01)&1.487($-$01)&1.451($-$01)&1.412($-$01)&\\
&&&&&&&&&&&\\
$^{84}$Sr &11.919&9.696($-$09)&5.501($-$08)&1.525($-$07)&3.150($-$07)&5.538($-$07)&8.792($-$07)&1.301($-$06)&1.829($-$06)&2.481($-$06)&3.268($-$06)\\
&&4.204($-$06)&5.299($-$06)&6.564($-$06)&8.010($-$06)&9.647($-$06)&1.148($-$05)&1.353($-$05)&1.580($-$05)&1.829($-$05)&2.103($-$05)\\
&&2.400($-$05)&2.724($-$05)&3.073($-$05)&3.450($-$05)&3.854($-$05)&4.287($-$05)&4.749($-$05)&5.241($-$05)&5.765($-$05)&6.319($-$05)\\
&&6.906($-$05)&7.525($-$05)&8.178($-$05)&8.866($-$05)&9.588($-$05)&1.034($-$04)&1.114($-$04)&1.197($-$04)&1.284($-$04)&1.374($-$04)\\
&&1.468($-$04)&1.567($-$04)&1.669($-$04)&1.775($-$04)&1.885($-$04)&2.000($-$04)&2.118($-$04)&2.241($-$04)&2.368($-$04)&\\
&&&1.078($-$02)&1.760($-$02)&2.199($-$02)&2.571($-$02)&3.107($-$02)&3.566($-$02)&3.959($-$02)&4.434($-$02)&4.879($-$02)\\
&&5.283($-$02)&5.738($-$02)&6.184($-$02)&6.603($-$02)&7.052($-$02)&7.497($-$02)&7.918($-$02)&8.358($-$02)&8.791($-$02)&9.193($-$02)\\
&&9.601($-$02)&9.991($-$02)&1.034($-$01)&1.068($-$01)&1.099($-$01)&1.124($-$01)&1.148($-$01)&1.167($-$01)&1.180($-$01)&1.190($-$01)\\
&&1.196($-$01)&1.196($-$01)&1.193($-$01)&1.186($-$01)&1.174($-$01)&1.160($-$01)&1.143($-$01)&1.123($-$01)&1.101($-$01)&1.077($-$01)\\
&&1.051($-$01)&1.025($-$01)&9.982($-$02)&9.701($-$02)&9.425($-$02)&9.152($-$02)&8.870($-$02)&8.599($-$02)&8.335($-$02)&\\
&&&&&&&&&&&\\
$^{86}$Sr &11.491&5.143($-$09)&2.983($-$08)&8.445($-$08)&1.781($-$07)&3.194($-$07)&5.168($-$07)&7.789($-$07)&1.114($-$06)&1.531($-$06)&2.038($-$06)\\
&&2.643($-$06)&3.356($-$06)&4.186($-$06)&5.140($-$06)&6.229($-$06)&7.460($-$06)&8.843($-$06)&1.039($-$05)&1.210($-$05)&1.399($-$05)\\
&&1.608($-$05)&1.836($-$05)&2.084($-$05)&2.355($-$05)&2.647($-$05)&2.964($-$05)&3.305($-$05)&3.671($-$05)&4.064($-$05)&4.483($-$05)\\
&&4.932($-$05)&5.409($-$05)&5.917($-$05)&6.456($-$05)&7.027($-$05)&7.631($-$05)&8.269($-$05)&8.942($-$05)&9.651($-$05)&1.040($-$04)\\
&&1.118($-$04)&1.200($-$04)&1.287($-$04)&1.377($-$04)&1.471($-$04)&1.570($-$04)&1.673($-$04)&5.646($-$03)&8.873($-$03)&\\
&&&1.593($-$02)&2.088($-$02)&2.374($-$02)&2.762($-$02)&3.343($-$02)&3.717($-$02)&4.075($-$02)&4.408($-$02)&4.789($-$02)\\
&&5.205($-$02)&5.626($-$02)&6.056($-$02)&6.500($-$02)&6.973($-$02)&7.471($-$02)&7.988($-$02)&8.536($-$02)&9.108($-$02)&9.697($-$02)\\
&&1.031($-$01)&1.094($-$01)&1.157($-$01)&1.220($-$01)&1.283($-$01)&1.343($-$01)&1.401($-$01)&1.455($-$01)&1.503($-$01)&1.545($-$01)\\
&&1.580($-$01)&1.607($-$01)&1.625($-$01)&1.634($-$01)&1.634($-$01)&1.626($-$01)&1.610($-$01)&1.587($-$01)&1.557($-$01)&1.522($-$01)\\
&&1.483($-$01)&1.440($-$01)&1.395($-$01)&1.348($-$01)&1.301($-$01)&1.253($-$01)&1.206($-$01)&1.159($-$01)&1.113($-$01)&\\
&&&&&&&&&&&\\
$^{87}$Sr & 8.428&8.946($-$10)&5.345($-$09)&1.554($-$08)&3.358($-$08)&6.154($-$08)&1.016($-$07)&1.558($-$07)&2.264($-$07)&3.157($-$07)&4.258($-$07)\\
&&5.590($-$07)&7.177($-$07)&9.040($-$07)&1.120($-$06)&1.369($-$06)&1.653($-$06)&1.973($-$06)&2.334($-$06)&2.736($-$06)&3.183($-$06)\\
&&3.676($-$06)&4.219($-$06)&4.814($-$06)&5.464($-$06)&6.170($-$06)&6.936($-$06)&7.765($-$06)&8.658($-$06)&9.618($-$06)&1.065($-$05)\\
&&1.175($-$05)&1.293($-$05)&1.418($-$05)&1.551($-$05)&1.693($-$05)&1.843($-$05)&2.001($-$05)&2.169($-$05)&2.345($-$05)&2.531($-$05)\\
&&2.725($-$05)&2.930($-$05)&3.143($-$05)&3.367($-$05)&3.601($-$05)&3.845($-$05)&4.099($-$05)&4.363($-$05)&4.637($-$05)&\\
&&&8.336($-$05)&2.398($-$04)&4.487($-$04)&6.904($-$04)&9.563($-$04)&1.236($-$03)&2.211($-$03)&2.776($-$03)&3.460($-$03)\\
&&4.374($-$03)&5.462($-$03)&6.691($-$03)&8.037($-$03)&1.003($-$02)&1.440($-$02)&1.672($-$02)&1.865($-$02)&2.038($-$02)&2.207($-$02)\\
&&2.389($-$02)&2.579($-$02)&2.778($-$02)&2.994($-$02)&3.226($-$02)&3.473($-$02)&3.742($-$02)&4.031($-$02)&4.341($-$02)&4.677($-$02)\\
&&5.039($-$02)&5.426($-$02)&5.845($-$02)&6.295($-$02)&6.774($-$02)&7.289($-$02)&7.839($-$02)&8.421($-$02)&9.038($-$02)&9.689($-$02)\\
&&1.037($-$01)&1.108($-$01)&1.180($-$01)&1.254($-$01)&1.329($-$01)&1.403($-$01)&1.474($-$01)&1.542($-$01)&1.605($-$01)&\\
&&&&&&&&&&&\\
$^{88}$Sr &11.113&1.995($-$08)&1.165($-$07)&3.289($-$07)&6.898($-$07)&1.229($-$06)&1.975($-$06)&2.954($-$06)&4.193($-$06)&5.717($-$06)&7.550($-$06)\\
&&9.716($-$06)&1.224($-$05)&1.514($-$05)&1.844($-$05)&2.216($-$05)&2.632($-$05)&3.095($-$05)&3.606($-$05)&4.167($-$05)&4.782($-$05)\\
&&5.451($-$05)&6.176($-$05)&6.961($-$05)&7.807($-$05)&8.717($-$05)&9.692($-$05)&1.074($-$04)&1.185($-$04)&1.303($-$04)&1.430($-$04)\\
&&1.563($-$04)&1.705($-$04)&1.855($-$04)&2.014($-$04)&2.181($-$04)&2.357($-$04)&2.542($-$04)&2.736($-$04)&2.940($-$04)&3.154($-$04)\\
&&3.378($-$04)&3.612($-$04)&3.855($-$04)&4.110($-$04)&4.375($-$04)&4.651($-$04)&4.938($-$04)&5.237($-$04)&5.546($-$04)&\\
&&&9.700($-$04)&1.932($-$02)&2.292($-$02)&2.530($-$02)&2.839($-$02)&3.113($-$02)&3.369($-$02)&3.667($-$02)&3.979($-$02)\\
&&4.300($-$02)&4.639($-$02)&5.016($-$02)&5.427($-$02)&5.872($-$02)&6.348($-$02)&6.853($-$02)&7.396($-$02)&7.977($-$02)&8.595($-$02)\\
&&9.255($-$02)&9.956($-$02)&1.069($-$01)&1.147($-$01)&1.228($-$01)&1.311($-$01)&1.396($-$01)&1.480($-$01)&1.564($-$01)&1.644($-$01)\\
&&1.719($-$01)&1.786($-$01)&1.844($-$01)&1.891($-$01)&1.925($-$01)&1.946($-$01)&1.953($-$01)&1.946($-$01)&1.926($-$01)&1.895($-$01)\\
&&1.854($-$01)&1.804($-$01)&1.748($-$01)&1.687($-$01)&1.623($-$01)&1.557($-$01)&1.491($-$01)&1.425($-$01)&1.360($-$01)&\\
&&&&&&&&&&&\\
$^{89}$Y &11.478&8.296($-$09)&4.808($-$08)&1.360($-$07)&2.867($-$07)&5.139($-$07)&8.311($-$07)&1.252($-$06)&1.790($-$06)&2.458($-$06)&3.270($-$06)\\
&&4.239($-$06)&5.380($-$06)&6.706($-$06)&8.232($-$06)&9.970($-$06)&1.193($-$05)&1.414($-$05)&1.660($-$05)&1.933($-$05)&2.235($-$05)\\
&&2.566($-$05)&2.929($-$05)&3.324($-$05)&3.753($-$05)&4.218($-$05)&4.720($-$05)&5.260($-$05)&5.841($-$05)&6.462($-$05)&7.127($-$05)\\
&&7.836($-$05)&8.590($-$05)&9.392($-$05)&1.024($-$04)&1.114($-$04)&1.209($-$04)&1.310($-$04)&1.416($-$04)&1.527($-$04)&1.645($-$04)\\
&&1.768($-$04)&1.897($-$04)&2.032($-$04)&2.173($-$04)&2.321($-$04)&2.475($-$04)&2.636($-$04)&2.804($-$04)&2.979($-$04)&\\
&&&5.409($-$04)&1.267($-$02)&1.760($-$02)&2.505($-$02)&3.188($-$02)&3.579($-$02)&3.980($-$02)&4.396($-$02)&4.815($-$02)\\
&&5.239($-$02)&5.699($-$02)&6.186($-$02)&6.699($-$02)&7.253($-$02)&7.846($-$02)&8.478($-$02)&9.154($-$02)&9.876($-$02)&1.064($-$01)\\
&&1.144($-$01)&1.228($-$01)&1.314($-$01)&1.403($-$01)&1.492($-$01)&1.580($-$01)&1.665($-$01)&1.745($-$01)&1.818($-$01)&1.881($-$01)\\
&&1.932($-$01)&1.970($-$01)&1.994($-$01)&2.003($-$01)&1.997($-$01)&1.977($-$01)&1.945($-$01)&1.902($-$01)&1.851($-$01)&1.792($-$01)\\
&&1.728($-$01)&1.661($-$01)&1.592($-$01)&1.522($-$01)&1.453($-$01)&1.385($-$01)&1.320($-$01)&1.256($-$01)&1.196($-$01)&\\
&&&&&&&&&&&\\
$^{90}$Zr &11.971&1.073($-$08)&6.140($-$08)&1.733($-$07)&3.651($-$07)&6.546($-$07)&1.060($-$06)&1.597($-$06)&2.285($-$06)&3.141($-$06)&4.182($-$06)\\
&&5.425($-$06)&6.890($-$06)&8.592($-$06)&1.055($-$05)&1.278($-$05)&1.531($-$05)&1.814($-$05)&2.130($-$05)&2.480($-$05)&2.867($-$05)\\
&&3.292($-$05)&3.756($-$05)&4.263($-$05)&4.812($-$05)&5.407($-$05)&6.049($-$05)&6.739($-$05)&7.480($-$05)&8.273($-$05)&9.120($-$05)\\
&&1.002($-$04)&1.098($-$04)&1.200($-$04)&1.308($-$04)&1.423($-$04)&1.543($-$04)&1.671($-$04)&1.805($-$04)&1.946($-$04)&2.094($-$04)\\
&&2.249($-$04)&2.412($-$04)&2.582($-$04)&2.760($-$04)&2.946($-$04)&3.139($-$04)&3.341($-$04)&3.552($-$04)&3.770($-$04)&\\
&&&6.765($-$04)&2.097($-$03)&1.426($-$02)&2.536($-$02)&2.992($-$02)&3.378($-$02)&4.183($-$02)&4.659($-$02)&5.098($-$02)\\
&&5.573($-$02)&6.443($-$02)&7.324($-$02)&8.080($-$02)&8.774($-$02)&9.515($-$02)&1.046($-$01)&1.150($-$01)&1.254($-$01)&1.353($-$01)\\
&&1.456($-$01)&1.556($-$01)&1.650($-$01)&1.740($-$01)&1.823($-$01)&1.894($-$01)&1.954($-$01)&2.001($-$01)&2.030($-$01)&2.045($-$01)\\
&&2.045($-$01)&2.028($-$01)&1.998($-$01)&1.956($-$01)&1.903($-$01)&1.843($-$01)&1.777($-$01)&1.707($-$01)&1.635($-$01)&1.562($-$01)\\
&&1.489($-$01)&1.418($-$01)&1.350($-$01)&1.283($-$01)&1.220($-$01)&1.160($-$01)&1.103($-$01)&1.049($-$01)&9.982($-$02)&\\
&&&&&&&&&&&\\
$^{91}$Zr & 7.195&3.653($-$04)&5.480($-$04)&6.392($-$04)&6.905($-$04)&7.229($-$04)&7.457($-$04)&7.630($-$04)&7.773($-$04)&7.896($-$04)&8.007($-$04)\\
&&8.112($-$04)&8.213($-$04)&8.312($-$04)&8.412($-$04)&8.513($-$04)&8.616($-$04)&8.723($-$04)&8.834($-$04)&8.949($-$04)&9.070($-$04)\\
&&9.196($-$04)&9.329($-$04)&9.468($-$04)&9.613($-$04)&9.766($-$04)&9.925($-$04)&1.009($-$03)&1.026($-$03)&1.044($-$03)&1.063($-$03)\\
&&1.082($-$03)&1.102($-$03)&1.122($-$03)&1.143($-$03)&1.164($-$03)&1.186($-$03)&1.209($-$03)&1.232($-$03)&1.255($-$03)&1.279($-$03)\\
&&1.303($-$03)&1.327($-$03)&1.352($-$03)&1.377($-$03)&1.402($-$03)&1.428($-$03)&1.454($-$03)&1.480($-$03)&1.506($-$03)&\\
&&&1.813($-$03)&2.739($-$03)&3.618($-$03)&4.339($-$03)&4.937($-$03)&5.467($-$03)&5.965($-$03)&6.456($-$03)&6.951($-$03)\\
&&7.460($-$03)&7.988($-$03)&8.546($-$03)&9.130($-$03)&9.896($-$03)&1.095($-$02)&1.178($-$02)&1.261($-$02)&1.351($-$02)&1.445($-$02)\\
&&1.546($-$02)&1.655($-$02)&1.773($-$02)&1.899($-$02)&2.033($-$02)&2.177($-$02)&2.334($-$02)&2.502($-$02)&2.686($-$02)&2.887($-$02)\\
&&3.104($-$02)&3.338($-$02)&3.592($-$02)&3.868($-$02)&4.165($-$02)&4.487($-$02)&4.835($-$02)&5.211($-$02)&5.618($-$02)&6.058($-$02)\\
&&6.532($-$02)&7.043($-$02)&7.594($-$02)&8.184($-$02)&8.816($-$02)&9.491($-$02)&1.021($-$01)&1.096($-$01)&1.175($-$01)&\\
&&&&&&&&&&&\\
$^{92}$Zr & 8.635&2.256($-$03)&3.732($-$03)&4.745($-$03)&5.436($-$03)&5.917($-$03)&6.266($-$03)&6.528($-$03)&6.731($-$03)&6.894($-$03)&7.028($-$03)\\
&&7.141($-$03)&7.238($-$03)&7.323($-$03)&7.398($-$03)&7.466($-$03)&7.528($-$03)&7.585($-$03)&7.639($-$03)&7.688($-$03)&7.735($-$03)\\
&&7.780($-$03)&7.823($-$03)&7.863($-$03)&7.902($-$03)&7.940($-$03)&7.977($-$03)&8.012($-$03)&8.047($-$03)&8.080($-$03)&8.113($-$03)\\
&&8.145($-$03)&8.177($-$03)&8.208($-$03)&8.238($-$03)&8.268($-$03)&8.297($-$03)&8.326($-$03)&8.354($-$03)&8.382($-$03)&8.410($-$03)\\
&&8.438($-$03)&8.465($-$03)&8.491($-$03)&8.518($-$03)&8.544($-$03)&8.570($-$03)&8.596($-$03)&8.621($-$03)&8.647($-$03)&\\
&&&8.915($-$03)&9.599($-$03)&1.028($-$02)&1.099($-$02)&1.173($-$02)&1.253($-$02)&1.338($-$02)&1.437($-$02)&1.538($-$02)\\
&&1.646($-$02)&1.760($-$02)&1.882($-$02)&2.014($-$02)&2.157($-$02)&2.310($-$02)&2.475($-$02)&2.655($-$02)&2.848($-$02)&3.055($-$02)\\
&&3.280($-$02)&3.522($-$02)&3.782($-$02)&4.063($-$02)&4.367($-$02)&4.693($-$02)&5.045($-$02)&5.424($-$02)&5.831($-$02)&6.269($-$02)\\
&&6.738($-$02)&7.240($-$02)&7.777($-$02)&8.349($-$02)&8.957($-$02)&9.600($-$02)&1.028($-$01)&1.099($-$01)&1.173($-$01)&1.249($-$01)\\
&&1.327($-$01)&1.405($-$01)&1.483($-$01)&1.559($-$01)&1.631($-$01)&1.699($-$01)&1.759($-$01)&1.811($-$01)&1.853($-$01)&\\
&&&&&&&&&&&\\
$^{94}$Zr & 8.220&2.454($-$03)&4.023($-$03)&5.036($-$03)&5.693($-$03)&6.136($-$03)&6.450($-$03)&6.683($-$03)&6.861($-$03)&7.004($-$03)&7.120($-$03)\\
&&7.218($-$03)&7.303($-$03)&7.377($-$03)&7.443($-$03)&7.503($-$03)&7.558($-$03)&7.609($-$03)&7.656($-$03)&7.701($-$03)&7.743($-$03)\\
&&7.783($-$03)&7.822($-$03)&7.859($-$03)&7.894($-$03)&7.929($-$03)&7.962($-$03)&7.995($-$03)&8.027($-$03)&8.058($-$03)&8.089($-$03)\\
&&8.119($-$03)&8.148($-$03)&8.177($-$03)&8.205($-$03)&8.233($-$03)&8.261($-$03)&8.288($-$03)&8.315($-$03)&8.342($-$03)&8.368($-$03)\\
&&8.394($-$03)&8.420($-$03)&8.445($-$03)&8.471($-$03)&8.496($-$03)&8.521($-$03)&8.545($-$03)&8.570($-$03)&8.594($-$03)&\\
&&&8.978($-$03)&9.638($-$03)&1.029($-$02)&1.099($-$02)&1.172($-$02)&1.251($-$02)&1.336($-$02)&1.426($-$02)&1.522($-$02)\\
&&1.624($-$02)&1.734($-$02)&1.851($-$02)&1.976($-$02)&2.110($-$02)&2.253($-$02)&2.407($-$02)&2.571($-$02)&2.748($-$02)&2.937($-$02)\\
&&3.139($-$02)&3.356($-$02)&3.589($-$02)&3.838($-$02)&4.104($-$02)&4.389($-$02)&4.694($-$02)&5.019($-$02)&5.365($-$02)&5.733($-$02)\\
&&6.124($-$02)&6.538($-$02)&6.976($-$02)&7.437($-$02)&7.920($-$02)&8.426($-$02)&8.954($-$02)&9.500($-$02)&1.006($-$01)&1.064($-$01)\\
&&1.123($-$01)&1.182($-$01)&1.241($-$01)&1.299($-$01)&1.355($-$01)&1.409($-$01)&1.460($-$01)&1.506($-$01)&1.547($-$01)&\\
&&&&&&&&&&&\\
$^{96}$Zr & 7.854&3.874($-$03)&5.284($-$03)&5.874($-$03)&6.178($-$03)&6.361($-$03)&6.485($-$03)&6.577($-$03)&6.649($-$03)&6.709($-$03)&6.760($-$03)\\
&&6.807($-$03)&6.849($-$03)&6.888($-$03)&6.924($-$03)&6.959($-$03)&6.993($-$03)&7.025($-$03)&7.056($-$03)&7.086($-$03)&7.115($-$03)\\
&&7.144($-$03)&7.172($-$03)&7.200($-$03)&7.227($-$03)&7.253($-$03)&7.279($-$03)&7.305($-$03)&7.330($-$03)&7.355($-$03)&7.380($-$03)\\
&&7.404($-$03)&7.428($-$03)&7.452($-$03)&7.476($-$03)&7.499($-$03)&7.522($-$03)&7.545($-$03)&7.567($-$03)&7.589($-$03)&7.612($-$03)\\
&&7.634($-$03)&7.655($-$03)&7.677($-$03)&7.699($-$03)&7.720($-$03)&7.741($-$03)&7.762($-$03)&7.783($-$03)&7.804($-$03)&\\
&&&8.028($-$03)&8.619($-$03)&9.221($-$03)&9.854($-$03)&1.055($-$02)&1.128($-$02)&1.205($-$02)&1.289($-$02)&1.377($-$02)\\
&&1.472($-$02)&1.574($-$02)&1.683($-$02)&1.800($-$02)&1.926($-$02)&2.060($-$02)&2.205($-$02)&2.361($-$02)&2.528($-$02)&2.708($-$02)\\
&&2.903($-$02)&3.112($-$02)&3.337($-$02)&3.581($-$02)&3.843($-$02)&4.126($-$02)&4.431($-$02)&4.760($-$02)&5.113($-$02)&5.494($-$02)\\
&&5.902($-$02)&6.339($-$02)&6.806($-$02)&7.304($-$02)&7.831($-$02)&8.387($-$02)&8.969($-$02)&9.574($-$02)&1.020($-$01)&1.083($-$01)\\
&&1.147($-$01)&1.210($-$01)&1.271($-$01)&1.328($-$01)&1.382($-$01)&1.430($-$01)&1.471($-$01)&1.505($-$01)&1.532($-$01)&\\
&&&&&&&&&&&\\
$^{93}$Nb & 8.831&3.360($-$04)&6.582($-$04)&9.284($-$04)&1.163($-$03)&1.372($-$03)&1.557($-$03)&1.723($-$03)&1.870($-$03)&2.001($-$03)&2.118($-$03)\\
&&2.222($-$03)&2.316($-$03)&2.400($-$03)&2.476($-$03)&2.545($-$03)&2.608($-$03)&2.666($-$03)&2.719($-$03)&2.767($-$03)&2.813($-$03)\\
&&2.855($-$03)&2.895($-$03)&2.932($-$03)&2.967($-$03)&3.001($-$03)&3.032($-$03)&3.063($-$03)&3.244($-$03)&3.463($-$03)&3.656($-$03)\\
&&3.829($-$03)&3.985($-$03)&4.129($-$03)&4.262($-$03)&4.384($-$03)&4.497($-$03)&4.602($-$03)&4.700($-$03)&4.790($-$03)&4.874($-$03)\\
&&4.953($-$03)&5.027($-$03)&5.096($-$03)&5.161($-$03)&5.224($-$03)&5.290($-$03)&5.358($-$03)&5.423($-$03)&5.484($-$03)&\\
&&&6.639($-$03)&1.010($-$02)&1.116($-$02)&1.200($-$02)&1.283($-$02)&1.371($-$02)&1.464($-$02)&1.564($-$02)&1.673($-$02)\\
&&1.792($-$02)&1.922($-$02)&2.061($-$02)&2.210($-$02)&2.371($-$02)&2.544($-$02)&2.730($-$02)&2.931($-$02)&3.148($-$02)&3.381($-$02)\\
&&3.634($-$02)&3.908($-$02)&4.202($-$02)&4.520($-$02)&4.864($-$02)&5.235($-$02)&5.635($-$02)&6.067($-$02)&6.530($-$02)&7.029($-$02)\\
&&7.565($-$02)&8.137($-$02)&8.749($-$02)&9.399($-$02)&1.009($-$01)&1.081($-$01)&1.157($-$01)&1.235($-$01)&1.316($-$01)&1.398($-$01)\\
&&1.480($-$01)&1.561($-$01)&1.638($-$01)&1.711($-$01)&1.777($-$01)&1.835($-$01)&1.883($-$01)&1.919($-$01)&1.944($-$01)&\\
&&&&&&&&&&&\\
$^{92}$Mo &12.672&2.721($-$09)&1.623($-$08)&4.712($-$08)&1.017($-$07)&1.862($-$07)&3.073($-$07)&4.714($-$07)&6.855($-$07)&9.564($-$07)&1.291($-$06)\\
&&1.698($-$06)&2.182($-$06)&2.753($-$06)&3.418($-$06)&4.184($-$06)&5.059($-$06)&6.051($-$06)&7.168($-$06)&8.418($-$06)&9.809($-$06)\\
&&1.135($-$05)&1.305($-$05)&1.491($-$05)&1.694($-$05)&1.916($-$05)&2.156($-$05)&2.417($-$05)&2.698($-$05)&3.000($-$05)&3.324($-$05)\\
&&3.672($-$05)&4.043($-$05)&4.439($-$05)&4.860($-$05)&5.307($-$05)&5.781($-$05)&6.283($-$05)&6.813($-$05)&7.373($-$05)&7.962($-$05)\\
&&8.582($-$05)&9.234($-$05)&9.917($-$05)&1.063($-$04)&1.138($-$04)&1.217($-$04)&1.299($-$04)&1.384($-$04)&1.473($-$04)&\\
&&&2.709($-$04)&8.846($-$04)&1.931($-$03)&1.563($-$02)&2.073($-$02)&2.394($-$02)&3.071($-$02)&3.601($-$02)&4.695($-$02)\\
&&5.687($-$02)&6.866($-$02)&7.973($-$02)&8.881($-$02)&1.020($-$01)&1.139($-$01)&1.228($-$01)&1.339($-$01)&1.438($-$01)&1.507($-$01)\\
&&1.589($-$01)&1.654($-$01)&1.688($-$01)&1.726($-$01)&1.745($-$01)&1.735($-$01)&1.727($-$01)&1.704($-$01)&1.659($-$01)&1.617($-$01)\\
&&1.567($-$01)&1.502($-$01)&1.444($-$01)&1.385($-$01)&1.317($-$01)&1.257($-$01)&1.199($-$01)&1.135($-$01)&1.081($-$01)&1.029($-$01)\\
&&9.743($-$02)&9.280($-$02)&8.838($-$02)&8.382($-$02)&7.996($-$02)&7.629($-$02)&7.253($-$02)&6.929($-$02)&6.630($-$02)&\\
&&&&&&&&&&&\\
$^{94}$Mo & 9.678&2.619($-$03)&4.570($-$03)&6.096($-$03)&7.287($-$03)&8.211($-$03)&8.932($-$03)&9.504($-$03)&9.963($-$03)&1.034($-$02)&1.065($-$02)\\
&&1.091($-$02)&1.114($-$02)&1.133($-$02)&1.150($-$02)&1.166($-$02)&1.179($-$02)&1.192($-$02)&1.203($-$02)&1.213($-$02)&1.223($-$02)\\
&&1.232($-$02)&1.240($-$02)&1.248($-$02)&1.256($-$02)&1.263($-$02)&1.270($-$02)&1.277($-$02)&1.283($-$02)&1.289($-$02)&1.295($-$02)\\
&&1.301($-$02)&1.306($-$02)&1.312($-$02)&1.317($-$02)&1.323($-$02)&1.328($-$02)&1.333($-$02)&1.338($-$02)&1.343($-$02)&1.347($-$02)\\
&&1.352($-$02)&1.357($-$02)&1.361($-$02)&1.366($-$02)&1.370($-$02)&1.375($-$02)&1.379($-$02)&1.384($-$02)&1.388($-$02)&\\
&&&1.434($-$02)&1.551($-$02)&1.665($-$02)&1.784($-$02)&1.908($-$02)&2.073($-$02)&2.233($-$02)&2.395($-$02)&2.567($-$02)\\
&&2.761($-$02)&2.967($-$02)&3.186($-$02)&3.417($-$02)&3.671($-$02)&3.948($-$02)&4.253($-$02)&4.583($-$02)&4.936($-$02)&5.311($-$02)\\
&&5.724($-$02)&6.167($-$02)&6.639($-$02)&7.153($-$02)&7.704($-$02)&8.287($-$02)&8.918($-$02)&9.589($-$02)&1.029($-$01)&1.104($-$01)\\
&&1.183($-$01)&1.264($-$01)&1.348($-$01)&1.433($-$01)&1.518($-$01)&1.603($-$01)&1.684($-$01)&1.760($-$01)&1.830($-$01)&1.891($-$01)\\
&&1.940($-$01)&1.978($-$01)&2.003($-$01)&2.014($-$01)&2.012($-$01)&1.997($-$01)&1.969($-$01)&1.932($-$01)&1.886($-$01)&\\
&&&&&&&&&&&\\
$^{95}$Mo & 7.369&3.920($-$04)&6.150($-$04)&7.455($-$04)&8.253($-$04)&8.774($-$04)&9.138($-$04)&9.408($-$04)&9.619($-$04)&9.791($-$04)&9.938($-$04)\\
&&1.007($-$03)&1.019($-$03)&1.030($-$03)&1.041($-$03)&1.051($-$03)&1.062($-$03)&1.073($-$03)&1.083($-$03)&1.095($-$03)&1.106($-$03)\\
&&1.118($-$03)&1.130($-$03)&1.143($-$03)&1.157($-$03)&1.171($-$03)&1.185($-$03)&1.201($-$03)&1.216($-$03)&1.233($-$03)&1.250($-$03)\\
&&1.268($-$03)&1.287($-$03)&1.306($-$03)&1.325($-$03)&1.346($-$03)&1.367($-$03)&1.388($-$03)&1.411($-$03)&1.433($-$03)&1.456($-$03)\\
&&1.480($-$03)&1.504($-$03)&1.529($-$03)&1.554($-$03)&1.579($-$03)&1.605($-$03)&1.632($-$03)&1.658($-$03)&1.685($-$03)&\\
&&&1.997($-$03)&2.940($-$03)&3.909($-$03)&4.793($-$03)&6.535($-$03)&7.572($-$03)&8.197($-$03)&8.805($-$03)&9.429($-$03)\\
&&1.017($-$02)&1.090($-$02)&1.167($-$02)&1.248($-$02)&1.335($-$02)&1.427($-$02)&1.527($-$02)&1.634($-$02)&1.748($-$02)&1.872($-$02)\\
&&2.004($-$02)&2.145($-$02)&2.296($-$02)&2.460($-$02)&2.636($-$02)&2.825($-$02)&3.031($-$02)&3.252($-$02)&3.490($-$02)&3.748($-$02)\\
&&4.026($-$02)&4.325($-$02)&4.649($-$02)&4.997($-$02)&5.371($-$02)&5.776($-$02)&6.210($-$02)&6.674($-$02)&7.174($-$02)&7.708($-$02)\\
&&8.275($-$02)&8.881($-$02)&9.522($-$02)&1.019($-$01)&1.090($-$01)&1.164($-$01)&1.240($-$01)&1.318($-$01)&1.396($-$01)&\\
&&&&&&&&&&&\\
$^{96}$Mo & 9.154&2.699($-$03)&4.630($-$03)&6.086($-$03)&7.176($-$03)&7.993($-$03)&8.615($-$03)&9.097($-$03)&9.479($-$03)&9.788($-$03)&1.004($-$02)\\
&&1.026($-$02)&1.044($-$02)&1.059($-$02)&1.073($-$02)&1.085($-$02)&1.096($-$02)&1.106($-$02)&1.116($-$02)&1.124($-$02)&1.132($-$02)\\
&&1.139($-$02)&1.146($-$02)&1.153($-$02)&1.159($-$02)&1.165($-$02)&1.171($-$02)&1.176($-$02)&1.181($-$02)&1.187($-$02)&1.192($-$02)\\
&&1.196($-$02)&1.201($-$02)&1.206($-$02)&1.210($-$02)&1.215($-$02)&1.219($-$02)&1.224($-$02)&1.228($-$02)&1.232($-$02)&1.236($-$02)\\
&&1.257($-$02)&1.270($-$02)&1.277($-$02)&1.284($-$02)&1.290($-$02)&1.296($-$02)&1.301($-$02)&1.306($-$02)&1.311($-$02)&\\
&&&1.355($-$02)&1.457($-$02)&1.558($-$02)&1.665($-$02)&1.784($-$02)&1.909($-$02)&2.044($-$02)&2.187($-$02)&2.341($-$02)\\
&&2.505($-$02)&2.682($-$02)&2.871($-$02)&3.074($-$02)&3.292($-$02)&3.527($-$02)&3.779($-$02)&4.050($-$02)&4.342($-$02)&4.654($-$02)\\
&&4.990($-$02)&5.350($-$02)&5.734($-$02)&6.146($-$02)&6.584($-$02)&7.050($-$02)&7.546($-$02)&8.072($-$02)&8.624($-$02)&9.208($-$02)\\
&&9.818($-$02)&1.045($-$01)&1.111($-$01)&1.179($-$01)&1.248($-$01)&1.317($-$01)&1.387($-$01)&1.454($-$01)&1.520($-$01)&1.583($-$01)\\
&&1.640($-$01)&1.691($-$01)&1.735($-$01)&1.771($-$01)&1.798($-$01)&1.816($-$01)&1.824($-$01)&1.822($-$01)&1.812($-$01)&\\
&&&&&&&&&&&\\
$^{97}$Mo & 6.821&4.118($-$04)&6.276($-$04)&7.438($-$04)&8.114($-$04)&8.544($-$04)&8.841($-$04)&9.060($-$04)&9.232($-$04)&9.375($-$04)&9.498($-$04)\\
&&9.610($-$04)&9.714($-$04)&9.815($-$04)&9.913($-$04)&1.001($-$03)&1.011($-$03)&1.021($-$03)&1.032($-$03)&1.043($-$03)&1.054($-$03)\\
&&1.066($-$03)&1.079($-$03)&1.092($-$03)&1.106($-$03)&1.120($-$03)&1.136($-$03)&1.151($-$03)&1.168($-$03)&1.185($-$03)&1.203($-$03)\\
&&1.221($-$03)&1.240($-$03)&1.260($-$03)&1.281($-$03)&1.302($-$03)&1.323($-$03)&1.345($-$03)&1.368($-$03)&1.391($-$03)&1.415($-$03)\\
&&1.439($-$03)&1.463($-$03)&1.488($-$03)&1.514($-$03)&1.539($-$03)&1.565($-$03)&1.591($-$03)&1.618($-$03)&1.645($-$03)&\\
&&&1.952($-$03)&2.855($-$03)&3.749($-$03)&4.546($-$03)&6.672($-$03)&7.261($-$03)&7.811($-$03)&8.369($-$03)&8.949($-$03)\\
&&9.650($-$03)&1.036($-$02)&1.108($-$02)&1.184($-$02)&1.265($-$02)&1.351($-$02)&1.442($-$02)&1.538($-$02)&1.642($-$02)&1.752($-$02)\\
&&1.870($-$02)&1.996($-$02)&2.130($-$02)&2.276($-$02)&2.431($-$02)&2.596($-$02)&2.774($-$02)&2.965($-$02)&3.168($-$02)&3.387($-$02)\\
&&3.621($-$02)&3.870($-$02)&4.138($-$02)&4.424($-$02)&4.728($-$02)&5.054($-$02)&5.401($-$02)&5.768($-$02)&6.160($-$02)&6.574($-$02)\\
&&7.010($-$02)&7.470($-$02)&7.953($-$02)&8.456($-$02)&8.982($-$02)&9.526($-$02)&1.008($-$01)&1.066($-$01)&1.124($-$01)&\\
&&&&&&&&&&&\\
$^{98}$Mo & 8.643&2.853($-$03)&4.789($-$03)&6.169($-$03)&7.153($-$03)&7.864($-$03)&8.391($-$03)&8.793($-$03)&9.109($-$03)&9.362($-$03)&9.570($-$03)\\
&&9.745($-$03)&9.894($-$03)&1.002($-$02)&1.014($-$02)&1.024($-$02)&1.033($-$02)&1.041($-$02)&1.049($-$02)&1.056($-$02)&1.063($-$02)\\
&&1.069($-$02)&1.075($-$02)&1.081($-$02)&1.086($-$02)&1.092($-$02)&1.097($-$02)&1.101($-$02)&1.106($-$02)&1.111($-$02)&1.115($-$02)\\
&&1.119($-$02)&1.124($-$02)&1.128($-$02)&1.132($-$02)&1.136($-$02)&1.140($-$02)&1.144($-$02)&1.148($-$02)&1.151($-$02)&1.155($-$02)\\
&&1.159($-$02)&1.162($-$02)&1.166($-$02)&1.170($-$02)&1.173($-$02)&1.177($-$02)&1.180($-$02)&1.184($-$02)&1.187($-$02)&\\
&&&1.223($-$02)&1.317($-$02)&1.442($-$02)&1.551($-$02)&1.663($-$02)&1.776($-$02)&1.896($-$02)&2.024($-$02)&2.161($-$02)\\
&&2.306($-$02)&2.461($-$02)&2.627($-$02)&2.804($-$02)&2.993($-$02)&3.196($-$02)&3.411($-$02)&3.643($-$02)&3.889($-$02)&4.152($-$02)\\
&&4.433($-$02)&4.732($-$02)&5.049($-$02)&5.387($-$02)&5.745($-$02)&6.122($-$02)&6.521($-$02)&6.940($-$02)&7.378($-$02)&7.838($-$02)\\
&&8.315($-$02)&8.809($-$02)&9.320($-$02)&9.843($-$02)&1.037($-$01)&1.091($-$01)&1.146($-$01)&1.199($-$01)&1.253($-$01)&1.304($-$01)\\
&&1.354($-$01)&1.400($-$01)&1.443($-$01)&1.482($-$01)&1.516($-$01)&1.545($-$01)&1.567($-$01)&1.584($-$01)&1.594($-$01)&\\
&&&&&&&&&&&\\
$^{100}$Mo & 8.290&4.262($-$03)&6.158($-$03)&7.073($-$03)&7.579($-$03)&7.893($-$03)&8.105($-$03)&8.259($-$03)&8.377($-$03)&8.471($-$03)&8.549($-$03)\\
&&8.615($-$03)&8.674($-$03)&8.726($-$03)&8.774($-$03)&8.817($-$03)&8.858($-$03)&8.897($-$03)&8.934($-$03)&8.969($-$03)&9.135($-$03)\\
&&9.196($-$03)&9.241($-$03)&9.280($-$03)&9.315($-$03)&9.349($-$03)&9.381($-$03)&9.412($-$03)&9.442($-$03)&9.471($-$03)&9.499($-$03)\\
&&9.527($-$03)&9.554($-$03)&9.580($-$03)&9.607($-$03)&9.633($-$03)&9.659($-$03)&9.684($-$03)&9.710($-$03)&9.735($-$03)&9.760($-$03)\\
&&9.785($-$03)&9.810($-$03)&9.834($-$03)&9.859($-$03)&9.884($-$03)&9.908($-$03)&9.933($-$03)&9.957($-$03)&9.982($-$03)&\\
&&&1.025($-$02)&1.103($-$02)&1.184($-$02)&1.271($-$02)&1.364($-$02)&1.464($-$02)&1.572($-$02)&1.688($-$02)&1.812($-$02)\\
&&1.948($-$02)&2.094($-$02)&2.253($-$02)&2.425($-$02)&2.613($-$02)&2.817($-$02)&3.039($-$02)&3.281($-$02)&3.546($-$02)&3.834($-$02)\\
&&4.150($-$02)&4.495($-$02)&4.871($-$02)&5.282($-$02)&5.730($-$02)&6.217($-$02)&6.746($-$02)&7.318($-$02)&7.932($-$02)&8.588($-$02)\\
&&9.281($-$02)&1.000($-$01)&1.075($-$01)&1.151($-$01)&1.225($-$01)&1.298($-$01)&1.365($-$01)&1.426($-$01)&1.479($-$01)&1.522($-$01)\\
&&1.556($-$01)&1.581($-$01)&1.597($-$01)&1.605($-$01)&1.609($-$01)&1.607($-$01)&1.603($-$01)&1.597($-$01)&1.590($-$01)&\\
&&&&&&&&&&&\\
$^{96}$Ru &10.693&2.486($-$03)&4.622($-$03)&6.376($-$03)&7.880($-$03)&9.188($-$03)&1.033($-$02)&1.132($-$02)&1.219($-$02)&1.295($-$02)&1.362($-$02)\\
&&1.421($-$02)&1.473($-$02)&1.520($-$02)&1.562($-$02)&1.599($-$02)&1.633($-$02)&1.664($-$02)&1.693($-$02)&1.719($-$02)&1.743($-$02)\\
&&1.765($-$02)&1.786($-$02)&1.805($-$02)&1.823($-$02)&1.841($-$02)&1.857($-$02)&1.872($-$02)&1.887($-$02)&1.900($-$02)&1.914($-$02)\\
&&1.926($-$02)&1.938($-$02)&1.950($-$02)&1.961($-$02)&1.972($-$02)&1.983($-$02)&1.993($-$02)&2.003($-$02)&2.013($-$02)&2.022($-$02)\\
&&2.031($-$02)&2.040($-$02)&2.049($-$02)&2.058($-$02)&2.066($-$02)&2.074($-$02)&2.082($-$02)&2.090($-$02)&2.098($-$02)&\\
&&&2.177($-$02)&2.358($-$02)&2.522($-$02)&2.680($-$02)&3.038($-$02)&3.312($-$02)&3.589($-$02)&3.888($-$02)&4.171($-$02)\\
&&4.455($-$02)&4.743($-$02)&5.038($-$02)&5.337($-$02)&5.641($-$02)&5.947($-$02)&6.267($-$02)&6.730($-$02)&7.277($-$02)&7.836($-$02)\\
&&8.623($-$02)&9.382($-$02)&1.009($-$01)&1.097($-$01)&1.182($-$01)&1.261($-$01)&1.355($-$01)&1.444($-$01)&1.523($-$01)&1.611($-$01)\\
&&1.690($-$01)&1.751($-$01)&1.817($-$01)&1.866($-$01)&1.892($-$01)&1.918($-$01)&1.925($-$01)&1.908($-$01)&1.892($-$01)&1.859($-$01)\\
&&1.807($-$01)&1.759($-$01)&1.701($-$01)&1.630($-$01)&1.568($-$01)&1.501($-$01)&1.427($-$01)&1.363($-$01)&1.298($-$01)&\\
&&&&&&&&&&&\\
$^{98}$Ru &10.189&2.701($-$03)&4.963($-$03)&6.805($-$03)&8.350($-$03)&9.644($-$03)&1.073($-$02)&1.163($-$02)&1.240($-$02)&1.305($-$02)&1.360($-$02)\\
&&1.408($-$02)&1.450($-$02)&1.487($-$02)&1.519($-$02)&1.548($-$02)&1.574($-$02)&1.597($-$02)&1.619($-$02)&1.638($-$02)&1.656($-$02)\\
&&1.673($-$02)&1.688($-$02)&1.703($-$02)&1.716($-$02)&1.729($-$02)&1.742($-$02)&1.753($-$02)&1.764($-$02)&1.775($-$02)&1.785($-$02)\\
&&1.795($-$02)&1.804($-$02)&1.813($-$02)&1.822($-$02)&1.831($-$02)&1.839($-$02)&1.847($-$02)&1.876($-$02)&1.904($-$02)&1.925($-$02)\\
&&1.943($-$02)&1.960($-$02)&1.976($-$02)&1.990($-$02)&2.003($-$02)&2.014($-$02)&2.025($-$02)&2.036($-$02)&2.046($-$02)&\\
&&&2.131($-$02)&2.308($-$02)&2.490($-$02)&2.685($-$02)&2.888($-$02)&3.102($-$02)&3.330($-$02)&3.577($-$02)&3.841($-$02)\\
&&4.124($-$02)&4.430($-$02)&4.758($-$02)&5.109($-$02)&5.491($-$02)&5.899($-$02)&6.333($-$02)&6.805($-$02)&7.307($-$02)&7.838($-$02)\\
&&8.415($-$02)&9.023($-$02)&9.660($-$02)&1.035($-$01)&1.106($-$01)&1.180($-$01)&1.258($-$01)&1.337($-$01)&1.416($-$01)&1.497($-$01)\\
&&1.576($-$01)&1.651($-$01)&1.725($-$01)&1.791($-$01)&1.847($-$01)&1.898($-$01)&1.936($-$01)&1.961($-$01)&1.977($-$01)&1.980($-$01)\\
&&1.969($-$01)&1.950($-$01)&1.920($-$01)&1.879($-$01)&1.834($-$01)&1.782($-$01)&1.723($-$01)&1.665($-$01)&1.604($-$01)&\\
&&&&&&&&&&&\\
$^{99}$Ru & 7.464&3.569($-$04)&5.883($-$04)&7.480($-$04)&8.591($-$04)&9.383($-$04)&9.965($-$04)&1.041($-$03)&1.076($-$03)&1.104($-$03)&1.128($-$03)\\
&&1.148($-$03)&1.165($-$03)&1.181($-$03)&1.195($-$03)&1.209($-$03)&1.221($-$03)&1.233($-$03)&1.245($-$03)&1.257($-$03)&1.268($-$03)\\
&&1.279($-$03)&1.291($-$03)&1.302($-$03)&1.314($-$03)&1.326($-$03)&1.338($-$03)&1.350($-$03)&1.363($-$03)&1.376($-$03)&1.390($-$03)\\
&&1.404($-$03)&1.418($-$03)&1.433($-$03)&1.448($-$03)&1.463($-$03)&1.479($-$03)&1.496($-$03)&1.512($-$03)&1.530($-$03)&1.547($-$03)\\
&&1.565($-$03)&1.584($-$03)&1.603($-$03)&1.622($-$03)&1.642($-$03)&1.662($-$03)&1.682($-$03)&1.703($-$03)&1.724($-$03)&\\
&&&1.976($-$03)&2.756($-$03)&3.574($-$03)&7.538($-$03)&8.405($-$03)&9.081($-$03)&9.745($-$03)&1.043($-$02)&1.139($-$02)\\
&&1.225($-$02)&1.310($-$02)&1.407($-$02)&1.508($-$02)&1.614($-$02)&1.729($-$02)&1.850($-$02)&1.980($-$02)&2.118($-$02)&2.265($-$02)\\
&&2.424($-$02)&2.594($-$02)&2.776($-$02)&2.974($-$02)&3.186($-$02)&3.413($-$02)&3.661($-$02)&3.927($-$02)&4.211($-$02)&4.521($-$02)\\
&&4.853($-$02)&5.207($-$02)&5.593($-$02)&6.003($-$02)&6.440($-$02)&6.913($-$02)&7.414($-$02)&7.943($-$02)&8.511($-$02)&9.108($-$02)\\
&&9.731($-$02)&1.039($-$01)&1.108($-$01)&1.178($-$01)&1.251($-$01)&1.324($-$01)&1.398($-$01)&1.471($-$01)&1.542($-$01)&\\
&&&&&&&&&&&\\
$^{100}$Ru & 9.673&2.204($-$03)&4.114($-$03)&5.667($-$03)&6.982($-$03)&8.102($-$03)&9.059($-$03)&9.878($-$03)&1.058($-$02)&1.119($-$02)&1.171($-$02)\\
&&1.217($-$02)&1.258($-$02)&1.294($-$02)&1.326($-$02)&1.354($-$02)&1.380($-$02)&1.404($-$02)&1.443($-$02)&1.507($-$02)&1.558($-$02)\\
&&1.601($-$02)&1.635($-$02)&1.663($-$02)&1.687($-$02)&1.707($-$02)&1.725($-$02)&1.740($-$02)&1.754($-$02)&1.767($-$02)&1.778($-$02)\\
&&1.788($-$02)&1.798($-$02)&1.807($-$02)&1.816($-$02)&1.824($-$02)&1.832($-$02)&1.839($-$02)&1.846($-$02)&1.853($-$02)&1.860($-$02)\\
&&1.866($-$02)&1.873($-$02)&1.879($-$02)&1.885($-$02)&1.891($-$02)&1.897($-$02)&1.902($-$02)&1.908($-$02)&1.913($-$02)&\\
&&&1.971($-$02)&2.136($-$02)&2.296($-$02)&2.462($-$02)&2.636($-$02)&2.821($-$02)&3.019($-$02)&3.230($-$02)&3.457($-$02)\\
&&3.698($-$02)&3.958($-$02)&4.234($-$02)&4.530($-$02)&4.848($-$02)&5.187($-$02)&5.548($-$02)&5.935($-$02)&6.346($-$02)&6.780($-$02)\\
&&7.244($-$02)&7.731($-$02)&8.241($-$02)&8.781($-$02)&9.342($-$02)&9.921($-$02)&1.053($-$01)&1.115($-$01)&1.177($-$01)&1.241($-$01)\\
&&1.305($-$01)&1.368($-$01)&1.430($-$01)&1.490($-$01)&1.545($-$01)&1.597($-$01)&1.643($-$01)&1.682($-$01)&1.716($-$01)&1.741($-$01)\\
&&1.758($-$01)&1.767($-$01)&1.768($-$01)&1.761($-$01)&1.748($-$01)&1.727($-$01)&1.700($-$01)&1.668($-$01)&1.632($-$01)&\\
&&&&&&&&&&&\\
$^{101}$Ru & 6.802&3.035($-$04)&5.048($-$04)&6.437($-$04)&7.404($-$04)&8.095($-$04)&8.605($-$04)&8.995($-$04)&9.302($-$04)&9.552($-$04)&9.761($-$04)\\
&&9.940($-$04)&1.010($-$03)&1.024($-$03)&1.037($-$03)&1.049($-$03)&1.061($-$03)&1.072($-$03)&1.082($-$03)&1.093($-$03)&1.103($-$03)\\
&&1.114($-$03)&1.124($-$03)&1.135($-$03)&1.146($-$03)&1.157($-$03)&1.168($-$03)&1.180($-$03)&1.191($-$03)&1.204($-$03)&1.216($-$03)\\
&&1.229($-$03)&1.242($-$03)&1.256($-$03)&1.269($-$03)&1.284($-$03)&1.298($-$03)&1.313($-$03)&1.329($-$03)&1.345($-$03)&1.361($-$03)\\
&&1.378($-$03)&1.394($-$03)&1.412($-$03)&1.429($-$03)&1.447($-$03)&1.466($-$03)&1.484($-$03)&1.503($-$03)&1.522($-$03)&\\
&&&1.748($-$03)&2.435($-$03)&5.938($-$03)&6.874($-$03)&7.460($-$03)&8.020($-$03)&8.590($-$03)&9.344($-$03)&1.005($-$02)\\
&&1.075($-$02)&1.148($-$02)&1.227($-$02)&1.313($-$02)&1.405($-$02)&1.502($-$02)&1.603($-$02)&1.711($-$02)&1.827($-$02)&1.949($-$02)\\
&&2.082($-$02)&2.223($-$02)&2.373($-$02)&2.535($-$02)&2.709($-$02)&2.893($-$02)&3.093($-$02)&3.305($-$02)&3.532($-$02)&3.777($-$02)\\
&&4.038($-$02)&4.315($-$02)&4.614($-$02)&4.932($-$02)&5.268($-$02)&5.629($-$02)&6.011($-$02)&6.413($-$02)&6.841($-$02)&7.291($-$02)\\
&&7.760($-$02)&8.255($-$02)&8.769($-$02)&9.300($-$02)&9.852($-$02)&1.042($-$01)&1.099($-$01)&1.157($-$01)&1.215($-$01)&\\
&&&&&&&&&&&\\
$^{102}$Ru & 9.220&1.975($-$03)&3.601($-$03)&4.917($-$03)&6.026($-$03)&6.968($-$03)&7.768($-$03)&8.451($-$03)&9.036($-$03)&9.540($-$03)&9.976($-$03)\\
&&1.036($-$02)&1.069($-$02)&1.099($-$02)&1.126($-$02)&1.150($-$02)&1.171($-$02)&1.191($-$02)&1.209($-$02)&1.225($-$02)&1.240($-$02)\\
&&1.255($-$02)&1.268($-$02)&1.280($-$02)&1.292($-$02)&1.303($-$02)&1.346($-$02)&1.377($-$02)&1.404($-$02)&1.427($-$02)&1.446($-$02)\\
&&1.463($-$02)&1.478($-$02)&1.491($-$02)&1.503($-$02)&1.513($-$02)&1.523($-$02)&1.532($-$02)&1.540($-$02)&1.548($-$02)&1.555($-$02)\\
&&1.562($-$02)&1.569($-$02)&1.575($-$02)&1.581($-$02)&1.587($-$02)&1.593($-$02)&1.598($-$02)&1.604($-$02)&1.609($-$02)&\\
&&&1.662($-$02)&1.810($-$02)&1.946($-$02)&2.091($-$02)&2.241($-$02)&2.401($-$02)&2.571($-$02)&2.754($-$02)&2.951($-$02)\\
&&3.162($-$02)&3.390($-$02)&3.636($-$02)&3.900($-$02)&4.185($-$02)&4.493($-$02)&4.823($-$02)&5.181($-$02)&5.565($-$02)&5.977($-$02)\\
&&6.421($-$02)&6.896($-$02)&7.402($-$02)&7.945($-$02)&8.519($-$02)&9.125($-$02)&9.765($-$02)&1.043($-$01)&1.112($-$01)&1.183($-$01)\\
&&1.256($-$01)&1.328($-$01)&1.399($-$01)&1.467($-$01)&1.532($-$01)&1.591($-$01)&1.644($-$01)&1.689($-$01)&1.725($-$01)&1.753($-$01)\\
&&1.771($-$01)&1.781($-$01)&1.782($-$01)&1.776($-$01)&1.764($-$01)&1.745($-$01)&1.721($-$01)&1.693($-$01)&1.661($-$01)&\\
&&&&&&&&&&&\\
$^{104}$Ru & 8.904&3.685($-$03)&6.658($-$03)&8.450($-$03)&9.577($-$03)&1.033($-$02)&1.085($-$02)&1.124($-$02)&1.154($-$02)&1.178($-$02)&1.197($-$02)\\
&&1.213($-$02)&1.227($-$02)&1.239($-$02)&1.250($-$02)&1.259($-$02)&1.268($-$02)&1.275($-$02)&1.283($-$02)&1.290($-$02)&1.296($-$02)\\
&&1.302($-$02)&1.308($-$02)&1.313($-$02)&1.319($-$02)&1.324($-$02)&1.329($-$02)&1.333($-$02)&1.339($-$02)&1.344($-$02)&1.349($-$02)\\
&&1.354($-$02)&1.358($-$02)&1.363($-$02)&1.368($-$02)&1.373($-$02)&1.378($-$02)&1.383($-$02)&1.388($-$02)&1.393($-$02)&1.398($-$02)\\
&&1.402($-$02)&1.407($-$02)&1.411($-$02)&1.415($-$02)&1.420($-$02)&1.424($-$02)&1.428($-$02)&1.432($-$02)&1.436($-$02)&\\
&&&1.479($-$02)&1.599($-$02)&1.724($-$02)&1.856($-$02)&1.997($-$02)&2.149($-$02)&2.314($-$02)&2.494($-$02)&2.690($-$02)\\
&&2.902($-$02)&3.134($-$02)&3.388($-$02)&3.665($-$02)&3.968($-$02)&4.300($-$02)&4.663($-$02)&5.061($-$02)&5.497($-$02)&5.972($-$02)\\
&&6.492($-$02)&7.057($-$02)&7.668($-$02)&8.329($-$02)&9.034($-$02)&9.780($-$02)&1.056($-$01)&1.137($-$01)&1.218($-$01)&1.299($-$01)\\
&&1.376($-$01)&1.448($-$01)&1.513($-$01)&1.568($-$01)&1.612($-$01)&1.646($-$01)&1.670($-$01)&1.685($-$01)&1.693($-$01)&1.694($-$01)\\
&&1.692($-$01)&1.687($-$01)&1.681($-$01)&1.673($-$01)&1.665($-$01)&1.657($-$01)&1.648($-$01)&1.638($-$01)&1.626($-$01)&\\
&&&&&&&&&&&\\
$^{103}$Rh & 9.318&7.112($-$04)&1.608($-$03)&2.497($-$03)&3.323($-$03)&4.075($-$03)&4.757($-$03)&5.376($-$03)&5.938($-$03)&6.611($-$03)&7.358($-$03)\\
&&8.067($-$03)&8.713($-$03)&9.293($-$03)&9.812($-$03)&1.027($-$02)&1.069($-$02)&1.106($-$02)&1.140($-$02)&1.171($-$02)&1.198($-$02)\\
&&1.224($-$02)&1.280($-$02)&1.311($-$02)&1.336($-$02)&1.360($-$02)&1.384($-$02)&1.407($-$02)&1.428($-$02)&1.452($-$02)&1.472($-$02)\\
&&1.528($-$02)&1.542($-$02)&1.555($-$02)&1.567($-$02)&1.578($-$02)&1.588($-$02)&1.599($-$02)&1.608($-$02)&1.617($-$02)&1.626($-$02)\\
&&1.634($-$02)&1.643($-$02)&1.651($-$02)&1.658($-$02)&1.666($-$02)&1.673($-$02)&1.680($-$02)&1.687($-$02)&1.694($-$02)&\\
&&&1.759($-$02)&1.925($-$02)&2.075($-$02)&2.225($-$02)&2.397($-$02)&2.572($-$02)&2.754($-$02)&2.958($-$02)&3.171($-$02)\\
&&3.393($-$02)&3.640($-$02)&3.898($-$02)&4.170($-$02)&4.468($-$02)&4.781($-$02)&5.112($-$02)&5.470($-$02)&5.847($-$02)&6.244($-$02)\\
&&6.670($-$02)&7.116($-$02)&7.583($-$02)&8.077($-$02)&8.592($-$02)&9.124($-$02)&9.682($-$02)&1.025($-$01)&1.084($-$01)&1.143($-$01)\\
&&1.203($-$01)&1.263($-$01)&1.323($-$01)&1.381($-$01)&1.436($-$01)&1.490($-$01)&1.539($-$01)&1.583($-$01)&1.622($-$01)&1.655($-$01)\\
&&1.681($-$01)&1.701($-$01)&1.713($-$01)&1.718($-$01)&1.717($-$01)&1.708($-$01)&1.693($-$01)&1.673($-$01)&1.647($-$01)&\\
&&&&&&&&&&&\\
$^{102}$Pd &10.569&1.716($-$03)&3.463($-$03)&4.987($-$03)&6.325($-$03)&7.521($-$03)&8.603($-$03)&9.587($-$03)&1.048($-$02)&1.131($-$02)&1.206($-$02)\\
&&1.275($-$02)&1.338($-$02)&1.396($-$02)&1.450($-$02)&1.499($-$02)&1.545($-$02)&1.681($-$02)&1.798($-$02)&1.900($-$02)&1.987($-$02)\\
&&2.059($-$02)&2.121($-$02)&2.173($-$02)&2.219($-$02)&2.258($-$02)&2.294($-$02)&2.325($-$02)&2.353($-$02)&2.379($-$02)&2.402($-$02)\\
&&2.424($-$02)&2.444($-$02)&2.463($-$02)&2.480($-$02)&2.497($-$02)&2.512($-$02)&2.527($-$02)&2.541($-$02)&2.555($-$02)&2.568($-$02)\\
&&2.580($-$02)&2.593($-$02)&2.604($-$02)&2.616($-$02)&2.627($-$02)&2.637($-$02)&2.648($-$02)&2.658($-$02)&2.668($-$02)&\\
&&&2.768($-$02)&3.005($-$02)&3.233($-$02)&3.467($-$02)&3.713($-$02)&3.973($-$02)&4.248($-$02)&4.541($-$02)&4.851($-$02)\\
&&5.178($-$02)&5.522($-$02)&5.881($-$02)&6.254($-$02)&6.645($-$02)&7.143($-$02)&7.704($-$02)&8.402($-$02)&9.083($-$02)&9.752($-$02)\\
&&1.054($-$01)&1.131($-$01)&1.206($-$01)&1.291($-$01)&1.372($-$01)&1.451($-$01)&1.534($-$01)&1.613($-$01)&1.683($-$01)&1.755($-$01)\\
&&1.817($-$01)&1.866($-$01)&1.912($-$01)&1.943($-$01)&1.960($-$01)&1.971($-$01)&1.967($-$01)&1.949($-$01)&1.926($-$01)&1.891($-$01)\\
&&1.846($-$01)&1.800($-$01)&1.746($-$01)&1.686($-$01)&1.629($-$01)&1.567($-$01)&1.504($-$01)&1.444($-$01)&1.384($-$01)&\\
&&&&&&&&&&&\\
$^{104}$Pd & 9.983&1.380($-$03)&2.836($-$03)&4.119($-$03)&5.246($-$03)&6.253($-$03)&7.166($-$03)&7.998($-$03)&8.760($-$03)&9.460($-$03)&1.010($-$02)\\
&&1.070($-$02)&1.124($-$02)&1.175($-$02)&1.221($-$02)&1.265($-$02)&1.305($-$02)&1.343($-$02)&1.378($-$02)&1.411($-$02)&1.441($-$02)\\
&&1.470($-$02)&1.498($-$02)&1.523($-$02)&1.576($-$02)&1.648($-$02)&1.717($-$02)&1.780($-$02)&1.835($-$02)&1.883($-$02)&1.926($-$02)\\
&&1.963($-$02)&1.996($-$02)&2.025($-$02)&2.052($-$02)&2.076($-$02)&2.098($-$02)&2.118($-$02)&2.137($-$02)&2.154($-$02)&2.171($-$02)\\
&&2.186($-$02)&2.200($-$02)&2.214($-$02)&2.227($-$02)&2.239($-$02)&2.251($-$02)&2.263($-$02)&2.274($-$02)&2.284($-$02)&\\
&&&2.395($-$02)&2.626($-$02)&2.868($-$02)&3.102($-$02)&3.335($-$02)&3.578($-$02)&3.835($-$02)&4.107($-$02)&4.396($-$02)\\
&&4.704($-$02)&5.035($-$02)&5.387($-$02)&5.761($-$02)&6.162($-$02)&6.588($-$02)&7.037($-$02)&7.519($-$02)&8.025($-$02)&8.554($-$02)\\
&&9.118($-$02)&9.703($-$02)&1.031($-$01)&1.094($-$01)&1.159($-$01)&1.224($-$01)&1.291($-$01)&1.358($-$01)&1.423($-$01)&1.488($-$01)\\
&&1.550($-$01)&1.608($-$01)&1.662($-$01)&1.710($-$01)&1.750($-$01)&1.784($-$01)&1.810($-$01)&1.827($-$01)&1.836($-$01)&1.836($-$01)\\
&&1.828($-$01)&1.813($-$01)&1.790($-$01)&1.761($-$01)&1.728($-$01)&1.689($-$01)&1.647($-$01)&1.603($-$01)&1.556($-$01)&\\
&&&&&&&&&&&\\
$^{105}$Pd & 7.094&2.246($-$04)&4.028($-$04)&5.426($-$04)&6.561($-$04)&7.489($-$04)&8.251($-$04)&8.882($-$04)&9.409($-$04)&9.854($-$04)&1.024($-$03)\\
&&1.057($-$03)&1.086($-$03)&1.111($-$03)&1.134($-$03)&1.155($-$03)&1.174($-$03)&1.192($-$03)&1.208($-$03)&1.223($-$03)&1.238($-$03)\\
&&1.252($-$03)&1.265($-$03)&1.278($-$03)&1.291($-$03)&1.303($-$03)&1.315($-$03)&1.327($-$03)&1.339($-$03)&1.350($-$03)&1.362($-$03)\\
&&1.374($-$03)&1.386($-$03)&1.397($-$03)&1.409($-$03)&1.421($-$03)&1.433($-$03)&1.446($-$03)&1.458($-$03)&1.471($-$03)&1.483($-$03)\\
&&1.496($-$03)&1.509($-$03)&1.523($-$03)&1.536($-$03)&1.550($-$03)&1.564($-$03)&1.578($-$03)&1.593($-$03)&1.607($-$03)&\\
&&&1.781($-$03)&2.351($-$03)&5.884($-$03)&7.865($-$03)&8.683($-$03)&9.377($-$03)&1.005($-$02)&1.086($-$02)&1.198($-$02)\\
&&1.288($-$02)&1.377($-$02)&1.481($-$02)&1.588($-$02)&1.704($-$02)&1.829($-$02)&1.957($-$02)&2.092($-$02)&2.235($-$02)&2.386($-$02)\\
&&2.550($-$02)&2.725($-$02)&2.910($-$02)&3.113($-$02)&3.329($-$02)&3.558($-$02)&3.809($-$02)&4.076($-$02)&4.359($-$02)&4.668($-$02)\\
&&4.996($-$02)&5.342($-$02)&5.719($-$02)&6.117($-$02)&6.534($-$02)&6.985($-$02)&7.457($-$02)&7.949($-$02)&8.473($-$02)&9.017($-$02)\\
&&9.578($-$02)&1.017($-$01)&1.077($-$01)&1.138($-$01)&1.200($-$01)&1.263($-$01)&1.325($-$01)&1.387($-$01)&1.446($-$01)&\\
&&&&&&&&&&&\\
$^{106}$Pd & 9.562&1.229($-$03)&2.516($-$03)&3.649($-$03)&4.643($-$03)&5.532($-$03)&6.336($-$03)&7.071($-$03)&7.743($-$03)&8.361($-$03)&8.930($-$03)\\
&&9.454($-$03)&9.938($-$03)&1.039($-$02)&1.080($-$02)&1.119($-$02)&1.154($-$02)&1.188($-$02)&1.219($-$02)&1.248($-$02)&1.276($-$02)\\
&&1.302($-$02)&1.326($-$02)&1.349($-$02)&1.371($-$02)&1.391($-$02)&1.411($-$02)&1.429($-$02)&1.447($-$02)&1.464($-$02)&1.480($-$02)\\
&&1.496($-$02)&1.511($-$02)&1.525($-$02)&1.539($-$02)&1.552($-$02)&1.565($-$02)&1.577($-$02)&1.589($-$02)&1.601($-$02)&1.612($-$02)\\
&&1.623($-$02)&1.634($-$02)&1.644($-$02)&1.654($-$02)&1.664($-$02)&1.674($-$02)&1.683($-$02)&1.692($-$02)&1.701($-$02)&\\
&&&1.877($-$02)&2.331($-$02)&2.548($-$02)&2.738($-$02)&2.933($-$02)&3.138($-$02)&3.355($-$02)&3.590($-$02)&3.839($-$02)\\
&&4.104($-$02)&4.393($-$02)&4.699($-$02)&5.023($-$02)&5.376($-$02)&5.749($-$02)&6.141($-$02)&6.566($-$02)&7.011($-$02)&7.476($-$02)\\
&&7.974($-$02)&8.491($-$02)&9.026($-$02)&9.589($-$02)&1.017($-$01)&1.076($-$01)&1.137($-$01)&1.199($-$01)&1.260($-$01)&1.323($-$01)\\
&&1.384($-$01)&1.443($-$01)&1.500($-$01)&1.554($-$01)&1.603($-$01)&1.648($-$01)&1.686($-$01)&1.719($-$01)&1.744($-$01)&1.763($-$01)\\
&&1.773($-$01)&1.777($-$01)&1.773($-$01)&1.763($-$01)&1.746($-$01)&1.723($-$01)&1.696($-$01)&1.664($-$01)&1.628($-$01)&\\
&&&&&&&&&&&\\
$^{108}$Pd & 9.221&1.096($-$03)&2.201($-$03)&3.162($-$03)&4.002($-$03)&4.751($-$03)&5.428($-$03)&6.045($-$03)&6.609($-$03)&7.126($-$03)&7.601($-$03)\\
&&8.038($-$03)&8.441($-$03)&8.814($-$03)&9.158($-$03)&9.478($-$03)&9.775($-$03)&1.005($-$02)&1.031($-$02)&1.055($-$02)&1.078($-$02)\\
&&1.099($-$02)&1.120($-$02)&1.139($-$02)&1.201($-$02)&1.254($-$02)&1.302($-$02)&1.345($-$02)&1.382($-$02)&1.415($-$02)&1.443($-$02)\\
&&1.469($-$02)&1.491($-$02)&1.511($-$02)&1.529($-$02)&1.546($-$02)&1.561($-$02)&1.575($-$02)&1.588($-$02)&1.600($-$02)&1.612($-$02)\\
&&1.623($-$02)&1.633($-$02)&1.643($-$02)&1.652($-$02)&1.661($-$02)&1.670($-$02)&1.678($-$02)&1.686($-$02)&1.694($-$02)&\\
&&&1.767($-$02)&1.974($-$02)&2.154($-$02)&2.325($-$02)&2.508($-$02)&2.701($-$02)&2.908($-$02)&3.131($-$02)&3.373($-$02)\\
&&3.635($-$02)&3.921($-$02)&4.231($-$02)&4.568($-$02)&4.937($-$02)&5.338($-$02)&5.772($-$02)&6.247($-$02)&6.761($-$02)&7.315($-$02)\\
&&7.918($-$02)&8.562($-$02)&9.249($-$02)&9.982($-$02)&1.075($-$01)&1.155($-$01)&1.238($-$01)&1.321($-$01)&1.403($-$01)&1.483($-$01)\\
&&1.559($-$01)&1.627($-$01)&1.688($-$01)&1.740($-$01)&1.781($-$01)&1.813($-$01)&1.835($-$01)&1.848($-$01)&1.855($-$01)&1.854($-$01)\\
&&1.849($-$01)&1.839($-$01)&1.826($-$01)&1.809($-$01)&1.789($-$01)&1.767($-$01)&1.742($-$01)&1.715($-$01)&1.685($-$01)&\\
&&&&&&&&&&&\\
$^{110}$Pd & 8.818&1.058($-$03)&2.080($-$03)&2.948($-$03)&3.701($-$03)&4.371($-$03)&4.973($-$03)&5.518($-$03)&6.013($-$03)&6.463($-$03)&6.874($-$03)\\
&&7.249($-$03)&7.592($-$03)&7.907($-$03)&8.197($-$03)&8.464($-$03)&8.712($-$03)&8.942($-$03)&9.156($-$03)&9.356($-$03)&9.542($-$03)\\
&&9.718($-$03)&9.883($-$03)&1.029($-$02)&1.074($-$02)&1.115($-$02)&1.151($-$02)&1.182($-$02)&1.209($-$02)&1.233($-$02)&1.254($-$02)\\
&&1.272($-$02)&1.288($-$02)&1.303($-$02)&1.316($-$02)&1.328($-$02)&1.340($-$02)&1.350($-$02)&1.360($-$02)&1.369($-$02)&1.377($-$02)\\
&&1.386($-$02)&1.393($-$02)&1.401($-$02)&1.408($-$02)&1.415($-$02)&1.421($-$02)&1.428($-$02)&1.434($-$02)&1.440($-$02)&\\
&&&1.514($-$02)&1.686($-$02)&1.824($-$02)&1.965($-$02)&2.116($-$02)&2.278($-$02)&2.454($-$02)&2.646($-$02)&2.855($-$02)\\
&&3.082($-$02)&3.330($-$02)&3.601($-$02)&3.896($-$02)&4.221($-$02)&4.576($-$02)&4.964($-$02)&5.390($-$02)&5.856($-$02)&6.363($-$02)\\
&&6.920($-$02)&7.524($-$02)&8.177($-$02)&8.885($-$02)&9.640($-$02)&1.044($-$01)&1.128($-$01)&1.215($-$01)&1.303($-$01)&1.391($-$01)\\
&&1.476($-$01)&1.555($-$01)&1.627($-$01)&1.689($-$01)&1.740($-$01)&1.780($-$01)&1.808($-$01)&1.827($-$01)&1.838($-$01)&1.842($-$01)\\
&&1.841($-$01)&1.836($-$01)&1.830($-$01)&1.821($-$01)&1.812($-$01)&1.801($-$01)&1.789($-$01)&1.775($-$01)&1.760($-$01)&\\
&&&&&&&&&&&\\
$^{107}$Ag & 9.537&2.737($-$03)&3.469($-$03)&3.962($-$03)&4.343($-$03)&4.657($-$03)&4.926($-$03)&5.163($-$03)&5.374($-$03)&5.564($-$03)&5.739($-$03)\\
&&5.900($-$03)&6.049($-$03)&6.188($-$03)&6.319($-$03)&6.442($-$03)&6.559($-$03)&6.669($-$03)&6.774($-$03)&6.875($-$03)&6.971($-$03)\\
&&7.063($-$03)&7.152($-$03)&8.050($-$03)&8.421($-$03)&8.690($-$03)&8.912($-$03)&9.104($-$03)&9.275($-$03)&9.432($-$03)&9.576($-$03)\\
&&9.710($-$03)&9.836($-$03)&9.954($-$03)&1.007($-$02)&1.017($-$02)&1.028($-$02)&1.038($-$02)&1.047($-$02)&1.056($-$02)&1.065($-$02)\\
&&1.074($-$02)&1.082($-$02)&1.090($-$02)&1.098($-$02)&1.106($-$02)&1.114($-$02)&1.148($-$02)&1.217($-$02)&1.250($-$02)&\\
&&&1.454($-$02)&1.855($-$02)&2.116($-$02)&2.354($-$02)&2.625($-$02)&2.868($-$02)&3.104($-$02)&3.385($-$02)&3.659($-$02)\\
&&3.935($-$02)&4.251($-$02)&4.573($-$02)&4.906($-$02)&5.278($-$02)&5.663($-$02)&6.064($-$02)&6.504($-$02)&6.962($-$02)&7.439($-$02)\\
&&7.954($-$02)&8.487($-$02)&9.039($-$02)&9.626($-$02)&1.023($-$01)&1.084($-$01)&1.149($-$01)&1.213($-$01)&1.278($-$01)&1.344($-$01)\\
&&1.408($-$01)&1.471($-$01)&1.531($-$01)&1.588($-$01)&1.640($-$01)&1.688($-$01)&1.728($-$01)&1.762($-$01)&1.789($-$01)&1.807($-$01)\\
&&1.817($-$01)&1.820($-$01)&1.815($-$01)&1.802($-$01)&1.784($-$01)&1.758($-$01)&1.728($-$01)&1.693($-$01)&1.654($-$01)&\\
&&&&&&&&&&&\\
$^{109}$Ag & 9.187&2.514($-$03)&3.172($-$03)&3.614($-$03)&3.956($-$03)&4.238($-$03)&4.479($-$03)&4.691($-$03)&4.880($-$03)&5.051($-$03)&5.207($-$03)\\
&&5.351($-$03)&5.485($-$03)&5.609($-$03)&5.726($-$03)&5.836($-$03)&5.974($-$03)&6.229($-$03)&6.521($-$03)&6.829($-$03)&7.138($-$03)\\
&&7.443($-$03)&7.738($-$03)&8.021($-$03)&8.293($-$03)&8.552($-$03)&8.799($-$03)&9.034($-$03)&9.257($-$03)&9.470($-$03)&9.672($-$03)\\
&&9.866($-$03)&1.005($-$02)&1.023($-$02)&1.039($-$02)&1.056($-$02)&1.071($-$02)&1.086($-$02)&1.100($-$02)&1.151($-$02)&1.190($-$02)\\
&&1.217($-$02)&1.259($-$02)&1.287($-$02)&1.418($-$02)&1.429($-$02)&1.440($-$02)&1.451($-$02)&1.461($-$02)&1.470($-$02)&\\
&&&1.531($-$02)&1.803($-$02)&2.011($-$02)&2.199($-$02)&2.434($-$02)&2.643($-$02)&2.849($-$02)&3.084($-$02)&3.320($-$02)\\
&&3.564($-$02)&3.836($-$02)&4.118($-$02)&4.413($-$02)&4.739($-$02)&5.079($-$02)&5.438($-$02)&5.828($-$02)&6.238($-$02)&6.669($-$02)\\
&&7.132($-$02)&7.616($-$02)&8.123($-$02)&8.661($-$02)&9.220($-$02)&9.799($-$02)&1.041($-$01)&1.103($-$01)&1.166($-$01)&1.231($-$01)\\
&&1.296($-$01)&1.361($-$01)&1.426($-$01)&1.488($-$01)&1.548($-$01)&1.605($-$01)&1.657($-$01)&1.704($-$01)&1.745($-$01)&1.779($-$01)\\
&&1.806($-$01)&1.825($-$01)&1.836($-$01)&1.839($-$01)&1.835($-$01)&1.823($-$01)&1.805($-$01)&1.781($-$01)&1.751($-$01)&\\
&&&&&&&&&&&\\
$^{106}$Cd &10.875&1.126($-$03)&2.355($-$03)&3.558($-$03)&4.673($-$03)&5.697($-$03)&6.641($-$03)&7.515($-$03)&8.331($-$03)&9.095($-$03)&9.813($-$03)\\
&&1.049($-$02)&1.113($-$02)&1.173($-$02)&1.230($-$02)&1.285($-$02)&1.336($-$02)&1.385($-$02)&1.432($-$02)&1.476($-$02)&1.518($-$02)\\
&&1.559($-$02)&1.597($-$02)&1.634($-$02)&1.669($-$02)&1.703($-$02)&1.735($-$02)&1.766($-$02)&1.796($-$02)&1.825($-$02)&1.853($-$02)\\
&&1.879($-$02)&1.905($-$02)&1.930($-$02)&1.954($-$02)&1.977($-$02)&2.000($-$02)&2.021($-$02)&2.043($-$02)&2.063($-$02)&2.138($-$02)\\
&&2.208($-$02)&2.279($-$02)&2.348($-$02)&2.413($-$02)&2.474($-$02)&2.530($-$02)&2.582($-$02)&2.631($-$02)&2.675($-$02)&\\
&&&3.017($-$02)&3.482($-$02)&3.803($-$02)&4.129($-$02)&4.512($-$02)&4.887($-$02)&5.263($-$02)&5.678($-$02)&6.107($-$02)\\
&&6.550($-$02)&7.067($-$02)&7.598($-$02)&8.142($-$02)&8.775($-$02)&9.420($-$02)&1.007($-$01)&1.082($-$01)&1.157($-$01)&1.232($-$01)\\
&&1.317($-$01)&1.399($-$01)&1.478($-$01)&1.564($-$01)&1.644($-$01)&1.716($-$01)&1.791($-$01)&1.855($-$01)&1.904($-$01)&1.952($-$01)\\
&&1.983($-$01)&1.998($-$01)&2.008($-$01)&2.002($-$01)&1.979($-$01)&1.954($-$01)&1.915($-$01)&1.864($-$01)&1.814($-$01)&1.755($-$01)\\
&&1.690($-$01)&1.629($-$01)&1.564($-$01)&1.496($-$01)&1.434($-$01)&1.371($-$01)&1.307($-$01)&1.250($-$01)&1.193($-$01)&\\
&&&&&&&&&&&\\
$^{108}$Cd &10.336&1.012($-$03)&2.142($-$03)&3.235($-$03)&4.239($-$03)&5.155($-$03)&5.997($-$03)&6.775($-$03)&7.500($-$03)&8.177($-$03)&8.813($-$03)\\
&&9.411($-$03)&9.975($-$03)&1.051($-$02)&1.101($-$02)&1.149($-$02)&1.194($-$02)&1.237($-$02)&1.277($-$02)&1.316($-$02)&1.353($-$02)\\
&&1.388($-$02)&1.422($-$02)&1.454($-$02)&1.484($-$02)&1.513($-$02)&1.542($-$02)&1.568($-$02)&1.594($-$02)&1.619($-$02)&1.643($-$02)\\
&&1.666($-$02)&1.688($-$02)&1.710($-$02)&1.730($-$02)&1.750($-$02)&1.770($-$02)&1.788($-$02)&1.807($-$02)&1.824($-$02)&1.841($-$02)\\
&&1.858($-$02)&1.874($-$02)&1.890($-$02)&1.906($-$02)&1.921($-$02)&1.935($-$02)&1.949($-$02)&1.963($-$02)&1.977($-$02)&\\
&&&2.110($-$02)&2.887($-$02)&3.353($-$02)&3.666($-$02)&3.980($-$02)&4.316($-$02)&4.653($-$02)&5.015($-$02)&5.393($-$02)\\
&&5.790($-$02)&6.218($-$02)&6.670($-$02)&7.148($-$02)&7.671($-$02)&8.221($-$02)&8.799($-$02)&9.428($-$02)&1.008($-$01)&1.076($-$01)\\
&&1.149($-$01)&1.224($-$01)&1.301($-$01)&1.381($-$01)&1.461($-$01)&1.540($-$01)&1.620($-$01)&1.697($-$01)&1.768($-$01)&1.836($-$01)\\
&&1.896($-$01)&1.947($-$01)&1.990($-$01)&2.022($-$01)&2.042($-$01)&2.052($-$01)&2.051($-$01)&2.037($-$01)&2.016($-$01)&1.985($-$01)\\
&&1.945($-$01)&1.901($-$01)&1.850($-$01)&1.795($-$01)&1.739($-$01)&1.680($-$01)&1.619($-$01)&1.560($-$01)&1.500($-$01)&\\
&&&&&&&&&&&\\
$^{110}$Cd & 9.915&8.867($-$04)&1.893($-$03)&2.870($-$03)&3.770($-$03)&4.591($-$03)&5.345($-$03)&6.042($-$03)&6.691($-$03)&7.298($-$03)&7.868($-$03)\\
&&8.404($-$03)&9.055($-$03)&1.033($-$02)&1.165($-$02)&1.288($-$02)&1.396($-$02)&1.492($-$02)&1.575($-$02)&1.649($-$02)&1.713($-$02)\\
&&1.771($-$02)&1.822($-$02)&1.869($-$02)&1.910($-$02)&1.948($-$02)&1.983($-$02)&2.015($-$02)&2.045($-$02)&2.072($-$02)&2.097($-$02)\\
&&2.121($-$02)&2.143($-$02)&2.164($-$02)&2.184($-$02)&2.203($-$02)&2.221($-$02)&2.238($-$02)&2.254($-$02)&2.269($-$02)&2.284($-$02)\\
&&2.299($-$02)&2.312($-$02)&2.326($-$02)&2.339($-$02)&2.351($-$02)&2.363($-$02)&2.375($-$02)&2.386($-$02)&2.398($-$02)&\\
&&&2.506($-$02)&2.794($-$02)&3.069($-$02)&3.316($-$02)&3.581($-$02)&3.860($-$02)&4.148($-$02)&4.454($-$02)&4.779($-$02)\\
&&5.121($-$02)&5.489($-$02)&5.879($-$02)&6.289($-$02)&6.742($-$02)&7.216($-$02)&7.713($-$02)&8.255($-$02)&8.817($-$02)&9.401($-$02)\\
&&1.003($-$01)&1.067($-$01)&1.133($-$01)&1.202($-$01)&1.271($-$01)&1.341($-$01)&1.413($-$01)&1.483($-$01)&1.551($-$01)&1.617($-$01)\\
&&1.679($-$01)&1.736($-$01)&1.789($-$01)&1.834($-$01)&1.871($-$01)&1.900($-$01)&1.920($-$01)&1.931($-$01)&1.934($-$01)&1.928($-$01)\\
&&1.913($-$01)&1.892($-$01)&1.864($-$01)&1.829($-$01)&1.791($-$01)&1.748($-$01)&1.702($-$01)&1.654($-$01)&1.604($-$01)&\\
&&&&&&&&&&&\\
$^{111}$Cd & 6.976&9.121($-$04)&1.644($-$03)&2.226($-$03)&2.710($-$03)&3.118($-$03)&3.462($-$03)&3.756($-$03)&4.008($-$03)&4.225($-$03)&4.414($-$03)\\
&&4.579($-$03)&4.725($-$03)&4.855($-$03)&4.971($-$03)&5.076($-$03)&5.171($-$03)&5.258($-$03)&5.337($-$03)&5.410($-$03)&5.478($-$03)\\
&&5.542($-$03)&5.601($-$03)&5.657($-$03)&5.709($-$03)&5.759($-$03)&5.806($-$03)&5.851($-$03)&5.893($-$03)&5.934($-$03)&5.974($-$03)\\
&&6.012($-$03)&6.048($-$03)&6.083($-$03)&6.118($-$03)&6.151($-$03)&6.183($-$03)&6.214($-$03)&6.245($-$03)&6.275($-$03)&6.304($-$03)\\
&&6.332($-$03)&6.360($-$03)&6.388($-$03)&6.415($-$03)&6.441($-$03)&6.467($-$03)&6.493($-$03)&6.518($-$03)&6.543($-$03)&\\
&&&6.798($-$03)&7.411($-$03)&7.978($-$03)&8.907($-$03)&9.663($-$03)&1.037($-$02)&1.108($-$02)&1.182($-$02)&1.261($-$02)\\
&&1.359($-$02)&1.457($-$02)&1.567($-$02)&1.678($-$02)&1.796($-$02)&1.921($-$02)&2.056($-$02)&2.200($-$02)&2.351($-$02)&2.512($-$02)\\
&&2.687($-$02)&2.874($-$02)&3.072($-$02)&3.291($-$02)&3.524($-$02)&3.771($-$02)&4.045($-$02)&4.335($-$02)&4.643($-$02)&4.982($-$02)\\
&&5.341($-$02)&5.721($-$02)&6.136($-$02)&6.572($-$02)&7.031($-$02)&7.527($-$02)&8.046($-$02)&8.587($-$02)&9.164($-$02)&9.763($-$02)\\
&&1.038($-$01)&1.103($-$01)&1.169($-$01)&1.237($-$01)&1.306($-$01)&1.375($-$01)&1.443($-$01)&1.511($-$01)&1.576($-$01)&\\
&&&&&&&&&&&\\
$^{112}$Cd & 9.398&1.615($-$03)&3.350($-$03)&4.910($-$03)&6.264($-$03)&7.442($-$03)&8.472($-$03)&9.377($-$03)&1.018($-$02)&1.089($-$02)&1.152($-$02)\\
&&1.209($-$02)&1.259($-$02)&1.305($-$02)&1.347($-$02)&1.385($-$02)&1.420($-$02)&1.452($-$02)&1.482($-$02)&1.509($-$02)&1.534($-$02)\\
&&1.558($-$02)&1.580($-$02)&1.601($-$02)&1.620($-$02)&1.639($-$02)&1.656($-$02)&1.672($-$02)&1.688($-$02)&1.703($-$02)&1.717($-$02)\\
&&1.731($-$02)&1.744($-$02)&1.757($-$02)&1.769($-$02)&1.781($-$02)&1.792($-$02)&1.803($-$02)&1.814($-$02)&1.824($-$02)&1.834($-$02)\\
&&1.844($-$02)&1.853($-$02)&1.863($-$02)&1.872($-$02)&1.881($-$02)&1.890($-$02)&1.898($-$02)&1.906($-$02)&1.914($-$02)&\\
&&&2.053($-$02)&2.338($-$02)&2.542($-$02)&2.743($-$02)&2.975($-$02)&3.199($-$02)&3.430($-$02)&3.677($-$02)&3.939($-$02)\\
&&4.216($-$02)&4.521($-$02)&4.844($-$02)&5.187($-$02)&5.563($-$02)&5.960($-$02)&6.378($-$02)&6.835($-$02)&7.313($-$02)&7.814($-$02)\\
&&8.353($-$02)&8.912($-$02)&9.494($-$02)&1.011($-$01)&1.074($-$01)&1.139($-$01)&1.207($-$01)&1.275($-$01)&1.344($-$01)&1.414($-$01)\\
&&1.482($-$01)&1.549($-$01)&1.614($-$01)&1.675($-$01)&1.731($-$01)&1.783($-$01)&1.827($-$01)&1.864($-$01)&1.894($-$01)&1.915($-$01)\\
&&1.927($-$01)&1.931($-$01)&1.926($-$01)&1.914($-$01)&1.894($-$01)&1.868($-$01)&1.836($-$01)&1.800($-$01)&1.759($-$01)&\\
&&&&&&&&&&&\\
$^{113}$Cd & 6.540&8.798($-$04)&1.551($-$03)&2.077($-$03)&2.504($-$03)&2.855($-$03)&3.146($-$03)&3.388($-$03)&3.591($-$03)&3.765($-$03)&3.913($-$03)\\
&&4.042($-$03)&4.155($-$03)&4.255($-$03)&4.344($-$03)&4.424($-$03)&4.496($-$03)&4.562($-$03)&4.622($-$03)&4.678($-$03)&4.730($-$03)\\
&&4.778($-$03)&4.823($-$03)&4.866($-$03)&4.906($-$03)&4.944($-$03)&4.980($-$03)&5.015($-$03)&5.048($-$03)&5.080($-$03)&5.111($-$03)\\
&&5.141($-$03)&5.169($-$03)&5.197($-$03)&5.224($-$03)&5.250($-$03)&5.276($-$03)&5.301($-$03)&5.326($-$03)&5.350($-$03)&5.373($-$03)\\
&&5.396($-$03)&5.419($-$03)&5.441($-$03)&5.463($-$03)&5.485($-$03)&5.506($-$03)&5.527($-$03)&5.548($-$03)&5.568($-$03)&\\
&&&5.782($-$03)&6.306($-$03)&6.800($-$03)&7.598($-$03)&8.197($-$03)&8.790($-$03)&9.401($-$03)&1.009($-$02)&1.086($-$02)\\
&&1.166($-$02)&1.248($-$02)&1.335($-$02)&1.427($-$02)&1.528($-$02)&1.636($-$02)&1.750($-$02)&1.871($-$02)&2.000($-$02)&2.137($-$02)\\
&&2.285($-$02)&2.444($-$02)&2.612($-$02)&2.797($-$02)&2.994($-$02)&3.204($-$02)&3.435($-$02)&3.680($-$02)&3.942($-$02)&4.229($-$02)\\
&&4.534($-$02)&4.857($-$02)&5.210($-$02)&5.584($-$02)&5.980($-$02)&6.407($-$02)&6.858($-$02)&7.334($-$02)&7.842($-$02)&8.376($-$02)\\
&&8.934($-$02)&9.524($-$02)&1.014($-$01)&1.077($-$01)&1.143($-$01)&1.211($-$01)&1.280($-$01)&1.350($-$01)&1.420($-$01)&\\
&&&&&&&&&&&\\
$^{114}$Cd & 9.043&1.635($-$03)&3.328($-$03)&4.806($-$03)&6.066($-$03)&7.146($-$03)&8.079($-$03)&8.889($-$03)&9.597($-$03)&1.022($-$02)&1.077($-$02)\\
&&1.125($-$02)&1.169($-$02)&1.208($-$02)&1.243($-$02)&1.275($-$02)&1.304($-$02)&1.331($-$02)&1.355($-$02)&1.378($-$02)&1.398($-$02)\\
&&1.418($-$02)&1.436($-$02)&1.453($-$02)&1.469($-$02)&1.484($-$02)&1.499($-$02)&1.512($-$02)&1.525($-$02)&1.538($-$02)&1.549($-$02)\\
&&1.561($-$02)&1.571($-$02)&1.582($-$02)&1.592($-$02)&1.602($-$02)&1.611($-$02)&1.620($-$02)&1.629($-$02)&1.638($-$02)&1.646($-$02)\\
&&1.654($-$02)&1.662($-$02)&1.670($-$02)&1.678($-$02)&1.685($-$02)&1.692($-$02)&1.700($-$02)&1.707($-$02)&1.713($-$02)&\\
&&&1.795($-$02)&2.066($-$02)&2.239($-$02)&2.419($-$02)&2.612($-$02)&2.812($-$02)&3.017($-$02)&3.234($-$02)&3.464($-$02)\\
&&3.709($-$02)&3.976($-$02)&4.260($-$02)&4.562($-$02)&4.891($-$02)&5.241($-$02)&5.612($-$02)&6.015($-$02)&6.440($-$02)&6.890($-$02)\\
&&7.373($-$02)&7.880($-$02)&8.412($-$02)&8.977($-$02)&9.565($-$02)&1.018($-$01)&1.082($-$01)&1.148($-$01)&1.215($-$01)&1.285($-$01)\\
&&1.355($-$01)&1.425($-$01)&1.495($-$01)&1.564($-$01)&1.630($-$01)&1.693($-$01)&1.751($-$01)&1.804($-$01)&1.851($-$01)&1.890($-$01)\\
&&1.921($-$01)&1.944($-$01)&1.959($-$01)&1.964($-$01)&1.961($-$01)&1.949($-$01)&1.930($-$01)&1.905($-$01)&1.873($-$01)&\\
&&&&&&&&&&&\\
$^{116}$Cd & 8.700&1.640($-$03)&3.223($-$03)&4.576($-$03)&5.717($-$03)&6.686($-$03)&7.515($-$03)&8.230($-$03)&8.849($-$03)&9.388($-$03)&9.861($-$03)\\
&&1.028($-$02)&1.065($-$02)&1.098($-$02)&1.128($-$02)&1.155($-$02)&1.179($-$02)&1.202($-$02)&1.222($-$02)&1.241($-$02)&1.259($-$02)\\
&&1.275($-$02)&1.290($-$02)&1.305($-$02)&1.318($-$02)&1.331($-$02)&1.343($-$02)&1.354($-$02)&1.365($-$02)&1.375($-$02)&1.385($-$02)\\
&&1.395($-$02)&1.404($-$02)&1.413($-$02)&1.422($-$02)&1.430($-$02)&1.438($-$02)&1.446($-$02)&1.453($-$02)&1.461($-$02)&1.468($-$02)\\
&&1.475($-$02)&1.482($-$02)&1.488($-$02)&1.495($-$02)&1.501($-$02)&1.519($-$02)&1.534($-$02)&1.545($-$02)&1.556($-$02)&\\
&&&1.649($-$02)&1.823($-$02)&1.981($-$02)&2.132($-$02)&2.289($-$02)&2.454($-$02)&2.628($-$02)&2.819($-$02)&3.021($-$02)\\
&&3.237($-$02)&3.472($-$02)&3.722($-$02)&3.988($-$02)&4.278($-$02)&4.586($-$02)&4.914($-$02)&5.269($-$02)&5.646($-$02)&6.047($-$02)\\
&&6.477($-$02)&6.932($-$02)&7.414($-$02)&7.927($-$02)&8.466($-$02)&9.032($-$02)&9.628($-$02)&1.025($-$01)&1.090($-$01)&1.157($-$01)\\
&&1.226($-$01)&1.297($-$01)&1.368($-$01)&1.441($-$01)&1.513($-$01)&1.584($-$01)&1.652($-$01)&1.718($-$01)&1.779($-$01)&1.835($-$01)\\
&&1.884($-$01)&1.925($-$01)&1.959($-$01)&1.984($-$01)&2.000($-$01)&2.006($-$01)&2.004($-$01)&1.993($-$01)&1.975($-$01)&\\
&&&&&&&&&&&\\
$^{113}$In & 9.442&2.916($-$10)&1.756($-$09)&5.098($-$09)&1.097($-$08)&2.003($-$08)&3.293($-$08)&5.032($-$08)&7.288($-$08)&1.013($-$07)&1.362($-$07)\\
&&1.783($-$07)&2.284($-$07)&2.870($-$07)&3.549($-$07)&4.327($-$07)&5.212($-$07)&6.211($-$07)&7.330($-$07)&8.576($-$07)&9.956($-$07)\\
&&1.148($-$06)&1.314($-$06)&1.497($-$06)&1.695($-$06)&1.910($-$06)&2.142($-$06)&2.392($-$06)&2.661($-$06)&2.948($-$06)&3.256($-$06)\\
&&3.584($-$06)&7.727($-$05)&2.710($-$04)&5.885($-$04)&9.585($-$04)&1.355($-$03)&1.761($-$03)&2.168($-$03)&2.570($-$03)&2.961($-$03)\\
&&3.342($-$03)&3.719($-$03)&4.088($-$03)&4.447($-$03)&4.792($-$03)&5.125($-$03)&5.444($-$03)&5.750($-$03)&6.044($-$03)&\\
&&&8.580($-$03)&1.248($-$02)&1.521($-$02)&1.879($-$02)&2.235($-$02)&2.533($-$02)&2.803($-$02)&3.171($-$02)&3.490($-$02)\\
&&3.797($-$02)&4.167($-$02)&4.526($-$02)&4.892($-$02)&5.312($-$02)&5.741($-$02)&6.187($-$02)&6.685($-$02)&7.202($-$02)&7.743($-$02)\\
&&8.337($-$02)&8.957($-$02)&9.604($-$02)&1.030($-$01)&1.103($-$01)&1.178($-$01)&1.257($-$01)&1.338($-$01)&1.421($-$01)&1.505($-$01)\\
&&1.589($-$01)&1.671($-$01)&1.752($-$01)&1.829($-$01)&1.899($-$01)&1.963($-$01)&2.018($-$01)&2.063($-$01)&2.099($-$01)&2.123($-$01)\\
&&2.134($-$01)&2.135($-$01)&2.125($-$01)&2.104($-$01)&2.075($-$01)&2.037($-$01)&1.992($-$01)&1.942($-$01)&1.887($-$01)&\\
&&&&&&&&&&&\\
$^{115}$In & 9.039&3.378($-$10)&2.031($-$09)&5.890($-$09)&1.266($-$08)&2.309($-$08)&3.791($-$08)&5.789($-$08)&8.377($-$08)&1.163($-$07)&1.563($-$07)\\
&&2.045($-$07)&2.617($-$07)&3.286($-$07)&4.061($-$07)&4.949($-$07)&5.957($-$07)&7.095($-$07)&8.368($-$07)&9.785($-$07)&1.135($-$06)\\
&&1.308($-$06)&1.497($-$06)&1.704($-$06)&1.929($-$06)&2.172($-$06)&2.435($-$06)&2.718($-$06)&3.022($-$06)&3.348($-$06)&3.695($-$06)\\
&&4.066($-$06)&4.459($-$06)&4.877($-$06)&5.320($-$06)&5.787($-$06)&6.281($-$06)&6.801($-$06)&7.347($-$06)&1.404($-$04)&3.242($-$04)\\
&&5.385($-$04)&7.690($-$04)&1.007($-$03)&1.247($-$03)&1.573($-$03)&1.947($-$03)&2.336($-$03)&2.727($-$03)&3.110($-$03)&\\
&&&6.481($-$03)&1.102($-$02)&1.448($-$02)&1.787($-$02)&2.116($-$02)&2.369($-$02)&2.596($-$02)&2.881($-$02)&3.139($-$02)\\
&&3.395($-$02)&3.691($-$02)&3.988($-$02)&4.297($-$02)&4.643($-$02)&5.003($-$02)&5.383($-$02)&5.801($-$02)&6.241($-$02)&6.707($-$02)\\
&&7.214($-$02)&7.749($-$02)&8.314($-$02)&8.922($-$02)&9.562($-$02)&1.023($-$01)&1.095($-$01)&1.169($-$01)&1.246($-$01)&1.326($-$01)\\
&&1.408($-$01)&1.490($-$01)&1.574($-$01)&1.657($-$01)&1.737($-$01)&1.815($-$01)&1.887($-$01)&1.953($-$01)&2.012($-$01)&2.061($-$01)\\
&&2.100($-$01)&2.128($-$01)&2.145($-$01)&2.151($-$01)&2.145($-$01)&2.129($-$01)&2.104($-$01)&2.070($-$01)&2.029($-$01)&\\
&&&&&&&&&&&\\
$^{112}$Sn &10.786&1.870($-$08)&1.077($-$07)&3.029($-$07)&6.345($-$07)&1.130($-$06)&1.817($-$06)&2.720($-$06)&3.865($-$06)&5.277($-$06)&6.978($-$06)\\
&&8.994($-$06)&1.135($-$05)&1.406($-$05)&1.716($-$05)&2.066($-$05)&2.458($-$05)&2.895($-$05)&3.379($-$05)&3.912($-$05)&4.495($-$05)\\
&&5.131($-$05)&5.821($-$05)&6.568($-$05)&7.372($-$05)&8.236($-$05)&9.162($-$05)&1.015($-$04)&1.120($-$04)&1.232($-$04)&1.351($-$04)\\
&&3.118($-$04)&1.266($-$03)&2.409($-$03)&3.560($-$03)&4.655($-$03)&5.678($-$03)&6.631($-$03)&7.522($-$03)&8.357($-$03)&9.144($-$03)\\
&&9.887($-$03)&1.059($-$02)&1.126($-$02)&1.190($-$02)&1.250($-$02)&1.308($-$02)&1.363($-$02)&1.416($-$02)&1.467($-$02)&\\
&&&2.536($-$02)&3.546($-$02)&3.981($-$02)&4.453($-$02)&4.914($-$02)&5.332($-$02)&5.826($-$02)&6.337($-$02)&6.853($-$02)\\
&&7.390($-$02)&7.963($-$02)&8.577($-$02)&9.230($-$02)&9.929($-$02)&1.066($-$01)&1.142($-$01)&1.227($-$01)&1.314($-$01)&1.402($-$01)\\
&&1.499($-$01)&1.595($-$01)&1.689($-$01)&1.788($-$01)&1.880($-$01)&1.964($-$01)&2.048($-$01)&2.119($-$01)&2.174($-$01)&2.223($-$01)\\
&&2.254($-$01)&2.266($-$01)&2.270($-$01)&2.256($-$01)&2.226($-$01)&2.189($-$01)&2.139($-$01)&2.078($-$01)&2.016($-$01)&1.946($-$01)\\
&&1.871($-$01)&1.799($-$01)&1.724($-$01)&1.647($-$01)&1.577($-$01)&1.506($-$01)&1.435($-$01)&1.371($-$01)&1.309($-$01)&\\
&&&&&&&&&&&\\
$^{114}$Sn &10.299&1.905($-$03)&4.055($-$03)&6.046($-$03)&7.811($-$03)&9.368($-$03)&1.075($-$02)&1.197($-$02)&1.306($-$02)&1.404($-$02)&1.492($-$02)\\
&&1.572($-$02)&1.644($-$02)&1.709($-$02)&1.769($-$02)&1.824($-$02)&1.874($-$02)&1.920($-$02)&1.963($-$02)&2.003($-$02)&2.040($-$02)\\
&&2.075($-$02)&2.108($-$02)&2.138($-$02)&2.167($-$02)&2.195($-$02)&2.220($-$02)&2.245($-$02)&2.269($-$02)&2.291($-$02)&2.312($-$02)\\
&&2.333($-$02)&2.353($-$02)&2.372($-$02)&2.390($-$02)&2.408($-$02)&2.425($-$02)&2.441($-$02)&2.457($-$02)&2.473($-$02)&2.488($-$02)\\
&&2.503($-$02)&2.518($-$02)&2.532($-$02)&2.546($-$02)&2.559($-$02)&2.572($-$02)&2.585($-$02)&2.598($-$02)&2.611($-$02)&\\
&&&2.736($-$02)&3.100($-$02)&3.540($-$02)&3.869($-$02)&4.177($-$02)&4.507($-$02)&4.907($-$02)&5.305($-$02)&5.716($-$02)\\
&&6.148($-$02)&6.626($-$02)&7.132($-$02)&7.669($-$02)&8.267($-$02)&8.900($-$02)&9.567($-$02)&1.031($-$01)&1.109($-$01)&1.190($-$01)\\
&&1.278($-$01)&1.369($-$01)&1.463($-$01)&1.562($-$01)&1.661($-$01)&1.759($-$01)&1.858($-$01)&1.952($-$01)&2.040($-$01)&2.123($-$01)\\
&&2.194($-$01)&2.253($-$01)&2.301($-$01)&2.333($-$01)&2.349($-$01)&2.352($-$01)&2.339($-$01)&2.312($-$01)&2.275($-$01)&2.226($-$01)\\
&&2.168($-$01)&2.105($-$01)&2.037($-$01)&1.964($-$01)&1.891($-$01)&1.816($-$01)&1.741($-$01)&1.668($-$01)&1.597($-$01)&\\
&&&&&&&&&&&\\
$^{115}$Sn & 7.546&1.356($-$03)&2.366($-$03)&3.157($-$03)&3.795($-$03)&4.312($-$03)&4.733($-$03)&5.080($-$03)&5.369($-$03)&5.612($-$03)&5.819($-$03)\\
&&5.997($-$03)&6.153($-$03)&6.289($-$03)&6.410($-$03)&6.519($-$03)&6.616($-$03)&6.705($-$03)&6.787($-$03)&6.862($-$03)&6.931($-$03)\\
&&6.996($-$03)&7.057($-$03)&7.114($-$03)&7.168($-$03)&7.219($-$03)&7.268($-$03)&7.315($-$03)&7.359($-$03)&7.402($-$03)&7.444($-$03)\\
&&7.484($-$03)&7.523($-$03)&7.560($-$03)&7.597($-$03)&7.632($-$03)&7.667($-$03)&7.701($-$03)&7.734($-$03)&7.767($-$03)&7.799($-$03)\\
&&7.830($-$03)&7.861($-$03)&7.892($-$03)&7.922($-$03)&7.951($-$03)&7.980($-$03)&8.009($-$03)&8.038($-$03)&8.066($-$03)&\\
&&&8.359($-$03)&9.090($-$03)&9.789($-$03)&1.049($-$02)&1.119($-$02)&1.191($-$02)&1.263($-$02)&1.372($-$02)&1.503($-$02)\\
&&1.616($-$02)&1.728($-$02)&1.844($-$02)&1.980($-$02)&2.128($-$02)&2.302($-$02)&2.487($-$02)&2.685($-$02)&2.885($-$02)&3.099($-$02)\\
&&3.339($-$02)&3.593($-$02)&3.861($-$02)&4.158($-$02)&4.474($-$02)&4.812($-$02)&5.192($-$02)&5.597($-$02)&6.029($-$02)&6.514($-$02)\\
&&7.029($-$02)&7.575($-$02)&8.182($-$02)&8.823($-$02)&9.500($-$02)&1.024($-$01)&1.102($-$01)&1.183($-$01)&1.271($-$01)&1.362($-$01)\\
&&1.456($-$01)&1.554($-$01)&1.653($-$01)&1.752($-$01)&1.851($-$01)&1.946($-$01)&2.036($-$01)&2.119($-$01)&2.193($-$01)&\\
&&&&&&&&&&&\\
$^{116}$Sn & 9.563&2.541($-$03)&4.989($-$03)&7.005($-$03)&8.660($-$03)&1.003($-$02)&1.118($-$02)&1.214($-$02)&1.296($-$02)&1.365($-$02)&1.426($-$02)\\
&&1.478($-$02)&1.524($-$02)&1.565($-$02)&1.601($-$02)&1.633($-$02)&1.663($-$02)&1.690($-$02)&1.714($-$02)&1.736($-$02)&1.757($-$02)\\
&&1.777($-$02)&1.795($-$02)&1.812($-$02)&1.828($-$02)&1.843($-$02)&1.857($-$02)&1.870($-$02)&1.883($-$02)&1.896($-$02)&1.908($-$02)\\
&&1.919($-$02)&1.930($-$02)&1.941($-$02)&1.951($-$02)&1.962($-$02)&1.971($-$02)&1.981($-$02)&1.990($-$02)&1.999($-$02)&2.008($-$02)\\
&&2.017($-$02)&2.025($-$02)&2.034($-$02)&2.042($-$02)&2.050($-$02)&2.058($-$02)&2.066($-$02)&2.074($-$02)&2.081($-$02)&\\
&&&2.160($-$02)&2.353($-$02)&2.611($-$02)&2.834($-$02)&3.051($-$02)&3.283($-$02)&3.530($-$02)&3.800($-$02)&4.098($-$02)\\
&&4.411($-$02)&4.771($-$02)&5.157($-$02)&5.567($-$02)&6.005($-$02)&6.469($-$02)&6.961($-$02)&7.505($-$02)&8.083($-$02)&8.695($-$02)\\
&&9.370($-$02)&1.008($-$01)&1.083($-$01)&1.165($-$01)&1.250($-$01)&1.339($-$01)&1.433($-$01)&1.530($-$01)&1.628($-$01)&1.729($-$01)\\
&&1.829($-$01)&1.926($-$01)&2.020($-$01)&2.107($-$01)&2.186($-$01)&2.255($-$01)&2.311($-$01)&2.352($-$01)&2.380($-$01)&2.392($-$01)\\
&&2.389($-$01)&2.373($-$01)&2.342($-$01)&2.300($-$01)&2.249($-$01)&2.189($-$01)&2.123($-$01)&2.053($-$01)&1.980($-$01)&\\
&&&&&&&&&&&\\
$^{117}$Sn & 6.945&1.292($-$03)&2.196($-$03)&2.872($-$03)&3.387($-$03)&3.781($-$03)&4.089($-$03)&4.333($-$03)&4.531($-$03)&4.693($-$03)&4.830($-$03)\\
&&4.946($-$03)&5.046($-$03)&5.134($-$03)&5.211($-$03)&5.281($-$03)&5.344($-$03)&5.401($-$03)&5.454($-$03)&5.503($-$03)&5.548($-$03)\\
&&5.591($-$03)&5.631($-$03)&5.669($-$03)&5.705($-$03)&5.740($-$03)&5.773($-$03)&5.805($-$03)&5.836($-$03)&5.865($-$03)&5.894($-$03)\\
&&5.922($-$03)&5.950($-$03)&5.976($-$03)&6.003($-$03)&6.028($-$03)&6.053($-$03)&6.078($-$03)&6.102($-$03)&6.126($-$03)&6.149($-$03)\\
&&6.173($-$03)&6.195($-$03)&6.218($-$03)&6.241($-$03)&6.263($-$03)&6.285($-$03)&6.307($-$03)&6.328($-$03)&6.349($-$03)&\\
&&&6.576($-$03)&7.154($-$03)&7.716($-$03)&8.281($-$03)&8.859($-$03)&9.453($-$03)&1.006($-$02)&1.091($-$02)&1.185($-$02)\\
&&1.272($-$02)&1.363($-$02)&1.464($-$02)&1.569($-$02)&1.691($-$02)&1.820($-$02)&1.951($-$02)&2.097($-$02)&2.252($-$02)&2.419($-$02)\\
&&2.599($-$02)&2.790($-$02)&2.994($-$02)&3.219($-$02)&3.460($-$02)&3.718($-$02)&4.006($-$02)&4.314($-$02)&4.644($-$02)&5.011($-$02)\\
&&5.404($-$02)&5.824($-$02)&6.289($-$02)&6.784($-$02)&7.313($-$02)&7.892($-$02)&8.508($-$02)&9.164($-$02)&9.875($-$02)&1.063($-$01)\\
&&1.143($-$01)&1.228($-$01)&1.317($-$01)&1.410($-$01)&1.508($-$01)&1.608($-$01)&1.709($-$01)&1.811($-$01)&1.912($-$01)&\\
&&&&&&&&&&&\\
$^{118}$Sn & 9.326&2.561($-$03)&4.856($-$03)&6.722($-$03)&8.243($-$03)&9.494($-$03)&1.053($-$02)&1.140($-$02)&1.213($-$02)&1.275($-$02)&1.328($-$02)\\
&&1.375($-$02)&1.415($-$02)&1.451($-$02)&1.483($-$02)&1.512($-$02)&1.537($-$02)&1.561($-$02)&1.582($-$02)&1.602($-$02)&1.620($-$02)\\
&&1.637($-$02)&1.653($-$02)&1.668($-$02)&1.682($-$02)&1.696($-$02)&1.708($-$02)&1.720($-$02)&1.732($-$02)&1.743($-$02)&1.754($-$02)\\
&&1.764($-$02)&1.797($-$02)&1.820($-$02)&1.838($-$02)&1.854($-$02)&1.869($-$02)&1.883($-$02)&1.896($-$02)&1.908($-$02)&1.920($-$02)\\
&&1.931($-$02)&1.942($-$02)&1.952($-$02)&1.961($-$02)&1.970($-$02)&1.979($-$02)&1.988($-$02)&1.996($-$02)&2.004($-$02)&\\
&&&2.082($-$02)&2.261($-$02)&2.435($-$02)&2.615($-$02)&2.805($-$02)&3.014($-$02)&3.251($-$02)&3.501($-$02)&3.766($-$02)\\
&&4.070($-$02)&4.396($-$02)&4.741($-$02)&5.107($-$02)&5.505($-$02)&5.931($-$02)&6.387($-$02)&6.887($-$02)&7.422($-$02)&7.994($-$02)\\
&&8.619($-$02)&9.283($-$02)&9.991($-$02)&1.076($-$01)&1.156($-$01)&1.242($-$01)&1.333($-$01)&1.428($-$01)&1.526($-$01)&1.628($-$01)\\
&&1.732($-$01)&1.835($-$01)&1.939($-$01)&2.038($-$01)&2.132($-$01)&2.219($-$01)&2.295($-$01)&2.359($-$01)&2.410($-$01)&2.445($-$01)\\
&&2.464($-$01)&2.467($-$01)&2.455($-$01)&2.428($-$01)&2.389($-$01)&2.338($-$01)&2.278($-$01)&2.211($-$01)&2.139($-$01)&\\
&&&&&&&&&&&\\
$^{119}$Sn & 6.485&1.358($-$03)&2.214($-$03)&2.796($-$03)&3.197($-$03)&3.482($-$03)&3.692($-$03)&3.853($-$03)&3.978($-$03)&4.080($-$03)&4.165($-$03)\\
&&4.236($-$03)&4.298($-$03)&4.352($-$03)&4.400($-$03)&4.444($-$03)&4.484($-$03)&4.521($-$03)&4.555($-$03)&4.587($-$03)&4.617($-$03)\\
&&4.645($-$03)&4.672($-$03)&4.698($-$03)&4.723($-$03)&4.748($-$03)&4.771($-$03)&4.794($-$03)&4.816($-$03)&4.838($-$03)&4.859($-$03)\\
&&4.880($-$03)&4.900($-$03)&4.920($-$03)&4.940($-$03)&4.959($-$03)&4.978($-$03)&4.997($-$03)&5.016($-$03)&5.034($-$03)&5.053($-$03)\\
&&5.071($-$03)&5.089($-$03)&5.107($-$03)&5.125($-$03)&5.142($-$03)&5.160($-$03)&5.177($-$03)&5.194($-$03)&5.212($-$03)&\\
&&&5.396($-$03)&5.873($-$03)&6.341($-$03)&6.817($-$03)&7.309($-$03)&7.820($-$03)&8.353($-$03)&9.090($-$03)&9.783($-$03)\\
&&1.049($-$02)&1.123($-$02)&1.205($-$02)&1.293($-$02)&1.392($-$02)&1.494($-$02)&1.605($-$02)&1.723($-$02)&1.851($-$02)&1.986($-$02)\\
&&2.131($-$02)&2.287($-$02)&2.453($-$02)&2.634($-$02)&2.828($-$02)&3.038($-$02)&3.267($-$02)&3.514($-$02)&3.780($-$02)&4.072($-$02)\\
&&4.387($-$02)&4.726($-$02)&5.099($-$02)&5.499($-$02)&5.930($-$02)&6.400($-$02)&6.905($-$02)&7.447($-$02)&8.037($-$02)&8.668($-$02)\\
&&9.344($-$02)&1.007($-$01)&1.085($-$01)&1.168($-$01)&1.256($-$01)&1.349($-$01)&1.447($-$01)&1.549($-$01)&1.654($-$01)&\\
&&&&&&&&&&&\\
$^{120}$Sn & 9.107&3.178($-$03)&5.777($-$03)&7.737($-$03)&9.230($-$03)&1.074($-$02)&1.227($-$02)&1.336($-$02)&1.413($-$02)&1.469($-$02)&1.512($-$02)\\
&&1.545($-$02)&1.572($-$02)&1.594($-$02)&1.614($-$02)&1.630($-$02)&1.644($-$02)&1.657($-$02)&1.669($-$02)&1.680($-$02)&1.689($-$02)\\
&&1.699($-$02)&1.707($-$02)&1.715($-$02)&1.723($-$02)&1.730($-$02)&1.737($-$02)&1.744($-$02)&1.751($-$02)&1.757($-$02)&1.764($-$02)\\
&&1.770($-$02)&1.776($-$02)&1.781($-$02)&1.787($-$02)&1.793($-$02)&1.798($-$02)&1.804($-$02)&1.809($-$02)&1.815($-$02)&1.820($-$02)\\
&&1.825($-$02)&1.830($-$02)&1.836($-$02)&1.841($-$02)&1.846($-$02)&1.851($-$02)&1.856($-$02)&1.861($-$02)&1.866($-$02)&\\
&&&1.920($-$02)&2.068($-$02)&2.221($-$02)&2.384($-$02)&2.558($-$02)&2.756($-$02)&2.966($-$02)&3.191($-$02)&3.432($-$02)\\
&&3.692($-$02)&3.977($-$02)&4.284($-$02)&4.614($-$02)&4.979($-$02)&5.370($-$02)&5.791($-$02)&6.254($-$02)&6.749($-$02)&7.280($-$02)\\
&&7.860($-$02)&8.480($-$02)&9.143($-$02)&9.863($-$02)&1.063($-$01)&1.145($-$01)&1.232($-$01)&1.325($-$01)&1.422($-$01)&1.525($-$01)\\
&&1.632($-$01)&1.741($-$01)&1.852($-$01)&1.963($-$01)&2.072($-$01)&2.176($-$01)&2.273($-$01)&2.360($-$01)&2.435($-$01)&2.496($-$01)\\
&&2.540($-$01)&2.567($-$01)&2.576($-$01)&2.568($-$01)&2.543($-$01)&2.504($-$01)&2.452($-$01)&2.390($-$01)&2.319($-$01)&\\
&&&&&&&&&&&\\
$^{122}$Sn & 8.814&3.845($-$03)&6.423($-$03)&8.240($-$03)&9.537($-$03)&1.048($-$02)&1.119($-$02)&1.174($-$02)&1.217($-$02)&1.252($-$02)&1.281($-$02)\\
&&1.305($-$02)&1.326($-$02)&1.352($-$02)&1.376($-$02)&1.397($-$02)&1.414($-$02)&1.429($-$02)&1.442($-$02)&1.453($-$02)&1.463($-$02)\\
&&1.472($-$02)&1.480($-$02)&1.488($-$02)&1.495($-$02)&1.502($-$02)&1.508($-$02)&1.514($-$02)&1.520($-$02)&1.526($-$02)&1.531($-$02)\\
&&1.536($-$02)&1.541($-$02)&1.546($-$02)&1.551($-$02)&1.556($-$02)&1.561($-$02)&1.565($-$02)&1.570($-$02)&1.575($-$02)&1.579($-$02)\\
&&1.584($-$02)&1.588($-$02)&1.592($-$02)&1.597($-$02)&1.601($-$02)&1.606($-$02)&1.610($-$02)&1.614($-$02)&1.618($-$02)&\\
&&&1.665($-$02)&1.792($-$02)&1.925($-$02)&2.067($-$02)&2.220($-$02)&2.390($-$02)&2.571($-$02)&2.766($-$02)&2.975($-$02)\\
&&3.201($-$02)&3.447($-$02)&3.713($-$02)&4.000($-$02)&4.314($-$02)&4.653($-$02)&5.020($-$02)&5.420($-$02)&5.852($-$02)&6.317($-$02)\\
&&6.825($-$02)&7.372($-$02)&7.961($-$02)&8.600($-$02)&9.289($-$02)&1.003($-$01)&1.083($-$01)&1.169($-$01)&1.260($-$01)&1.358($-$01)\\
&&1.462($-$01)&1.572($-$01)&1.686($-$01)&1.804($-$01)&1.924($-$01)&2.045($-$01)&2.164($-$01)&2.277($-$01)&2.384($-$01)&2.480($-$01)\\
&&2.561($-$01)&2.627($-$01)&2.674($-$01)&2.702($-$01)&2.709($-$01)&2.697($-$01)&2.667($-$01)&2.620($-$01)&2.560($-$01)&\\
&&&&&&&&&&&\\
$^{124}$Sn & 8.489&6.908($-$11)&7.545($-$10)&3.067($-$09)&8.294($-$09)&8.757($-$04)&4.496($-$03)&6.841($-$03)&8.338($-$03)&9.322($-$03)&9.999($-$03)\\
&&1.049($-$02)&1.085($-$02)&1.113($-$02)&1.136($-$02)&1.155($-$02)&1.170($-$02)&1.184($-$02)&1.195($-$02)&1.206($-$02)&1.215($-$02)\\
&&1.223($-$02)&1.231($-$02)&1.238($-$02)&1.245($-$02)&1.251($-$02)&1.257($-$02)&1.263($-$02)&1.268($-$02)&1.273($-$02)&1.278($-$02)\\
&&1.284($-$02)&1.291($-$02)&1.296($-$02)&1.302($-$02)&1.308($-$02)&1.313($-$02)&1.318($-$02)&1.323($-$02)&1.327($-$02)&1.332($-$02)\\
&&1.336($-$02)&1.340($-$02)&1.345($-$02)&1.349($-$02)&1.353($-$02)&1.357($-$02)&1.361($-$02)&1.364($-$02)&1.368($-$02)&\\
&&&1.409($-$02)&1.517($-$02)&1.629($-$02)&1.750($-$02)&1.879($-$02)&2.022($-$02)&2.175($-$02)&2.340($-$02)&2.517($-$02)\\
&&2.708($-$02)&2.914($-$02)&3.138($-$02)&3.380($-$02)&3.643($-$02)&3.928($-$02)&4.237($-$02)&4.573($-$02)&4.937($-$02)&5.332($-$02)\\
&&5.762($-$02)&6.227($-$02)&6.731($-$02)&7.279($-$02)&7.873($-$02)&8.515($-$02)&9.213($-$02)&9.968($-$02)&1.078($-$01)&1.167($-$01)\\
&&1.262($-$01)&1.364($-$01)&1.473($-$01)&1.588($-$01)&1.710($-$01)&1.837($-$01)&1.967($-$01)&2.099($-$01)&2.230($-$01)&2.358($-$01)\\
&&2.478($-$01)&2.587($-$01)&2.681($-$01)&2.757($-$01)&2.813($-$01)&2.847($-$01)&2.858($-$01)&2.846($-$01)&2.813($-$01)&\\
&&&&&&&&&&&\\
$^{121}$Sb & 9.239&1.002($-$04)&2.240($-$04)&3.717($-$04)&5.873($-$04)&7.762($-$04)&9.715($-$04)&1.222($-$03)&1.440($-$03)&1.659($-$03)&1.928($-$03)\\
&&2.162($-$03)&2.395($-$03)&2.674($-$03)&2.918($-$03)&3.160($-$03)&3.444($-$03)&3.695($-$03)&3.942($-$03)&4.228($-$03)&4.481($-$03)\\
&&4.731($-$03)&4.978($-$03)&5.223($-$03)&5.467($-$03)&5.710($-$03)&5.950($-$03)&6.189($-$03)&6.426($-$03)&6.661($-$03)&6.894($-$03)\\
&&7.125($-$03)&7.353($-$03)&7.579($-$03)&7.802($-$03)&8.022($-$03)&8.240($-$03)&8.454($-$03)&8.667($-$03)&8.876($-$03)&9.082($-$03)\\
&&9.286($-$03)&9.487($-$03)&9.685($-$03)&9.880($-$03)&1.007($-$02)&1.026($-$02)&1.045($-$02)&1.063($-$02)&1.081($-$02)&\\
&&&1.147($-$02)&1.749($-$02)&2.067($-$02)&2.322($-$02)&2.636($-$02)&2.894($-$02)&3.148($-$02)&3.442($-$02)&3.732($-$02)\\
&&4.035($-$02)&4.376($-$02)&4.730($-$02)&5.105($-$02)&5.522($-$02)&5.961($-$02)&6.431($-$02)&6.946($-$02)&7.493($-$02)&8.078($-$02)\\
&&8.713($-$02)&9.388($-$02)&1.011($-$01)&1.088($-$01)&1.170($-$01)&1.256($-$01)&1.347($-$01)&1.442($-$01)&1.541($-$01)&1.643($-$01)\\
&&1.745($-$01)&1.848($-$01)&1.950($-$01)&2.048($-$01)&2.140($-$01)&2.225($-$01)&2.299($-$01)&2.362($-$01)&2.411($-$01)&2.445($-$01)\\
&&2.464($-$01)&2.467($-$01)&2.456($-$01)&2.430($-$01)&2.392($-$01)&2.344($-$01)&2.286($-$01)&2.221($-$01)&2.151($-$01)&\\
&&&&&&&&&&&\\
$^{123}$Sb & 8.969&7.622($-$04)&9.844($-$04)&1.159($-$03)&1.371($-$03)&1.533($-$03)&1.690($-$03)&1.900($-$03)&2.069($-$03)&2.238($-$03)&2.461($-$03)\\
&&2.645($-$03)&2.829($-$03)&3.065($-$03)&3.265($-$03)&3.463($-$03)&3.711($-$03)&3.923($-$03)&4.134($-$03)&4.390($-$03)&4.611($-$03)\\
&&4.830($-$03)&5.049($-$03)&5.268($-$03)&5.486($-$03)&5.705($-$03)&5.923($-$03)&6.141($-$03)&6.358($-$03)&6.573($-$03)&6.788($-$03)\\
&&7.000($-$03)&7.211($-$03)&7.420($-$03)&7.627($-$03)&7.831($-$03)&8.034($-$03)&8.233($-$03)&8.430($-$03)&8.625($-$03)&8.816($-$03)\\
&&9.005($-$03)&9.191($-$03)&9.375($-$03)&9.555($-$03)&9.733($-$03)&9.908($-$03)&1.008($-$02)&1.025($-$02)&1.042($-$02)&\\
&&&1.101($-$02)&1.627($-$02)&1.889($-$02)&2.101($-$02)&2.353($-$02)&2.568($-$02)&2.785($-$02)&3.030($-$02)&3.279($-$02)\\
&&3.541($-$02)&3.832($-$02)&4.139($-$02)&4.467($-$02)&4.829($-$02)&5.215($-$02)&5.630($-$02)&6.084($-$02)&6.571($-$02)&7.095($-$02)\\
&&7.666($-$02)&8.279($-$02)&8.937($-$02)&9.650($-$02)&1.041($-$01)&1.123($-$01)&1.211($-$01)&1.304($-$01)&1.402($-$01)&1.506($-$01)\\
&&1.613($-$01)&1.725($-$01)&1.839($-$01)&1.953($-$01)&2.065($-$01)&2.175($-$01)&2.277($-$01)&2.371($-$01)&2.453($-$01)&2.522($-$01)\\
&&2.573($-$01)&2.608($-$01)&2.625($-$01)&2.624($-$01)&2.605($-$01)&2.571($-$01)&2.523($-$01)&2.464($-$01)&2.394($-$01)&\\
&&&&&&&&&&&\\
$^{120}$Te &10.291&5.324($-$04)&1.098($-$03)&1.734($-$03)&2.404($-$03)&3.082($-$03)&3.754($-$03)&4.412($-$03)&5.050($-$03)&5.666($-$03)&6.258($-$03)\\
&&6.828($-$03)&7.375($-$03)&7.899($-$03)&8.403($-$03)&8.886($-$03)&9.350($-$03)&9.795($-$03)&1.022($-$02)&1.064($-$02)&1.103($-$02)\\
&&1.141($-$02)&1.178($-$02)&1.214($-$02)&1.248($-$02)&1.281($-$02)&1.313($-$02)&1.344($-$02)&1.374($-$02)&1.403($-$02)&1.431($-$02)\\
&&1.458($-$02)&1.484($-$02)&1.510($-$02)&1.534($-$02)&1.558($-$02)&1.582($-$02)&1.605($-$02)&1.627($-$02)&1.648($-$02)&1.669($-$02)\\
&&1.690($-$02)&1.709($-$02)&1.729($-$02)&1.748($-$02)&1.767($-$02)&1.785($-$02)&1.802($-$02)&1.819($-$02)&1.836($-$02)&\\
&&&2.178($-$02)&2.987($-$02)&3.474($-$02)&3.968($-$02)&4.420($-$02)&4.830($-$02)&5.234($-$02)&5.751($-$02)&6.239($-$02)\\
&&6.732($-$02)&7.339($-$02)&7.924($-$02)&8.517($-$02)&9.219($-$02)&9.902($-$02)&1.059($-$01)&1.138($-$01)&1.215($-$01)&1.293($-$01)\\
&&1.378($-$01)&1.459($-$01)&1.539($-$01)&1.624($-$01)&1.702($-$01)&1.776($-$01)&1.850($-$01)&1.915($-$01)&1.971($-$01)&2.022($-$01)\\
&&2.062($-$01)&2.091($-$01)&2.113($-$01)&2.121($-$01)&2.119($-$01)&2.110($-$01)&2.089($-$01)&2.060($-$01)&2.026($-$01)&1.984($-$01)\\
&&1.937($-$01)&1.887($-$01)&1.834($-$01)&1.778($-$01)&1.722($-$01)&1.665($-$01)&1.607($-$01)&1.551($-$01)&1.495($-$01)&\\
&&&&&&&&&&&\\
$^{122}$Te & 9.822&7.352($-$04)&1.491($-$03)&2.310($-$03)&3.136($-$03)&3.939($-$03)&4.708($-$03)&5.439($-$03)&6.130($-$03)&6.783($-$03)&7.399($-$03)\\
&&7.982($-$03)&8.533($-$03)&9.056($-$03)&9.551($-$03)&1.002($-$02)&1.047($-$02)&1.090($-$02)&1.130($-$02)&1.169($-$02)&1.206($-$02)\\
&&1.241($-$02)&1.275($-$02)&1.308($-$02)&1.339($-$02)&1.369($-$02)&1.397($-$02)&1.425($-$02)&1.452($-$02)&1.477($-$02)&1.502($-$02)\\
&&1.526($-$02)&1.549($-$02)&1.572($-$02)&1.593($-$02)&1.614($-$02)&1.634($-$02)&1.654($-$02)&1.673($-$02)&1.692($-$02)&1.710($-$02)\\
&&1.727($-$02)&1.744($-$02)&1.787($-$02)&1.822($-$02)&1.856($-$02)&1.890($-$02)&1.923($-$02)&1.956($-$02)&1.987($-$02)&\\
&&&2.269($-$02)&2.705($-$02)&3.095($-$02)&3.510($-$02)&3.861($-$02)&4.192($-$02)&4.527($-$02)&4.920($-$02)&5.316($-$02)\\
&&5.731($-$02)&6.213($-$02)&6.705($-$02)&7.221($-$02)&7.809($-$02)&8.410($-$02)&9.040($-$02)&9.741($-$02)&1.046($-$01)&1.121($-$01)\\
&&1.203($-$01)&1.286($-$01)&1.371($-$01)&1.462($-$01)&1.553($-$01)&1.645($-$01)&1.738($-$01)&1.829($-$01)&1.916($-$01)&2.001($-$01)\\
&&2.077($-$01)&2.146($-$01)&2.206($-$01)&2.255($-$01)&2.291($-$01)&2.316($-$01)&2.327($-$01)&2.325($-$01)&2.312($-$01)&2.287($-$01)\\
&&2.252($-$01)&2.209($-$01)&2.158($-$01)&2.102($-$01)&2.041($-$01)&1.977($-$01)&1.911($-$01)&1.844($-$01)&1.777($-$01)&\\
&&&&&&&&&&&\\
$^{123}$Te & 6.939&4.934($-$04)&9.659($-$04)&1.375($-$03)&1.730($-$03)&2.046($-$03)&2.330($-$03)&2.589($-$03)&2.824($-$03)&3.040($-$03)&3.239($-$03)\\
&&3.421($-$03)&3.590($-$03)&3.745($-$03)&3.890($-$03)&4.024($-$03)&4.149($-$03)&4.266($-$03)&4.376($-$03)&4.478($-$03)&4.575($-$03)\\
&&4.666($-$03)&4.752($-$03)&4.833($-$03)&4.911($-$03)&4.984($-$03)&5.054($-$03)&5.120($-$03)&5.184($-$03)&5.245($-$03)&5.304($-$03)\\
&&5.360($-$03)&5.414($-$03)&5.466($-$03)&5.516($-$03)&5.565($-$03)&5.612($-$03)&5.657($-$03)&5.701($-$03)&5.744($-$03)&5.785($-$03)\\
&&5.826($-$03)&5.865($-$03)&5.904($-$03)&5.941($-$03)&5.978($-$03)&6.014($-$03)&6.048($-$03)&6.083($-$03)&6.116($-$03)&\\
&&&6.447($-$03)&7.163($-$03)&8.086($-$03)&9.163($-$03)&9.941($-$03)&1.067($-$02)&1.140($-$02)&1.225($-$02)&1.324($-$02)\\
&&1.421($-$02)&1.523($-$02)&1.637($-$02)&1.759($-$02)&1.887($-$02)&2.022($-$02)&2.164($-$02)&2.328($-$02)&2.499($-$02)&2.682($-$02)\\
&&2.895($-$02)&3.117($-$02)&3.354($-$02)&3.626($-$02)&3.910($-$02)&4.213($-$02)&4.558($-$02)&4.918($-$02)&5.302($-$02)&5.733($-$02)\\
&&6.186($-$02)&6.667($-$02)&7.200($-$02)&7.761($-$02)&8.356($-$02)&9.006($-$02)&9.690($-$02)&1.041($-$01)&1.119($-$01)&1.201($-$01)\\
&&1.286($-$01)&1.377($-$01)&1.470($-$01)&1.565($-$01)&1.664($-$01)&1.763($-$01)&1.860($-$01)&1.957($-$01)&2.048($-$01)&\\
&&&&&&&&&&&\\
$^{124}$Te & 9.424&1.023($-$03)&2.058($-$03)&3.106($-$03)&4.100($-$03)&5.020($-$03)&5.867($-$03)&6.646($-$03)&7.365($-$03)&8.029($-$03)&8.644($-$03)\\
&&9.215($-$03)&9.746($-$03)&1.024($-$02)&1.070($-$02)&1.114($-$02)&1.155($-$02)&1.193($-$02)&1.229($-$02)&1.263($-$02)&1.295($-$02)\\
&&1.325($-$02)&1.354($-$02)&1.382($-$02)&1.408($-$02)&1.432($-$02)&1.456($-$02)&1.479($-$02)&1.501($-$02)&1.521($-$02)&1.541($-$02)\\
&&1.561($-$02)&1.598($-$02)&1.638($-$02)&1.673($-$02)&1.706($-$02)&1.738($-$02)&1.769($-$02)&1.798($-$02)&1.825($-$02)&1.851($-$02)\\
&&1.876($-$02)&1.899($-$02)&1.922($-$02)&1.943($-$02)&1.963($-$02)&1.982($-$02)&2.000($-$02)&2.017($-$02)&2.034($-$02)&\\
&&&2.183($-$02)&2.460($-$02)&2.745($-$02)&2.996($-$02)&3.250($-$02)&3.508($-$02)&3.780($-$02)&4.092($-$02)&4.417($-$02)\\
&&4.763($-$02)&5.159($-$02)&5.572($-$02)&6.012($-$02)&6.506($-$02)&7.024($-$02)&7.575($-$02)&8.186($-$02)&8.826($-$02)&9.507($-$02)\\
&&1.025($-$01)&1.103($-$01)&1.185($-$01)&1.273($-$01)&1.365($-$01)&1.461($-$01)&1.562($-$01)&1.665($-$01)&1.770($-$01)&1.876($-$01)\\
&&1.980($-$01)&2.081($-$01)&2.178($-$01)&2.267($-$01)&2.346($-$01)&2.413($-$01)&2.467($-$01)&2.505($-$01)&2.529($-$01)&2.536($-$01)\\
&&2.527($-$01)&2.504($-$01)&2.468($-$01)&2.420($-$01)&2.363($-$01)&2.298($-$01)&2.227($-$01)&2.152($-$01)&2.074($-$01)&\\
&&&&&&&&&&&\\
$^{125}$Te & 6.576&6.145($-$04)&1.132($-$03)&1.553($-$03)&1.912($-$03)&2.225($-$03)&2.499($-$03)&2.740($-$03)&2.953($-$03)&3.142($-$03)&3.311($-$03)\\
&&3.462($-$03)&3.598($-$03)&3.721($-$03)&3.833($-$03)&3.935($-$03)&4.028($-$03)&4.115($-$03)&4.194($-$03)&4.268($-$03)&4.337($-$03)\\
&&4.402($-$03)&4.463($-$03)&4.520($-$03)&4.574($-$03)&4.625($-$03)&4.674($-$03)&4.720($-$03)&4.764($-$03)&4.807($-$03)&4.847($-$03)\\
&&4.886($-$03)&4.924($-$03)&4.960($-$03)&4.995($-$03)&5.029($-$03)&5.063($-$03)&5.095($-$03)&5.126($-$03)&5.156($-$03)&5.186($-$03)\\
&&5.215($-$03)&5.243($-$03)&5.271($-$03)&5.298($-$03)&5.325($-$03)&5.351($-$03)&5.377($-$03)&5.402($-$03)&5.427($-$03)&\\
&&&5.680($-$03)&6.266($-$03)&6.791($-$03)&7.695($-$03)&8.339($-$03)&8.965($-$03)&9.619($-$03)&1.035($-$02)&1.115($-$02)\\
&&1.196($-$02)&1.285($-$02)&1.382($-$02)&1.483($-$02)&1.591($-$02)&1.705($-$02)&1.827($-$02)&1.961($-$02)&2.104($-$02)&2.257($-$02)\\
&&2.429($-$02)&2.612($-$02)&2.809($-$02)&3.030($-$02)&3.265($-$02)&3.517($-$02)&3.798($-$02)&4.098($-$02)&4.419($-$02)&4.775($-$02)\\
&&5.155($-$02)&5.562($-$02)&6.010($-$02)&6.489($-$02)&7.003($-$02)&7.564($-$02)&8.164($-$02)&8.808($-$02)&9.506($-$02)&1.025($-$01)\\
&&1.105($-$01)&1.190($-$01)&1.281($-$01)&1.376($-$01)&1.478($-$01)&1.583($-$01)&1.692($-$01)&1.804($-$01)&1.917($-$01)&\\
&&&&&&&&&&&\\
$^{126}$Te & 9.114&1.427($-$03)&2.830($-$03)&4.124($-$03)&5.270($-$03)&6.282($-$03)&7.179($-$03)&7.978($-$03)&9.372($-$03)&1.051($-$02)&1.149($-$02)\\
&&1.232($-$02)&1.303($-$02)&1.363($-$02)&1.415($-$02)&1.460($-$02)&1.499($-$02)&1.534($-$02)&1.565($-$02)&1.592($-$02)&1.617($-$02)\\
&&1.640($-$02)&1.661($-$02)&1.680($-$02)&1.698($-$02)&1.714($-$02)&1.729($-$02)&1.744($-$02)&1.757($-$02)&1.770($-$02)&1.783($-$02)\\
&&1.794($-$02)&1.805($-$02)&1.816($-$02)&1.826($-$02)&1.836($-$02)&1.846($-$02)&1.855($-$02)&1.864($-$02)&1.873($-$02)&1.881($-$02)\\
&&1.889($-$02)&1.897($-$02)&1.905($-$02)&1.913($-$02)&1.921($-$02)&1.928($-$02)&1.935($-$02)&1.943($-$02)&1.950($-$02)&\\
&&&2.023($-$02)&2.202($-$02)&2.408($-$02)&2.611($-$02)&2.822($-$02)&3.040($-$02)&3.281($-$02)&3.539($-$02)&3.816($-$02)\\
&&4.113($-$02)&4.439($-$02)&4.790($-$02)&5.167($-$02)&5.583($-$02)&6.029($-$02)&6.509($-$02)&7.034($-$02)&7.597($-$02)&8.202($-$02)\\
&&8.860($-$02)&9.564($-$02)&1.032($-$01)&1.114($-$01)&1.201($-$01)&1.294($-$01)&1.393($-$01)&1.497($-$01)&1.607($-$01)&1.722($-$01)\\
&&1.840($-$01)&1.959($-$01)&2.080($-$01)&2.197($-$01)&2.310($-$01)&2.415($-$01)&2.510($-$01)&2.590($-$01)&2.656($-$01)&2.703($-$01)\\
&&2.731($-$01)&2.740($-$01)&2.730($-$01)&2.701($-$01)&2.657($-$01)&2.600($-$01)&2.530($-$01)&2.452($-$01)&2.368($-$01)&\\
&&&&&&&&&&&\\
$^{128}$Te & 8.775&2.397($-$03)&4.175($-$03)&5.642($-$03)&6.857($-$03)&7.871($-$03)&8.723($-$03)&9.444($-$03)&1.006($-$02)&1.059($-$02)&1.104($-$02)\\
&&1.144($-$02)&1.180($-$02)&1.222($-$02)&1.267($-$02)&1.307($-$02)&1.341($-$02)&1.370($-$02)&1.395($-$02)&1.417($-$02)&1.437($-$02)\\
&&1.454($-$02)&1.469($-$02)&1.483($-$02)&1.496($-$02)&1.507($-$02)&1.518($-$02)&1.528($-$02)&1.538($-$02)&1.547($-$02)&1.555($-$02)\\
&&1.563($-$02)&1.571($-$02)&1.578($-$02)&1.585($-$02)&1.592($-$02)&1.599($-$02)&1.605($-$02)&1.612($-$02)&1.618($-$02)&1.624($-$02)\\
&&1.630($-$02)&1.636($-$02)&1.641($-$02)&1.647($-$02)&1.652($-$02)&1.658($-$02)&1.663($-$02)&1.668($-$02)&1.674($-$02)&\\
&&&1.729($-$02)&1.871($-$02)&2.024($-$02)&2.192($-$02)&2.365($-$02)&2.548($-$02)&2.744($-$02)&2.956($-$02)&3.184($-$02)\\
&&3.431($-$02)&3.700($-$02)&3.991($-$02)&4.307($-$02)&4.651($-$02)&5.023($-$02)&5.426($-$02)&5.866($-$02)&6.342($-$02)&6.857($-$02)\\
&&7.417($-$02)&8.022($-$02)&8.677($-$02)&9.389($-$02)&1.016($-$01)&1.099($-$01)&1.189($-$01)&1.285($-$01)&1.389($-$01)&1.500($-$01)\\
&&1.617($-$01)&1.741($-$01)&1.871($-$01)&2.004($-$01)&2.139($-$01)&2.274($-$01)&2.405($-$01)&2.529($-$01)&2.642($-$01)&2.741($-$01)\\
&&2.823($-$01)&2.884($-$01)&2.922($-$01)&2.937($-$01)&2.929($-$01)&2.900($-$01)&2.851($-$01)&2.785($-$01)&2.706($-$01)&\\
&&&&&&&&&&&\\
$^{130}$Te & 8.419&3.246($-$03)&5.303($-$03)&6.807($-$03)&7.920($-$03)&8.756($-$03)&9.396($-$03)&9.897($-$03)&1.030($-$02)&1.062($-$02)&1.090($-$02)\\
&&1.113($-$02)&1.132($-$02)&1.150($-$02)&1.165($-$02)&1.178($-$02)&1.190($-$02)&1.201($-$02)&1.211($-$02)&1.221($-$02)&1.229($-$02)\\
&&1.237($-$02)&1.245($-$02)&1.252($-$02)&1.259($-$02)&1.265($-$02)&1.271($-$02)&1.277($-$02)&1.283($-$02)&1.289($-$02)&1.294($-$02)\\
&&1.299($-$02)&1.304($-$02)&1.309($-$02)&1.314($-$02)&1.319($-$02)&1.324($-$02)&1.329($-$02)&1.335($-$02)&1.341($-$02)&1.347($-$02)\\
&&1.353($-$02)&1.358($-$02)&1.363($-$02)&1.369($-$02)&1.374($-$02)&1.378($-$02)&1.383($-$02)&1.388($-$02)&1.393($-$02)&\\
&&&1.439($-$02)&1.556($-$02)&1.676($-$02)&1.805($-$02)&1.943($-$02)&2.093($-$02)&2.253($-$02)&2.427($-$02)&2.615($-$02)\\
&&2.817($-$02)&3.037($-$02)&3.275($-$02)&3.533($-$02)&3.814($-$02)&4.119($-$02)&4.450($-$02)&4.810($-$02)&5.202($-$02)&5.626($-$02)\\
&&6.089($-$02)&6.592($-$02)&7.138($-$02)&7.732($-$02)&8.378($-$02)&9.081($-$02)&9.847($-$02)&1.068($-$01)&1.158($-$01)&1.256($-$01)\\
&&1.363($-$01)&1.477($-$01)&1.600($-$01)&1.731($-$01)&1.870($-$01)&2.015($-$01)&2.163($-$01)&2.314($-$01)&2.464($-$01)&2.608($-$01)\\
&&2.742($-$01)&2.863($-$01)&2.965($-$01)&3.044($-$01)&3.098($-$01)&3.125($-$01)&3.124($-$01)&3.097($-$01)&3.047($-$01)&\\
&&&&&&&&&&&\\
$^{127}$I & 9.143&1.909($-$03)&2.370($-$03)&2.673($-$03)&2.903($-$03)&3.090($-$03)&3.249($-$03)&3.388($-$03)&3.512($-$03)&3.625($-$03)&3.727($-$03)\\
&&3.822($-$03)&3.970($-$03)&4.135($-$03)&4.300($-$03)&4.470($-$03)&4.695($-$03)&4.882($-$03)&5.068($-$03)&5.305($-$03)&5.503($-$03)\\
&&5.698($-$03)&5.892($-$03)&6.085($-$03)&6.279($-$03)&6.473($-$03)&6.667($-$03)&6.861($-$03)&7.054($-$03)&7.248($-$03)&7.442($-$03)\\
&&7.635($-$03)&7.827($-$03)&8.019($-$03)&8.211($-$03)&8.401($-$03)&8.591($-$03)&8.780($-$03)&8.968($-$03)&9.155($-$03)&9.341($-$03)\\
&&9.526($-$03)&9.709($-$03)&9.892($-$03)&1.007($-$02)&1.025($-$02)&1.043($-$02)&1.061($-$02)&1.078($-$02)&1.096($-$02)&\\
&&&1.240($-$02)&1.803($-$02)&2.129($-$02)&2.403($-$02)&2.747($-$02)&3.020($-$02)&3.291($-$02)&3.608($-$02)&3.916($-$02)\\
&&4.240($-$02)&4.605($-$02)&4.983($-$02)&5.386($-$02)&5.833($-$02)&6.305($-$02)&6.810($-$02)&7.366($-$02)&7.956($-$02)&8.589($-$02)\\
&&9.278($-$02)&1.001($-$01)&1.079($-$01)&1.164($-$01)&1.253($-$01)&1.348($-$01)&1.448($-$01)&1.553($-$01)&1.661($-$01)&1.773($-$01)\\
&&1.887($-$01)&2.000($-$01)&2.112($-$01)&2.220($-$01)&2.320($-$01)&2.412($-$01)&2.491($-$01)&2.556($-$01)&2.606($-$01)&2.639($-$01)\\
&&2.653($-$01)&2.651($-$01)&2.632($-$01)&2.598($-$01)&2.551($-$01)&2.492($-$01)&2.424($-$01)&2.349($-$01)&2.269($-$01)&\\
&&&&&&&&&&&\\
$^{124}$Xe &10.476&4.539($-$04)&8.028($-$04)&1.190($-$03)&1.605($-$03)&2.036($-$03)&2.475($-$03)&2.917($-$03)&3.357($-$03)&3.792($-$03)&4.221($-$03)\\
&&4.641($-$03)&5.052($-$03)&5.454($-$03)&5.845($-$03)&6.226($-$03)&6.597($-$03)&6.958($-$03)&7.308($-$03)&7.649($-$03)&8.316($-$03)\\
&&8.914($-$03)&9.491($-$03)&1.006($-$02)&1.063($-$02)&1.119($-$02)&1.174($-$02)&1.227($-$02)&1.279($-$02)&1.330($-$02)&1.379($-$02)\\
&&1.426($-$02)&1.473($-$02)&1.517($-$02)&1.561($-$02)&1.603($-$02)&1.643($-$02)&1.697($-$02)&1.744($-$02)&1.789($-$02)&1.833($-$02)\\
&&1.876($-$02)&1.917($-$02)&1.958($-$02)&1.998($-$02)&2.036($-$02)&2.073($-$02)&2.110($-$02)&2.145($-$02)&2.179($-$02)&\\
&&&2.552($-$02)&3.392($-$02)&4.067($-$02)&4.697($-$02)&5.231($-$02)&5.704($-$02)&6.161($-$02)&6.703($-$02)&7.223($-$02)\\
&&7.765($-$02)&8.438($-$02)&9.093($-$02)&9.778($-$02)&1.062($-$01)&1.143($-$01)&1.227($-$01)&1.327($-$01)&1.422($-$01)&1.518($-$01)\\
&&1.628($-$01)&1.730($-$01)&1.828($-$01)&1.934($-$01)&2.026($-$01)&2.107($-$01)&2.188($-$01)&2.249($-$01)&2.294($-$01)&2.332($-$01)\\
&&2.349($-$01)&2.349($-$01)&2.342($-$01)&2.317($-$01)&2.280($-$01)&2.239($-$01)&2.186($-$01)&2.126($-$01)&2.066($-$01)&2.000($-$01)\\
&&1.932($-$01)&1.866($-$01)&1.798($-$01)&1.729($-$01)&1.665($-$01)&1.600($-$01)&1.536($-$01)&1.477($-$01)&1.418($-$01)&\\
&&&&&&&&&&&\\
$^{126}$Xe &10.055&5.946($-$04)&1.109($-$03)&1.684($-$03)&2.289($-$03)&2.905($-$03)&3.519($-$03)&4.124($-$03)&4.714($-$03)&5.286($-$03)&5.840($-$03)\\
&&6.375($-$03)&6.890($-$03)&7.386($-$03)&7.864($-$03)&8.324($-$03)&8.767($-$03)&9.194($-$03)&9.606($-$03)&1.000($-$02)&1.039($-$02)\\
&&1.076($-$02)&1.111($-$02)&1.184($-$02)&1.247($-$02)&1.309($-$02)&1.370($-$02)&1.429($-$02)&1.488($-$02)&1.544($-$02)&1.599($-$02)\\
&&1.651($-$02)&1.702($-$02)&1.751($-$02)&1.798($-$02)&1.843($-$02)&1.886($-$02)&1.928($-$02)&1.968($-$02)&2.006($-$02)&2.043($-$02)\\
&&2.079($-$02)&2.113($-$02)&2.146($-$02)&2.178($-$02)&2.209($-$02)&2.238($-$02)&2.267($-$02)&2.295($-$02)&2.322($-$02)&\\
&&&2.573($-$02)&3.114($-$02)&3.723($-$02)&4.243($-$02)&4.665($-$02)&5.037($-$02)&5.430($-$02)&5.879($-$02)&6.337($-$02)\\
&&6.822($-$02)&7.446($-$02)&8.038($-$02)&8.650($-$02)&9.383($-$02)&1.008($-$01)&1.080($-$01)&1.163($-$01)&1.242($-$01)&1.323($-$01)\\
&&1.412($-$01)&1.497($-$01)&1.582($-$01)&1.673($-$01)&1.757($-$01)&1.838($-$01)&1.920($-$01)&1.992($-$01)&2.057($-$01)&2.117($-$01)\\
&&2.164($-$01)&2.201($-$01)&2.230($-$01)&2.246($-$01)&2.250($-$01)&2.245($-$01)&2.229($-$01)&2.203($-$01)&2.170($-$01)&2.129($-$01)\\
&&2.081($-$01)&2.031($-$01)&1.975($-$01)&1.917($-$01)&1.858($-$01)&1.797($-$01)&1.736($-$01)&1.677($-$01)&1.617($-$01)&\\
&&&&&&&&&&&\\
$^{128}$Xe & 9.607&8.680($-$04)&1.659($-$03)&2.504($-$03)&3.350($-$03)&4.167($-$03)&4.947($-$03)&5.684($-$03)&6.380($-$03)&7.036($-$03)&7.654($-$03)\\
&&8.238($-$03)&8.790($-$03)&9.313($-$03)&9.808($-$03)&1.028($-$02)&1.073($-$02)&1.115($-$02)&1.156($-$02)&1.194($-$02)&1.231($-$02)\\
&&1.266($-$02)&1.300($-$02)&1.333($-$02)&1.364($-$02)&1.409($-$02)&1.474($-$02)&1.528($-$02)&1.580($-$02)&1.631($-$02)&1.679($-$02)\\
&&1.726($-$02)&1.770($-$02)&1.812($-$02)&1.851($-$02)&1.889($-$02)&1.924($-$02)&1.958($-$02)&1.990($-$02)&2.021($-$02)&2.050($-$02)\\
&&2.077($-$02)&2.104($-$02)&2.129($-$02)&2.153($-$02)&2.176($-$02)&2.199($-$02)&2.220($-$02)&2.241($-$02)&2.261($-$02)&\\
&&&2.443($-$02)&2.916($-$02)&3.295($-$02)&3.623($-$02)&3.944($-$02)&4.271($-$02)&4.608($-$02)&4.978($-$02)&5.366($-$02)\\
&&5.780($-$02)&6.248($-$02)&6.737($-$02)&7.259($-$02)&7.846($-$02)&8.456($-$02)&9.104($-$02)&9.825($-$02)&1.057($-$01)&1.136($-$01)\\
&&1.222($-$01)&1.311($-$01)&1.404($-$01)&1.504($-$01)&1.605($-$01)&1.708($-$01)&1.814($-$01)&1.919($-$01)&2.022($-$01)&2.123($-$01)\\
&&2.217($-$01)&2.303($-$01)&2.381($-$01)&2.445($-$01)&2.496($-$01)&2.533($-$01)&2.554($-$01)&2.559($-$01)&2.550($-$01)&2.526($-$01)\\
&&2.490($-$01)&2.443($-$01)&2.386($-$01)&2.322($-$01)&2.253($-$01)&2.179($-$01)&2.102($-$01)&2.025($-$01)&1.947($-$01)&\\
&&&&&&&&&&&\\
$^{129}$Xe & 6.908&5.024($-$04)&9.730($-$04)&1.383($-$03)&1.741($-$03)&2.060($-$03)&2.348($-$03)&2.610($-$03)&2.850($-$03)&3.071($-$03)&3.274($-$03)\\
&&3.462($-$03)&3.635($-$03)&3.797($-$03)&3.947($-$03)&4.086($-$03)&4.217($-$03)&4.339($-$03)&4.453($-$03)&4.561($-$03)&4.663($-$03)\\
&&4.758($-$03)&4.849($-$03)&4.935($-$03)&5.017($-$03)&5.095($-$03)&5.169($-$03)&5.240($-$03)&5.307($-$03)&5.372($-$03)&5.434($-$03)\\
&&5.494($-$03)&5.552($-$03)&5.608($-$03)&5.661($-$03)&5.714($-$03)&5.764($-$03)&5.812($-$03)&5.860($-$03)&5.905($-$03)&5.950($-$03)\\
&&5.993($-$03)&6.036($-$03)&6.077($-$03)&6.117($-$03)&6.157($-$03)&6.195($-$03)&6.233($-$03)&6.270($-$03)&6.306($-$03)&\\
&&&6.664($-$03)&7.595($-$03)&8.855($-$03)&9.662($-$03)&1.041($-$02)&1.123($-$02)&1.211($-$02)&1.300($-$02)&1.392($-$02)\\
&&1.492($-$02)&1.598($-$02)&1.711($-$02)&1.835($-$02)&1.970($-$02)&2.118($-$02)&2.278($-$02)&2.453($-$02)&2.638($-$02)&2.837($-$02)\\
&&3.068($-$02)&3.310($-$02)&3.569($-$02)&3.866($-$02)&4.176($-$02)&4.509($-$02)&4.884($-$02)&5.279($-$02)&5.701($-$02)&6.174($-$02)\\
&&6.671($-$02)&7.205($-$02)&7.795($-$02)&8.419($-$02)&9.086($-$02)&9.816($-$02)&1.059($-$01)&1.141($-$01)&1.230($-$01)&1.324($-$01)\\
&&1.422($-$01)&1.527($-$01)&1.635($-$01)&1.747($-$01)&1.863($-$01)&1.978($-$01)&2.093($-$01)&2.205($-$01)&2.310($-$01)&\\
&&&&&&&&&&&\\
$^{130}$Xe & 9.255&1.243($-$03)&2.402($-$03)&3.547($-$03)&4.613($-$03)&5.587($-$03)&6.475($-$03)&7.286($-$03)&8.284($-$03)&9.539($-$03)&1.066($-$02)\\
&&1.168($-$02)&1.258($-$02)&1.338($-$02)&1.409($-$02)&1.472($-$02)&1.527($-$02)&1.577($-$02)&1.622($-$02)&1.663($-$02)&1.699($-$02)\\
&&1.733($-$02)&1.764($-$02)&1.792($-$02)&1.819($-$02)&1.843($-$02)&1.866($-$02)&1.887($-$02)&1.908($-$02)&1.927($-$02)&1.945($-$02)\\
&&1.962($-$02)&1.978($-$02)&1.993($-$02)&2.008($-$02)&2.022($-$02)&2.036($-$02)&2.049($-$02)&2.062($-$02)&2.074($-$02)&2.086($-$02)\\
&&2.098($-$02)&2.109($-$02)&2.120($-$02)&2.130($-$02)&2.141($-$02)&2.151($-$02)&2.161($-$02)&2.171($-$02)&2.180($-$02)&\\
&&&2.275($-$02)&2.554($-$02)&2.804($-$02)&3.049($-$02)&3.296($-$02)&3.555($-$02)&3.831($-$02)&4.134($-$02)&4.458($-$02)\\
&&4.807($-$02)&5.195($-$02)&5.609($-$02)&6.056($-$02)&6.551($-$02)&7.078($-$02)&7.646($-$02)&8.272($-$02)&8.937($-$02)&9.652($-$02)\\
&&1.043($-$01)&1.126($-$01)&1.215($-$01)&1.311($-$01)&1.412($-$01)&1.519($-$01)&1.633($-$01)&1.751($-$01)&1.873($-$01)&1.998($-$01)\\
&&2.122($-$01)&2.245($-$01)&2.365($-$01)&2.476($-$01)&2.577($-$01)&2.665($-$01)&2.736($-$01)&2.789($-$01)&2.823($-$01)&2.836($-$01)\\
&&2.830($-$01)&2.804($-$01)&2.762($-$01)&2.704($-$01)&2.635($-$01)&2.555($-$01)&2.468($-$01)&2.377($-$01)&2.283($-$01)&\\
&&&&&&&&&&&\\
$^{131}$Xe & 6.605&3.551($-$04)&6.368($-$04)&8.665($-$04)&1.062($-$03)&1.232($-$03)&1.379($-$03)&1.509($-$03)&1.623($-$03)&1.723($-$03)&1.813($-$03)\\
&&1.893($-$03)&1.965($-$03)&2.030($-$03)&2.089($-$03)&2.143($-$03)&2.193($-$03)&2.239($-$03)&2.282($-$03)&2.322($-$03)&2.359($-$03)\\
&&2.394($-$03)&2.427($-$03)&2.459($-$03)&2.489($-$03)&2.517($-$03)&2.545($-$03)&2.571($-$03)&2.596($-$03)&2.621($-$03)&2.645($-$03)\\
&&2.668($-$03)&2.690($-$03)&2.712($-$03)&2.733($-$03)&2.754($-$03)&2.775($-$03)&2.795($-$03)&2.815($-$03)&2.834($-$03)&2.854($-$03)\\
&&2.873($-$03)&2.892($-$03)&2.910($-$03)&2.929($-$03)&2.947($-$03)&2.965($-$03)&2.983($-$03)&3.001($-$03)&3.019($-$03)&\\
&&&3.213($-$03)&3.738($-$03)&6.425($-$03)&7.754($-$03)&8.510($-$03)&9.201($-$03)&9.962($-$03)&1.081($-$02)&1.164($-$02)\\
&&1.249($-$02)&1.342($-$02)&1.441($-$02)&1.546($-$02)&1.661($-$02)&1.787($-$02)&1.921($-$02)&2.069($-$02)&2.226($-$02)&2.396($-$02)\\
&&2.586($-$02)&2.787($-$02)&3.005($-$02)&3.247($-$02)&3.505($-$02)&3.783($-$02)&4.093($-$02)&4.423($-$02)&4.780($-$02)&5.174($-$02)\\
&&5.597($-$02)&6.055($-$02)&6.557($-$02)&7.097($-$02)&7.682($-$02)&8.322($-$02)&9.011($-$02)&9.755($-$02)&1.057($-$01)&1.144($-$01)\\
&&1.238($-$01)&1.339($-$01)&1.447($-$01)&1.561($-$01)&1.683($-$01)&1.810($-$01)&1.941($-$01)&2.075($-$01)&2.210($-$01)&\\
&&&&&&&&&&&\\
$^{132}$Xe & 8.936&2.263($-$03)&3.896($-$03)&5.328($-$03)&6.562($-$03)&7.630($-$03)&8.561($-$03)&9.376($-$03)&1.009($-$02)&1.073($-$02)&1.129($-$02)\\
&&1.179($-$02)&1.224($-$02)&1.265($-$02)&1.301($-$02)&1.335($-$02)&1.365($-$02)&1.406($-$02)&1.448($-$02)&1.487($-$02)&1.523($-$02)\\
&&1.554($-$02)&1.583($-$02)&1.608($-$02)&1.631($-$02)&1.652($-$02)&1.670($-$02)&1.688($-$02)&1.704($-$02)&1.719($-$02)&1.732($-$02)\\
&&1.745($-$02)&1.758($-$02)&1.769($-$02)&1.780($-$02)&1.791($-$02)&1.801($-$02)&1.810($-$02)&1.820($-$02)&1.829($-$02)&1.837($-$02)\\
&&1.846($-$02)&1.854($-$02)&1.862($-$02)&1.870($-$02)&1.877($-$02)&1.885($-$02)&1.892($-$02)&1.899($-$02)&1.906($-$02)&\\
&&&1.977($-$02)&2.164($-$02)&2.351($-$02)&2.544($-$02)&2.749($-$02)&2.965($-$02)&3.197($-$02)&3.450($-$02)&3.722($-$02)\\
&&4.016($-$02)&4.340($-$02)&4.689($-$02)&5.068($-$02)&5.484($-$02)&5.933($-$02)&6.419($-$02)&6.951($-$02)&7.525($-$02)&8.145($-$02)\\
&&8.824($-$02)&9.555($-$02)&1.035($-$01)&1.121($-$01)&1.213($-$01)&1.313($-$01)&1.421($-$01)&1.537($-$01)&1.660($-$01)&1.790($-$01)\\
&&1.925($-$01)&2.066($-$01)&2.209($-$01)&2.352($-$01)&2.492($-$01)&2.625($-$01)&2.747($-$01)&2.855($-$01)&2.944($-$01)&3.011($-$01)\\
&&3.054($-$01)&3.073($-$01)&3.067($-$01)&3.037($-$01)&2.986($-$01)&2.917($-$01)&2.833($-$01)&2.737($-$01)&2.634($-$01)&\\
&&&&&&&&&&&\\
$^{134}$Xe & 8.548&3.160($-$03)&5.228($-$03)&6.827($-$03)&8.075($-$03)&9.055($-$03)&9.833($-$03)&1.046($-$02)&1.097($-$02)&1.140($-$02)&1.176($-$02)\\
&&1.206($-$02)&1.233($-$02)&1.256($-$02)&1.276($-$02)&1.294($-$02)&1.310($-$02)&1.325($-$02)&1.339($-$02)&1.351($-$02)&1.363($-$02)\\
&&1.373($-$02)&1.383($-$02)&1.393($-$02)&1.402($-$02)&1.410($-$02)&1.418($-$02)&1.426($-$02)&1.434($-$02)&1.441($-$02)&1.448($-$02)\\
&&1.454($-$02)&1.461($-$02)&1.467($-$02)&1.473($-$02)&1.479($-$02)&1.485($-$02)&1.491($-$02)&1.496($-$02)&1.502($-$02)&1.507($-$02)\\
&&1.513($-$02)&1.518($-$02)&1.523($-$02)&1.528($-$02)&1.533($-$02)&1.538($-$02)&1.543($-$02)&1.548($-$02)&1.553($-$02)&\\
&&&1.613($-$02)&1.762($-$02)&1.904($-$02)&2.058($-$02)&2.219($-$02)&2.393($-$02)&2.580($-$02)&2.781($-$02)&2.999($-$02)\\
&&3.234($-$02)&3.490($-$02)&3.769($-$02)&4.071($-$02)&4.402($-$02)&4.762($-$02)&5.152($-$02)&5.580($-$02)&6.044($-$02)&6.548($-$02)\\
&&7.100($-$02)&7.698($-$02)&8.348($-$02)&9.059($-$02)&9.832($-$02)&1.067($-$01)&1.159($-$01)&1.259($-$01)&1.368($-$01)&1.485($-$01)\\
&&1.612($-$01)&1.747($-$01)&1.891($-$01)&2.043($-$01)&2.200($-$01)&2.361($-$01)&2.522($-$01)&2.679($-$01)&2.828($-$01)&2.963($-$01)\\
&&3.080($-$01)&3.174($-$01)&3.241($-$01)&3.280($-$01)&3.288($-$01)&3.267($-$01)&3.219($-$01)&3.148($-$01)&3.058($-$01)&\\
&&&&&&&&&&&\\
$^{136}$Xe & 8.060&3.866($-$03)&6.007($-$03)&7.389($-$03)&8.296($-$03)&8.917($-$03)&9.362($-$03)&9.693($-$03)&9.950($-$03)&1.015($-$02)&1.032($-$02)\\
&&1.046($-$02)&1.058($-$02)&1.069($-$02)&1.078($-$02)&1.086($-$02)&1.094($-$02)&1.101($-$02)&1.107($-$02)&1.113($-$02)&1.119($-$02)\\
&&1.124($-$02)&1.129($-$02)&1.134($-$02)&1.139($-$02)&1.143($-$02)&1.148($-$02)&1.152($-$02)&1.156($-$02)&1.160($-$02)&1.164($-$02)\\
&&1.168($-$02)&1.172($-$02)&1.175($-$02)&1.179($-$02)&1.183($-$02)&1.186($-$02)&1.190($-$02)&1.193($-$02)&1.197($-$02)&1.200($-$02)\\
&&1.204($-$02)&1.207($-$02)&1.211($-$02)&1.214($-$02)&1.217($-$02)&1.221($-$02)&1.224($-$02)&1.228($-$02)&1.231($-$02)&\\
&&&1.268($-$02)&1.372($-$02)&1.478($-$02)&1.591($-$02)&1.712($-$02)&1.842($-$02)&1.982($-$02)&2.134($-$02)&2.299($-$02)\\
&&2.480($-$02)&2.675($-$02)&2.886($-$02)&3.116($-$02)&3.365($-$02)&3.637($-$02)&3.932($-$02)&4.255($-$02)&4.605($-$02)&4.987($-$02)\\
&&5.404($-$02)&5.858($-$02)&6.352($-$02)&6.892($-$02)&7.480($-$02)&8.123($-$02)&8.826($-$02)&9.595($-$02)&1.044($-$01)&1.136($-$01)\\
&&1.237($-$01)&1.348($-$01)&1.468($-$01)&1.599($-$01)&1.741($-$01)&1.893($-$01)&2.055($-$01)&2.225($-$01)&2.402($-$01)&2.580($-$01)\\
&&2.758($-$01)&2.929($-$01)&3.087($-$01)&3.226($-$01)&3.341($-$01)&3.426($-$01)&3.477($-$01)&3.494($-$01)&3.476($-$01)&\\
&&&&&&&&&&&\\
$^{133}$Cs & 8.987&1.089($-$04)&1.892($-$04)&2.783($-$04)&3.732($-$04)&4.716($-$04)&5.718($-$04)&6.724($-$04)&7.724($-$04)&8.713($-$04)&9.686($-$04)\\
&&1.064($-$03)&1.157($-$03)&1.248($-$03)&1.337($-$03)&1.423($-$03)&1.508($-$03)&1.589($-$03)&1.776($-$03)&1.956($-$03)&2.147($-$03)\\
&&2.344($-$03)&2.572($-$03)&2.846($-$03)&3.131($-$03)&3.423($-$03)&3.715($-$03)&4.004($-$03)&6.376($-$03)&6.358($-$03)&6.502($-$03)\\
&&6.710($-$03)&6.951($-$03)&7.209($-$03)&7.475($-$03)&7.744($-$03)&8.013($-$03)&8.279($-$03)&8.543($-$03)&8.802($-$03)&9.056($-$03)\\
&&9.305($-$03)&9.549($-$03)&9.787($-$03)&1.002($-$02)&1.025($-$02)&1.047($-$02)&1.069($-$02)&1.090($-$02)&1.111($-$02)&\\
&&&1.324($-$02)&1.807($-$02)&2.100($-$02)&2.354($-$02)&2.674($-$02)&2.934($-$02)&3.199($-$02)&3.508($-$02)&3.811($-$02)\\
&&4.132($-$02)&4.495($-$02)&4.872($-$02)&5.278($-$02)&5.728($-$02)&6.207($-$02)&6.724($-$02)&7.294($-$02)&7.905($-$02)&8.566($-$02)\\
&&9.290($-$02)&1.007($-$01)&1.091($-$01)&1.183($-$01)&1.281($-$01)&1.386($-$01)&1.499($-$01)&1.620($-$01)&1.746($-$01)&1.879($-$01)\\
&&2.017($-$01)&2.156($-$01)&2.297($-$01)&2.434($-$01)&2.566($-$01)&2.688($-$01)&2.796($-$01)&2.887($-$01)&2.958($-$01)&3.007($-$01)\\
&&3.031($-$01)&3.033($-$01)&3.011($-$01)&2.968($-$01)&2.907($-$01)&2.831($-$01)&2.743($-$01)&2.646($-$01)&2.543($-$01)&\\
&&&&&&&&&&&\\
$^{130}$Ba &10.274&5.269($-$04)&8.910($-$04)&1.292($-$03)&1.720($-$03)&2.164($-$03)&2.618($-$03)&3.074($-$03)&3.529($-$03)&3.980($-$03)&4.424($-$03)\\
&&4.861($-$03)&5.288($-$03)&5.706($-$03)&6.114($-$03)&6.511($-$03)&6.898($-$03)&7.276($-$03)&7.643($-$03)&8.000($-$03)&8.348($-$03)\\
&&8.686($-$03)&9.015($-$03)&9.828($-$03)&1.041($-$02)&1.098($-$02)&1.154($-$02)&1.210($-$02)&1.265($-$02)&1.319($-$02)&1.371($-$02)\\
&&1.422($-$02)&1.472($-$02)&1.521($-$02)&1.568($-$02)&1.614($-$02)&1.659($-$02)&1.702($-$02)&1.744($-$02)&1.785($-$02)&1.824($-$02)\\
&&1.862($-$02)&1.900($-$02)&1.936($-$02)&1.971($-$02)&2.005($-$02)&2.038($-$02)&2.070($-$02)&2.101($-$02)&2.132($-$02)&\\
&&&2.570($-$02)&3.580($-$02)&4.325($-$02)&5.014($-$02)&5.595($-$02)&6.081($-$02)&6.543($-$02)&7.073($-$02)&7.577($-$02)\\
&&8.099($-$02)&8.746($-$02)&9.364($-$02)&1.001($-$01)&1.081($-$01)&1.156($-$01)&1.233($-$01)&1.327($-$01)&1.414($-$01)&1.500($-$01)\\
&&1.601($-$01)&1.692($-$01)&1.779($-$01)&1.875($-$01)&1.957($-$01)&2.031($-$01)&2.108($-$01)&2.167($-$01)&2.215($-$01)&2.260($-$01)\\
&&2.286($-$01)&2.300($-$01)&2.308($-$01)&2.300($-$01)&2.280($-$01)&2.256($-$01)&2.219($-$01)&2.174($-$01)&2.127($-$01)&2.072($-$01)\\
&&2.013($-$01)&1.955($-$01)&1.892($-$01)&1.829($-$01)&1.767($-$01)&1.705($-$01)&1.643($-$01)&1.582($-$01)&1.523($-$01)&\\
&&&&&&&&&&&\\
$^{132}$Ba & 9.818&7.796($-$04)&1.390($-$03)&2.058($-$03)&2.749($-$03)&3.441($-$03)&4.121($-$03)&4.780($-$03)&5.416($-$03)&6.026($-$03)&6.612($-$03)\\
&&7.172($-$03)&7.708($-$03)&8.221($-$03)&8.713($-$03)&9.184($-$03)&9.636($-$03)&1.007($-$02)&1.049($-$02)&1.089($-$02)&1.127($-$02)\\
&&1.164($-$02)&1.240($-$02)&1.308($-$02)&1.371($-$02)&1.434($-$02)&1.495($-$02)&1.553($-$02)&1.610($-$02)&1.664($-$02)&1.716($-$02)\\
&&1.766($-$02)&1.813($-$02)&1.858($-$02)&1.902($-$02)&1.943($-$02)&1.983($-$02)&2.020($-$02)&2.057($-$02)&2.091($-$02)&2.125($-$02)\\
&&2.157($-$02)&2.187($-$02)&2.217($-$02)&2.245($-$02)&2.273($-$02)&2.299($-$02)&2.325($-$02)&2.350($-$02)&2.374($-$02)&\\
&&&2.625($-$02)&3.294($-$02)&3.751($-$02)&4.158($-$02)&4.565($-$02)&4.960($-$02)&5.364($-$02)&5.827($-$02)&6.296($-$02)\\
&&6.796($-$02)&7.376($-$02)&7.966($-$02)&8.593($-$02)&9.314($-$02)&1.005($-$01)&1.082($-$01)&1.170($-$01)&1.259($-$01)&1.353($-$01)\\
&&1.456($-$01)&1.560($-$01)&1.668($-$01)&1.782($-$01)&1.895($-$01)&2.008($-$01)&2.122($-$01)&2.230($-$01)&2.330($-$01)&2.425($-$01)\\
&&2.507($-$01)&2.575($-$01)&2.630($-$01)&2.667($-$01)&2.686($-$01)&2.691($-$01)&2.678($-$01)&2.649($-$01)&2.608($-$01)&2.554($-$01)\\
&&2.491($-$01)&2.421($-$01)&2.344($-$01)&2.263($-$01)&2.181($-$01)&2.097($-$01)&2.013($-$01)&1.931($-$01)&1.850($-$01)&\\
&&&&&&&&&&&\\
$^{134}$Ba & 9.468&1.067($-$03)&1.949($-$03)&3.589($-$03)&5.166($-$03)&6.676($-$03)&8.071($-$03)&9.338($-$03)&1.048($-$02)&1.151($-$02)&1.244($-$02)\\
&&1.329($-$02)&1.405($-$02)&1.474($-$02)&1.538($-$02)&1.596($-$02)&1.649($-$02)&1.698($-$02)&1.744($-$02)&1.786($-$02)&1.825($-$02)\\
&&1.862($-$02)&1.896($-$02)&1.928($-$02)&1.958($-$02)&1.987($-$02)&2.014($-$02)&2.039($-$02)&2.064($-$02)&2.087($-$02)&2.109($-$02)\\
&&2.130($-$02)&2.151($-$02)&2.170($-$02)&2.189($-$02)&2.207($-$02)&2.224($-$02)&2.241($-$02)&2.257($-$02)&2.273($-$02)&2.288($-$02)\\
&&2.303($-$02)&2.317($-$02)&2.331($-$02)&2.345($-$02)&2.358($-$02)&2.371($-$02)&2.384($-$02)&2.397($-$02)&2.409($-$02)&\\
&&&2.536($-$02)&2.901($-$02)&3.188($-$02)&3.496($-$02)&3.808($-$02)&4.123($-$02)&4.454($-$02)&4.826($-$02)&5.216($-$02)\\
&&5.637($-$02)&6.119($-$02)&6.624($-$02)&7.169($-$02)&7.789($-$02)&8.436($-$02)&9.132($-$02)&9.912($-$02)&1.073($-$01)&1.161($-$01)\\
&&1.258($-$01)&1.359($-$01)&1.467($-$01)&1.585($-$01)&1.706($-$01)&1.834($-$01)&1.967($-$01)&2.102($-$01)&2.238($-$01)&2.374($-$01)\\
&&2.503($-$01)&2.624($-$01)&2.735($-$01)&2.829($-$01)&2.905($-$01)&2.962($-$01)&2.995($-$01)&3.006($-$01)&2.995($-$01)&2.963($-$01)\\
&&2.911($-$01)&2.845($-$01)&2.765($-$01)&2.675($-$01)&2.579($-$01)&2.477($-$01)&2.374($-$01)&2.270($-$01)&2.167($-$01)&\\
&&&&&&&&&&&\\
$^{135}$Ba & 6.972&3.021($-$04)&5.732($-$04)&8.043($-$04)&1.005($-$03)&1.184($-$03)&1.345($-$03)&1.490($-$03)&1.623($-$03)&1.744($-$03)&1.854($-$03)\\
&&1.955($-$03)&2.049($-$03)&2.135($-$03)&2.214($-$03)&2.288($-$03)&2.357($-$03)&2.421($-$03)&2.482($-$03)&2.538($-$03)&2.591($-$03)\\
&&2.641($-$03)&2.689($-$03)&2.734($-$03)&2.777($-$03)&2.818($-$03)&2.857($-$03)&2.894($-$03)&2.930($-$03)&2.965($-$03)&2.998($-$03)\\
&&3.031($-$03)&3.062($-$03)&3.092($-$03)&3.121($-$03)&3.150($-$03)&3.178($-$03)&3.205($-$03)&3.232($-$03)&3.258($-$03)&3.283($-$03)\\
&&3.308($-$03)&3.332($-$03)&3.357($-$03)&3.380($-$03)&3.404($-$03)&3.427($-$03)&3.449($-$03)&3.472($-$03)&3.494($-$03)&\\
&&&3.725($-$03)&4.309($-$03)&4.881($-$03)&8.757($-$03)&1.002($-$02)&1.096($-$02)&1.188($-$02)&1.301($-$02)&1.409($-$02)\\
&&1.517($-$02)&1.636($-$02)&1.758($-$02)&1.890($-$02)&2.043($-$02)&2.211($-$02)&2.385($-$02)&2.577($-$02)&2.781($-$02)&3.002($-$02)\\
&&3.258($-$02)&3.524($-$02)&3.811($-$02)&4.138($-$02)&4.481($-$02)&4.852($-$02)&5.269($-$02)&5.711($-$02)&6.189($-$02)&6.721($-$02)\\
&&7.288($-$02)&7.903($-$02)&8.581($-$02)&9.309($-$02)&1.010($-$01)&1.096($-$01)&1.189($-$01)&1.289($-$01)&1.398($-$01)&1.514($-$01)\\
&&1.637($-$01)&1.769($-$01)&1.907($-$01)&2.049($-$01)&2.196($-$01)&2.343($-$01)&2.488($-$01)&2.628($-$01)&2.757($-$01)&\\
&&&&&&&&&&&\\
$^{136}$Ba & 9.108&2.108($-$03)&3.485($-$03)&4.776($-$03)&5.939($-$03)&6.981($-$03)&7.916($-$03)&8.760($-$03)&9.523($-$03)&1.022($-$02)&1.085($-$02)\\
&&1.142($-$02)&1.195($-$02)&1.244($-$02)&1.289($-$02)&1.330($-$02)&1.368($-$02)&1.404($-$02)&1.437($-$02)&1.468($-$02)&1.497($-$02)\\
&&1.524($-$02)&1.550($-$02)&1.574($-$02)&1.597($-$02)&1.618($-$02)&1.639($-$02)&1.659($-$02)&1.677($-$02)&1.695($-$02)&1.712($-$02)\\
&&1.729($-$02)&1.744($-$02)&1.759($-$02)&1.774($-$02)&1.788($-$02)&1.802($-$02)&1.815($-$02)&1.828($-$02)&1.840($-$02)&1.852($-$02)\\
&&1.864($-$02)&1.875($-$02)&1.887($-$02)&1.897($-$02)&1.912($-$02)&1.928($-$02)&1.945($-$02)&1.962($-$02)&1.978($-$02)&\\
&&&2.131($-$02)&2.397($-$02)&2.629($-$02)&2.875($-$02)&3.120($-$02)&3.375($-$02)&3.647($-$02)&3.953($-$02)&4.276($-$02)\\
&&4.627($-$02)&5.023($-$02)&5.443($-$02)&5.898($-$02)&6.408($-$02)&6.949($-$02)&7.535($-$02)&8.184($-$02)&8.879($-$02)&9.631($-$02)\\
&&1.046($-$01)&1.135($-$01)&1.231($-$01)&1.337($-$01)&1.450($-$01)&1.571($-$01)&1.702($-$01)&1.840($-$01)&1.986($-$01)&2.138($-$01)\\
&&2.293($-$01)&2.450($-$01)&2.604($-$01)&2.752($-$01)&2.889($-$01)&3.011($-$01)&3.112($-$01)&3.189($-$01)&3.240($-$01)&3.263($-$01)\\
&&3.258($-$01)&3.227($-$01)&3.171($-$01)&3.095($-$01)&3.002($-$01)&2.897($-$01)&2.782($-$01)&2.663($-$01)&2.541($-$01)&\\
&&&&&&&&&&&\\
$^{137}$Ba & 6.906&4.970($-$04)&8.754($-$04)&1.182($-$03)&1.439($-$03)&1.656($-$03)&1.839($-$03)&1.995($-$03)&2.128($-$03)&2.243($-$03)&2.343($-$03)\\
&&2.432($-$03)&2.510($-$03)&2.580($-$03)&2.643($-$03)&2.700($-$03)&2.752($-$03)&2.801($-$03)&2.845($-$03)&2.887($-$03)&2.926($-$03)\\
&&2.962($-$03)&2.997($-$03)&3.030($-$03)&3.061($-$03)&3.091($-$03)&3.120($-$03)&3.148($-$03)&3.175($-$03)&3.201($-$03)&3.227($-$03)\\
&&3.252($-$03)&3.276($-$03)&3.300($-$03)&3.324($-$03)&3.347($-$03)&3.370($-$03)&3.393($-$03)&3.415($-$03)&3.437($-$03)&3.459($-$03)\\
&&3.481($-$03)&3.503($-$03)&3.525($-$03)&3.546($-$03)&3.568($-$03)&3.589($-$03)&3.610($-$03)&3.632($-$03)&3.653($-$03)&\\
&&&3.887($-$03)&4.546($-$03)&5.222($-$03)&5.907($-$03)&9.087($-$03)&1.053($-$02)&1.151($-$02)&1.244($-$02)&1.338($-$02)\\
&&1.448($-$02)&1.569($-$02)&1.693($-$02)&1.823($-$02)&1.968($-$02)&2.121($-$02)&2.285($-$02)&2.469($-$02)&2.666($-$02)&2.877($-$02)\\
&&3.115($-$02)&3.368($-$02)&3.642($-$02)&3.947($-$02)&4.275($-$02)&4.629($-$02)&5.022($-$02)&5.446($-$02)&5.906($-$02)&6.413($-$02)\\
&&6.962($-$02)&7.560($-$02)&8.218($-$02)&8.933($-$02)&9.712($-$02)&1.057($-$01)&1.150($-$01)&1.251($-$01)&1.361($-$01)&1.481($-$01)\\
&&1.610($-$01)&1.749($-$01)&1.896($-$01)&2.052($-$01)&2.214($-$01)&2.380($-$01)&2.546($-$01)&2.711($-$01)&2.867($-$01)&\\
&&&&&&&&&&&\\
$^{138}$Ba & 8.612&3.655($-$03)&5.992($-$03)&7.797($-$03)&9.187($-$03)&1.026($-$02)&1.111($-$02)&1.178($-$02)&1.232($-$02)&1.277($-$02)&1.314($-$02)\\
&&1.346($-$02)&1.373($-$02)&1.397($-$02)&1.418($-$02)&1.437($-$02)&1.453($-$02)&1.469($-$02)&1.483($-$02)&1.495($-$02)&1.507($-$02)\\
&&1.518($-$02)&1.529($-$02)&1.539($-$02)&1.548($-$02)&1.557($-$02)&1.565($-$02)&1.573($-$02)&1.581($-$02)&1.588($-$02)&1.596($-$02)\\
&&1.603($-$02)&1.610($-$02)&1.616($-$02)&1.623($-$02)&1.629($-$02)&1.635($-$02)&1.641($-$02)&1.647($-$02)&1.653($-$02)&1.659($-$02)\\
&&1.665($-$02)&1.670($-$02)&1.676($-$02)&1.682($-$02)&1.687($-$02)&1.692($-$02)&1.698($-$02)&1.703($-$02)&1.708($-$02)&\\
&&&1.768($-$02)&1.932($-$02)&2.088($-$02)&2.252($-$02)&2.429($-$02)&2.619($-$02)&2.825($-$02)&3.052($-$02)&3.296($-$02)\\
&&3.562($-$02)&3.855($-$02)&4.171($-$02)&4.515($-$02)&4.893($-$02)&5.302($-$02)&5.747($-$02)&6.234($-$02)&6.763($-$02)&7.338($-$02)\\
&&7.967($-$02)&8.652($-$02)&9.399($-$02)&1.022($-$01)&1.111($-$01)&1.208($-$01)&1.315($-$01)&1.431($-$01)&1.557($-$01)&1.693($-$01)\\
&&1.839($-$01)&1.995($-$01)&2.160($-$01)&2.332($-$01)&2.507($-$01)&2.683($-$01)&2.854($-$01)&3.016($-$01)&3.163($-$01)&3.288($-$01)\\
&&3.387($-$01)&3.456($-$01)&3.491($-$01)&3.493($-$01)&3.463($-$01)&3.403($-$01)&3.318($-$01)&3.213($-$01)&3.092($-$01)&\\
&&&&&&&&&&&\\
$^{138}$La & 7.474&1.453($-$04)&2.739($-$04)&4.344($-$04)&6.009($-$04)&7.645($-$04)&9.207($-$04)&1.068($-$03)&1.206($-$03)&1.335($-$03)&1.456($-$03)\\
&&1.569($-$03)&1.675($-$03)&1.775($-$03)&1.870($-$03)&1.959($-$03)&2.043($-$03)&2.123($-$03)&2.200($-$03)&2.272($-$03)&2.341($-$03)\\
&&2.408($-$03)&2.471($-$03)&2.532($-$03)&2.590($-$03)&2.647($-$03)&2.701($-$03)&2.753($-$03)&2.804($-$03)&2.852($-$03)&2.900($-$03)\\
&&2.946($-$03)&2.990($-$03)&3.033($-$03)&3.075($-$03)&3.116($-$03)&3.156($-$03)&3.195($-$03)&3.233($-$03)&3.270($-$03)&3.306($-$03)\\
&&3.342($-$03)&3.376($-$03)&3.411($-$03)&3.444($-$03)&3.477($-$03)&3.509($-$03)&3.540($-$03)&3.571($-$03)&3.602($-$03)&\\
&&&3.909($-$03)&4.609($-$03)&5.299($-$03)&5.965($-$03)&9.086($-$03)&1.223($-$02)&1.386($-$02)&1.513($-$02)&1.634($-$02)\\
&&1.759($-$02)&1.917($-$02)&2.093($-$02)&2.315($-$02)&2.581($-$02)&2.832($-$02)&3.090($-$02)&3.391($-$02)&3.690($-$02)&4.006($-$02)\\
&&4.360($-$02)&4.733($-$02)&5.134($-$02)&5.579($-$02)&6.055($-$02)&6.572($-$02)&7.141($-$02)&7.756($-$02)&8.426($-$02)&9.161($-$02)\\
&&9.959($-$02)&1.083($-$01)&1.178($-$01)&1.281($-$01)&1.393($-$01)&1.515($-$01)&1.645($-$01)&1.785($-$01)&1.933($-$01)&2.089($-$01)\\
&&2.251($-$01)&2.416($-$01)&2.581($-$01)&2.742($-$01)&2.895($-$01)&3.034($-$01)&3.154($-$01)&3.251($-$01)&3.321($-$01)&\\
&&&&&&&&&&&\\
$^{139}$La & 8.778&4.415($-$04)&7.687($-$04)&1.114($-$03)&1.458($-$03)&1.790($-$03)&2.108($-$03)&2.409($-$03)&2.693($-$03)&2.962($-$03)&3.217($-$03)\\
&&3.457($-$03)&3.686($-$03)&3.903($-$03)&4.109($-$03)&4.552($-$03)&5.031($-$03)&5.530($-$03)&6.026($-$03)&6.504($-$03)&6.959($-$03)\\
&&7.389($-$03)&7.794($-$03)&8.175($-$03)&8.631($-$03)&9.066($-$03)&9.485($-$03)&9.881($-$03)&1.025($-$02)&1.060($-$02)&1.093($-$02)\\
&&1.123($-$02)&1.151($-$02)&1.183($-$02)&1.214($-$02)&1.244($-$02)&1.273($-$02)&1.300($-$02)&1.326($-$02)&1.351($-$02)&1.376($-$02)\\
&&1.399($-$02)&1.421($-$02)&1.442($-$02)&1.462($-$02)&1.480($-$02)&1.498($-$02)&1.517($-$02)&1.536($-$02)&1.554($-$02)&\\
&&&1.708($-$02)&1.958($-$02)&2.176($-$02)&2.386($-$02)&2.603($-$02)&2.824($-$02)&3.062($-$02)&3.331($-$02)&3.611($-$02)\\
&&3.913($-$02)&4.249($-$02)&4.607($-$02)&4.995($-$02)&5.423($-$02)&5.885($-$02)&6.388($-$02)&6.941($-$02)&7.541($-$02)&8.197($-$02)\\
&&8.917($-$02)&9.702($-$02)&1.056($-$01)&1.150($-$01)&1.253($-$01)&1.364($-$01)&1.486($-$01)&1.618($-$01)&1.760($-$01)&1.912($-$01)\\
&&2.072($-$01)&2.241($-$01)&2.414($-$01)&2.590($-$01)&2.764($-$01)&2.931($-$01)&3.085($-$01)&3.221($-$01)&3.335($-$01)&3.419($-$01)\\
&&3.472($-$01)&3.493($-$01)&3.480($-$01)&3.437($-$01)&3.366($-$01)&3.273($-$01)&3.162($-$01)&3.038($-$01)&2.906($-$01)&\\
&&&&&&&&&&&\\
$^{136}$Ce & 9.937&7.035($-$04)&1.151($-$03)&1.638($-$03)&2.150($-$03)&2.674($-$03)&3.201($-$03)&3.723($-$03)&4.237($-$03)&4.739($-$03)&5.228($-$03)\\
&&5.703($-$03)&6.163($-$03)&6.609($-$03)&7.040($-$03)&7.458($-$03)&7.861($-$03)&8.744($-$03)&9.465($-$03)&1.014($-$02)&1.081($-$02)\\
&&1.145($-$02)&1.209($-$02)&1.270($-$02)&1.329($-$02)&1.386($-$02)&1.441($-$02)&1.494($-$02)&1.545($-$02)&1.594($-$02)&1.641($-$02)\\
&&1.686($-$02)&1.729($-$02)&1.771($-$02)&1.811($-$02)&1.850($-$02)&1.887($-$02)&1.923($-$02)&1.958($-$02)&1.992($-$02)&2.024($-$02)\\
&&2.056($-$02)&2.086($-$02)&2.115($-$02)&2.144($-$02)&2.172($-$02)&2.199($-$02)&2.225($-$02)&2.250($-$02)&2.275($-$02)&\\
&&&2.530($-$02)&3.247($-$02)&3.680($-$02)&4.111($-$02)&4.543($-$02)&4.949($-$02)&5.366($-$02)&5.938($-$02)&6.461($-$02)\\
&&7.019($-$02)&7.766($-$02)&8.454($-$02)&9.182($-$02)&1.011($-$01)&1.097($-$01)&1.189($-$01)&1.299($-$01)&1.405($-$01)&1.516($-$01)\\
&&1.642($-$01)&1.765($-$01)&1.890($-$01)&2.027($-$01)&2.156($-$01)&2.282($-$01)&2.411($-$01)&2.526($-$01)&2.629($-$01)&2.725($-$01)\\
&&2.799($-$01)&2.853($-$01)&2.893($-$01)&2.908($-$01)&2.902($-$01)&2.881($-$01)&2.839($-$01)&2.781($-$01)&2.714($-$01)&2.634($-$01)\\
&&2.547($-$01)&2.457($-$01)&2.361($-$01)&2.265($-$01)&2.170($-$01)&2.075($-$01)&1.982($-$01)&1.894($-$01)&1.808($-$01)&\\
&&&&&&&&&&&\\
$^{138}$Ce & 9.741&1.622($-$03)&2.413($-$03)&3.221($-$03)&4.028($-$03)&4.816($-$03)&5.577($-$03)&6.304($-$03)&6.998($-$03)&7.658($-$03)&8.286($-$03)\\
&&8.883($-$03)&9.452($-$03)&9.993($-$03)&1.051($-$02)&1.100($-$02)&1.147($-$02)&1.192($-$02)&1.236($-$02)&1.277($-$02)&1.317($-$02)\\
&&1.355($-$02)&1.391($-$02)&1.427($-$02)&1.461($-$02)&1.493($-$02)&1.525($-$02)&1.555($-$02)&1.585($-$02)&1.613($-$02)&1.641($-$02)\\
&&1.668($-$02)&1.694($-$02)&1.733($-$02)&1.775($-$02)&1.818($-$02)&1.862($-$02)&1.905($-$02)&1.947($-$02)&1.988($-$02)&2.028($-$02)\\
&&2.066($-$02)&2.103($-$02)&2.138($-$02)&2.173($-$02)&2.206($-$02)&2.237($-$02)&2.268($-$02)&2.297($-$02)&2.325($-$02)&\\
&&&2.581($-$02)&3.047($-$02)&3.528($-$02)&3.923($-$02)&4.316($-$02)&4.730($-$02)&5.143($-$02)&5.605($-$02)&6.091($-$02)\\
&&6.612($-$02)&7.269($-$02)&7.913($-$02)&8.608($-$02)&9.444($-$02)&1.028($-$01)&1.117($-$01)&1.220($-$01)&1.325($-$01)&1.438($-$01)\\
&&1.563($-$01)&1.692($-$01)&1.828($-$01)&1.975($-$01)&2.123($-$01)&2.275($-$01)&2.430($-$01)&2.580($-$01)&2.724($-$01)&2.859($-$01)\\
&&2.977($-$01)&3.076($-$01)&3.155($-$01)&3.206($-$01)&3.231($-$01)&3.231($-$01)&3.204($-$01)&3.154($-$01)&3.085($-$01)&2.999($-$01)\\
&&2.899($-$01)&2.792($-$01)&2.678($-$01)&2.561($-$01)&2.444($-$01)&2.327($-$01)&2.213($-$01)&2.104($-$01)&1.999($-$01)&\\
&&&&&&&&&&&\\
$^{140}$Ce & 9.201&2.825($-$03)&4.623($-$03)&6.247($-$03)&7.678($-$03)&8.940($-$03)&1.006($-$02)&1.105($-$02)&1.194($-$02)&1.273($-$02)&1.344($-$02)\\
&&1.409($-$02)&1.467($-$02)&1.519($-$02)&1.567($-$02)&1.611($-$02)&1.652($-$02)&1.689($-$02)&1.724($-$02)&1.756($-$02)&1.785($-$02)\\
&&1.813($-$02)&1.839($-$02)&1.864($-$02)&1.887($-$02)&1.909($-$02)&1.930($-$02)&1.950($-$02)&1.968($-$02)&1.986($-$02)&2.004($-$02)\\
&&2.020($-$02)&2.036($-$02)&2.051($-$02)&2.066($-$02)&2.080($-$02)&2.094($-$02)&2.107($-$02)&2.120($-$02)&2.133($-$02)&2.145($-$02)\\
&&2.157($-$02)&2.169($-$02)&2.180($-$02)&2.191($-$02)&2.202($-$02)&2.213($-$02)&2.223($-$02)&2.234($-$02)&2.244($-$02)&\\
&&&2.388($-$02)&2.687($-$02)&2.930($-$02)&3.172($-$02)&3.424($-$02)&3.691($-$02)&3.975($-$02)&4.278($-$02)&4.613($-$02)\\
&&4.979($-$02)&5.412($-$02)&5.907($-$02)&6.462($-$02)&7.049($-$02)&7.687($-$02)&8.375($-$02)&9.151($-$02)&9.967($-$02)&1.085($-$01)\\
&&1.184($-$01)&1.290($-$01)&1.404($-$01)&1.529($-$01)&1.663($-$01)&1.806($-$01)&1.960($-$01)&2.121($-$01)&2.290($-$01)&2.464($-$01)\\
&&2.638($-$01)&2.809($-$01)&2.973($-$01)&3.123($-$01)&3.254($-$01)&3.362($-$01)&3.441($-$01)&3.488($-$01)&3.503($-$01)&3.486($-$01)\\
&&3.438($-$01)&3.365($-$01)&3.270($-$01)&3.158($-$01)&3.034($-$01)&2.902($-$01)&2.766($-$01)&2.629($-$01)&2.494($-$01)&\\
&&&&&&&&&&&\\
$^{142}$Ce & 7.169&4.680($-$05)&9.980($-$05)&1.602($-$04)&2.333($-$04)&3.210($-$04)&4.230($-$04)&5.380($-$04)&6.641($-$04)&7.992($-$04)&9.410($-$04)\\
&&1.088($-$03)&1.238($-$03)&1.392($-$03)&1.547($-$03)&1.703($-$03)&1.861($-$03)&2.020($-$03)&2.180($-$03)&2.341($-$03)&2.503($-$03)\\
&&2.665($-$03)&2.828($-$03)&2.990($-$03)&3.153($-$03)&3.316($-$03)&3.478($-$03)&3.640($-$03)&3.800($-$03)&3.960($-$03)&4.118($-$03)\\
&&4.274($-$03)&4.429($-$03)&4.581($-$03)&4.731($-$03)&4.879($-$03)&5.024($-$03)&5.168($-$03)&5.308($-$03)&5.446($-$03)&5.581($-$03)\\
&&5.713($-$03)&5.843($-$03)&5.970($-$03)&6.094($-$03)&6.215($-$03)&6.334($-$03)&6.450($-$03)&6.563($-$03)&6.674($-$03)&\\
&&&7.738($-$03)&9.702($-$03)&1.106($-$02)&1.290($-$02)&1.396($-$02)&1.505($-$02)&1.624($-$02)&1.749($-$02)&1.882($-$02)\\
&&2.026($-$02)&2.181($-$02)&2.351($-$02)&2.534($-$02)&2.732($-$02)&2.947($-$02)&3.179($-$02)&3.432($-$02)&3.705($-$02)&4.002($-$02)\\
&&4.324($-$02)&4.673($-$02)&5.052($-$02)&5.464($-$02)&5.910($-$02)&6.394($-$02)&6.919($-$02)&7.488($-$02)&8.104($-$02)&8.773($-$02)\\
&&9.496($-$02)&1.028($-$01)&1.113($-$01)&1.205($-$01)&1.304($-$01)&1.411($-$01)&1.526($-$01)&1.650($-$01)&1.781($-$01)&1.920($-$01)\\
&&2.065($-$01)&2.215($-$01)&2.368($-$01)&2.521($-$01)&2.670($-$01)&2.812($-$01)&2.943($-$01)&3.058($-$01)&3.153($-$01)&\\
&&&&&&&&&&&\\
$^{141}$Pr & 9.397&1.747($-$04)&2.882($-$04)&4.130($-$04)&5.454($-$04)&6.822($-$04)&1.069($-$03)&1.570($-$03)&2.072($-$03)&2.598($-$03)&3.132($-$03)\\
&&3.665($-$03)&4.189($-$03)&4.700($-$03)&5.196($-$03)&5.674($-$03)&6.135($-$03)&6.578($-$03)&7.003($-$03)&7.411($-$03)&7.803($-$03)\\
&&8.179($-$03)&8.539($-$03)&8.886($-$03)&9.218($-$03)&9.538($-$03)&9.929($-$03)&1.027($-$02)&1.059($-$02)&1.090($-$02)&1.120($-$02)\\
&&1.149($-$02)&1.177($-$02)&1.204($-$02)&1.230($-$02)&1.255($-$02)&1.280($-$02)&1.304($-$02)&1.327($-$02)&1.354($-$02)&1.381($-$02)\\
&&1.408($-$02)&1.435($-$02)&1.461($-$02)&1.486($-$02)&1.511($-$02)&1.536($-$02)&1.560($-$02)&1.583($-$02)&1.606($-$02)&\\
&&&1.841($-$02)&2.423($-$02)&2.819($-$02)&3.208($-$02)&3.606($-$02)&3.974($-$02)&4.356($-$02)&4.825($-$02)&5.270($-$02)\\
&&5.745($-$02)&6.291($-$02)&6.852($-$02)&7.459($-$02)&8.139($-$02)&8.861($-$02)&9.646($-$02)&1.052($-$01)&1.145($-$01)&1.247($-$01)\\
&&1.360($-$01)&1.480($-$01)&1.611($-$01)&1.752($-$01)&1.903($-$01)&2.061($-$01)&2.229($-$01)&2.401($-$01)&2.575($-$01)&2.748($-$01)\\
&&2.915($-$01)&3.070($-$01)&3.209($-$01)&3.325($-$01)&3.414($-$01)&3.474($-$01)&3.500($-$01)&3.495($-$01)&3.460($-$01)&3.396($-$01)\\
&&3.310($-$01)&3.205($-$01)&3.086($-$01)&2.958($-$01)&2.824($-$01)&2.689($-$01)&2.553($-$01)&2.422($-$01)&2.294($-$01)&\\
&&&&&&&&&&&\\
$^{142}$Nd & 9.828&2.218($-$03)&3.364($-$03)&4.524($-$03)&5.656($-$03)&6.737($-$03)&7.758($-$03)&8.719($-$03)&9.621($-$03)&1.047($-$02)&1.127($-$02)\\
&&1.202($-$02)&1.273($-$02)&1.340($-$02)&1.404($-$02)&1.464($-$02)&1.522($-$02)&1.576($-$02)&1.628($-$02)&1.677($-$02)&1.725($-$02)\\
&&1.770($-$02)&1.813($-$02)&1.854($-$02)&1.894($-$02)&1.932($-$02)&1.968($-$02)&2.003($-$02)&2.037($-$02)&2.070($-$02)&2.101($-$02)\\
&&2.131($-$02)&2.161($-$02)&2.189($-$02)&2.216($-$02)&2.243($-$02)&2.269($-$02)&2.294($-$02)&2.318($-$02)&2.348($-$02)&2.384($-$02)\\
&&2.424($-$02)&2.464($-$02)&2.504($-$02)&2.544($-$02)&2.583($-$02)&2.620($-$02)&2.657($-$02)&2.692($-$02)&2.725($-$02)&\\
&&&3.027($-$02)&3.535($-$02)&3.908($-$02)&4.246($-$02)&4.576($-$02)&4.905($-$02)&5.234($-$02)&5.609($-$02)&5.997($-$02)\\
&&6.543($-$02)&7.405($-$02)&8.261($-$02)&9.164($-$02)&1.034($-$01)&1.137($-$01)&1.246($-$01)&1.372($-$01)&1.498($-$01)&1.632($-$01)\\
&&1.781($-$01)&1.934($-$01)&2.094($-$01)&2.266($-$01)&2.438($-$01)&2.611($-$01)&2.786($-$01)&2.950($-$01)&3.101($-$01)&3.238($-$01)\\
&&3.348($-$01)&3.432($-$01)&3.487($-$01)&3.508($-$01)&3.497($-$01)&3.458($-$01)&3.391($-$01)&3.302($-$01)&3.196($-$01)&3.076($-$01)\\
&&2.947($-$01)&2.815($-$01)&2.680($-$01)&2.546($-$01)&2.415($-$01)&2.288($-$01)&2.167($-$01)&2.052($-$01)&1.943($-$01)&\\
&&&&&&&&&&&\\
$^{143}$Nd & 6.124&3.901($-$06)&8.772($-$06)&1.537($-$05)&2.423($-$05)&3.554($-$05)&4.925($-$05)&6.515($-$05)&8.294($-$05)&1.023($-$04)&1.228($-$04)\\
&&1.442($-$04)&1.662($-$04)&1.886($-$04)&2.113($-$04)&2.341($-$04)&2.571($-$04)&2.802($-$04)&3.032($-$04)&3.264($-$04)&3.495($-$04)\\
&&3.726($-$04)&3.957($-$04)&4.188($-$04)&4.418($-$04)&4.648($-$04)&4.877($-$04)&5.105($-$04)&5.331($-$04)&5.556($-$04)&5.779($-$04)\\
&&5.999($-$04)&6.218($-$04)&6.434($-$04)&6.648($-$04)&6.858($-$04)&7.067($-$04)&7.272($-$04)&7.474($-$04)&7.673($-$04)&7.869($-$04)\\
&&8.061($-$04)&8.251($-$04)&8.437($-$04)&8.620($-$04)&8.800($-$04)&8.977($-$04)&9.150($-$04)&9.321($-$04)&9.488($-$04)&\\
&&&1.115($-$03)&1.483($-$03)&1.850($-$03)&2.282($-$03)&2.782($-$03)&3.337($-$03)&3.935($-$03)&4.569($-$03)&5.231($-$03)\\
&&6.170($-$03)&7.840($-$03)&9.587($-$03)&1.123($-$02)&1.461($-$02)&1.619($-$02)&1.769($-$02)&1.934($-$02)&2.097($-$02)&2.269($-$02)\\
&&2.466($-$02)&2.666($-$02)&2.880($-$02)&3.125($-$02)&3.380($-$02)&3.655($-$02)&3.966($-$02)&4.294($-$02)&4.649($-$02)&5.046($-$02)\\
&&5.469($-$02)&5.928($-$02)&6.436($-$02)&6.982($-$02)&7.574($-$02)&8.228($-$02)&8.932($-$02)&9.697($-$02)&1.054($-$01)&1.144($-$01)\\
&&1.243($-$01)&1.350($-$01)&1.466($-$01)&1.590($-$01)&1.724($-$01)&1.866($-$01)&2.015($-$01)&2.172($-$01)&2.333($-$01)&\\
&&&&&&&&&&&\\
$^{144}$Nd & 7.817&2.216($-$05)&5.809($-$05)&1.016($-$04)&1.538($-$04)&2.163($-$04)&2.901($-$04)&3.756($-$04)&4.728($-$04)&5.810($-$04)&6.994($-$04)\\
&&8.269($-$04)&9.624($-$04)&1.105($-$03)&1.252($-$03)&1.405($-$03)&1.561($-$03)&1.720($-$03)&1.881($-$03)&2.044($-$03)&2.209($-$03)\\
&&2.374($-$03)&2.540($-$03)&2.707($-$03)&2.874($-$03)&3.042($-$03)&3.210($-$03)&3.379($-$03)&3.547($-$03)&3.716($-$03)&3.885($-$03)\\
&&4.053($-$03)&4.222($-$03)&4.391($-$03)&4.560($-$03)&4.727($-$03)&4.895($-$03)&5.063($-$03)&5.230($-$03)&5.397($-$03)&5.563($-$03)\\
&&5.728($-$03)&5.893($-$03)&6.056($-$03)&6.219($-$03)&6.380($-$03)&6.540($-$03)&6.700($-$03)&6.857($-$03)&7.014($-$03)&\\
&&&8.633($-$03)&1.207($-$02)&1.450($-$02)&1.761($-$02)&1.996($-$02)&2.163($-$02)&2.335($-$02)&2.534($-$02)&2.739($-$02)\\
&&2.960($-$02)&3.208($-$02)&3.467($-$02)&3.748($-$02)&4.065($-$02)&4.397($-$02)&4.755($-$02)&5.153($-$02)&5.576($-$02)&6.033($-$02)\\
&&6.536($-$02)&7.073($-$02)&7.654($-$02)&8.289($-$02)&8.970($-$02)&9.706($-$02)&1.051($-$01)&1.137($-$01)&1.229($-$01)&1.330($-$01)\\
&&1.438($-$01)&1.553($-$01)&1.677($-$01)&1.807($-$01)&1.945($-$01)&2.089($-$01)&2.236($-$01)&2.386($-$01)&2.536($-$01)&2.682($-$01)\\
&&2.819($-$01)&2.946($-$01)&3.057($-$01)&3.149($-$01)&3.219($-$01)&3.264($-$01)&3.283($-$01)&3.278($-$01)&3.249($-$01)&\\
&&&&&&&&&&&\\
$^{145}$Nd & 5.755&2.843($-$06)&6.672($-$06)&1.193($-$05)&1.908($-$05)&2.829($-$05)&3.957($-$05)&5.279($-$05)&6.771($-$05)&8.408($-$05)&1.016($-$04)\\
&&1.200($-$04)&1.391($-$04)&1.586($-$04)&1.784($-$04)&1.984($-$04)&2.185($-$04)&2.387($-$04)&2.590($-$04)&2.793($-$04)&2.995($-$04)\\
&&3.198($-$04)&3.400($-$04)&3.603($-$04)&3.805($-$04)&4.006($-$04)&4.207($-$04)&4.408($-$04)&4.607($-$04)&4.806($-$04)&5.003($-$04)\\
&&5.200($-$04)&5.394($-$04)&5.587($-$04)&5.779($-$04)&5.967($-$04)&6.155($-$04)&6.340($-$04)&6.524($-$04)&6.704($-$04)&6.883($-$04)\\
&&7.059($-$04)&7.233($-$04)&7.404($-$04)&7.573($-$04)&7.739($-$04)&7.903($-$04)&8.064($-$04)&8.223($-$04)&8.379($-$04)&\\
&&&9.950($-$04)&1.344($-$03)&1.685($-$03)&2.432($-$03)&4.467($-$03)&6.118($-$03)&7.353($-$03)&9.102($-$03)&1.007($-$02)\\
&&1.096($-$02)&1.185($-$02)&1.280($-$02)&1.380($-$02)&1.492($-$02)&1.610($-$02)&1.734($-$02)&1.871($-$02)&2.016($-$02)&2.171($-$02)\\
&&2.343($-$02)&2.525($-$02)&2.720($-$02)&2.936($-$02)&3.165($-$02)&3.412($-$02)&3.685($-$02)&3.976($-$02)&4.291($-$02)&4.637($-$02)\\
&&5.007($-$02)&5.408($-$02)&5.846($-$02)&6.318($-$02)&6.827($-$02)&7.382($-$02)&7.979($-$02)&8.623($-$02)&9.323($-$02)&1.007($-$01)\\
&&1.088($-$01)&1.176($-$01)&1.269($-$01)&1.369($-$01)&1.476($-$01)&1.590($-$01)&1.710($-$01)&1.836($-$01)&1.966($-$01)&\\
&&&&&&&&&&&\\
$^{146}$Nd & 7.565&1.786($-$05)&5.340($-$05)&1.054($-$04)&1.755($-$04)&2.654($-$04)&3.753($-$04)&5.046($-$04)&6.518($-$04)&8.146($-$04)&9.906($-$04)\\
&&1.177($-$03)&1.373($-$03)&1.575($-$03)&1.250($-$02)&1.299($-$02)&1.325($-$02)&1.344($-$02)&1.358($-$02)&1.370($-$02)&1.380($-$02)\\
&&1.389($-$02)&1.397($-$02)&1.404($-$02)&1.411($-$02)&1.417($-$02)&1.423($-$02)&1.428($-$02)&1.434($-$02)&1.439($-$02)&1.444($-$02)\\
&&1.449($-$02)&1.453($-$02)&1.458($-$02)&1.462($-$02)&1.467($-$02)&1.471($-$02)&1.476($-$02)&1.480($-$02)&1.485($-$02)&1.489($-$02)\\
&&1.493($-$02)&1.497($-$02)&1.502($-$02)&1.506($-$02)&1.510($-$02)&1.514($-$02)&1.518($-$02)&1.523($-$02)&1.527($-$02)&\\
&&&1.573($-$02)&1.701($-$02)&1.835($-$02)&1.976($-$02)&2.128($-$02)&2.291($-$02)&2.467($-$02)&2.655($-$02)&2.857($-$02)\\
&&3.073($-$02)&3.309($-$02)&3.562($-$02)&3.834($-$02)&4.131($-$02)&4.448($-$02)&4.791($-$02)&5.165($-$02)&5.564($-$02)&5.995($-$02)\\
&&6.463($-$02)&6.963($-$02)&7.499($-$02)&8.079($-$02)&8.696($-$02)&9.355($-$02)&1.006($-$01)&1.081($-$01)&1.161($-$01)&1.246($-$01)\\
&&1.336($-$01)&1.431($-$01)&1.531($-$01)&1.635($-$01)&1.743($-$01)&1.855($-$01)&1.968($-$01)&2.082($-$01)&2.196($-$01)&2.307($-$01)\\
&&2.413($-$01)&2.512($-$01)&2.602($-$01)&2.680($-$01)&2.745($-$01)&2.795($-$01)&2.829($-$01)&2.846($-$01)&2.847($-$01)&\\
&&&&&&&&&&&\\
$^{148}$Nd & 7.333&5.841($-$05)&1.665($-$04)&3.160($-$04)&5.111($-$04)&7.522($-$04)&1.035($-$03)&1.353($-$03)&1.698($-$03)&2.062($-$03)&2.437($-$03)\\
&&2.825($-$03)&3.225($-$03)&3.636($-$03)&4.053($-$03)&4.473($-$03)&4.892($-$03)&5.305($-$03)&5.711($-$03)&6.105($-$03)&6.486($-$03)\\
&&6.852($-$03)&7.201($-$03)&7.533($-$03)&7.848($-$03)&8.146($-$03)&8.429($-$03)&8.701($-$03)&8.962($-$03)&9.211($-$03)&9.448($-$03)\\
&&9.673($-$03)&9.887($-$03)&1.009($-$02)&1.028($-$02)&1.046($-$02)&1.063($-$02)&1.079($-$02)&1.094($-$02)&1.108($-$02)&1.122($-$02)\\
&&1.135($-$02)&1.147($-$02)&1.225($-$02)&1.261($-$02)&1.271($-$02)&1.278($-$02)&1.284($-$02)&1.289($-$02)&1.294($-$02)&\\
&&&1.339($-$02)&1.458($-$02)&1.576($-$02)&1.701($-$02)&1.836($-$02)&1.979($-$02)&2.134($-$02)&2.302($-$02)&2.484($-$02)\\
&&2.681($-$02)&2.896($-$02)&3.128($-$02)&3.382($-$02)&3.660($-$02)&3.961($-$02)&4.290($-$02)&4.652($-$02)&5.045($-$02)&5.475($-$02)\\
&&5.948($-$02)&6.462($-$02)&7.025($-$02)&7.643($-$02)&8.317($-$02)&9.052($-$02)&9.858($-$02)&1.073($-$01)&1.168($-$01)&1.272($-$01)\\
&&1.383($-$01)&1.502($-$01)&1.629($-$01)&1.762($-$01)&1.899($-$01)&2.039($-$01)&2.177($-$01)&2.309($-$01)&2.433($-$01)&2.543($-$01)\\
&&2.637($-$01)&2.714($-$01)&2.772($-$01)&2.814($-$01)&2.839($-$01)&2.851($-$01)&2.851($-$01)&2.842($-$01)&2.825($-$01)&\\
&&&&&&&&&&&\\
$^{150}$Nd & 7.380&3.922($-$05)&1.249($-$04)&2.546($-$04)&4.307($-$04)&6.527($-$04)&9.167($-$04)&1.216($-$03)&1.544($-$03)&1.891($-$03)&2.252($-$03)\\
&&2.621($-$03)&2.993($-$03)&3.366($-$03)&3.736($-$03)&4.101($-$03)&4.461($-$03)&4.814($-$03)&5.159($-$03)&5.495($-$03)&5.821($-$03)\\
&&6.137($-$03)&6.442($-$03)&6.740($-$03)&7.031($-$03)&7.314($-$03)&7.589($-$03)&7.856($-$03)&8.115($-$03)&8.371($-$03)&8.623($-$03)\\
&&8.869($-$03)&9.108($-$03)&9.339($-$03)&1.200($-$02)&1.217($-$02)&1.227($-$02)&1.235($-$02)&1.242($-$02)&1.249($-$02)&1.254($-$02)\\
&&1.260($-$02)&1.265($-$02)&1.270($-$02)&1.275($-$02)&1.280($-$02)&1.284($-$02)&1.289($-$02)&1.293($-$02)&1.298($-$02)&\\
&&&1.359($-$02)&1.482($-$02)&1.606($-$02)&1.738($-$02)&1.881($-$02)&2.037($-$02)&2.205($-$02)&2.390($-$02)&2.591($-$02)\\
&&2.812($-$02)&3.055($-$02)&3.321($-$02)&3.614($-$02)&3.939($-$02)&4.296($-$02)&4.691($-$02)&5.131($-$02)&5.616($-$02)&6.154($-$02)\\
&&6.756($-$02)&7.421($-$02)&8.160($-$02)&8.983($-$02)&9.891($-$02)&1.090($-$01)&1.200($-$01)&1.321($-$01)&1.452($-$01)&1.591($-$01)\\
&&1.737($-$01)&1.886($-$01)&2.034($-$01)&2.174($-$01)&2.301($-$01)&2.410($-$01)&2.495($-$01)&2.557($-$01)&2.595($-$01)&2.614($-$01)\\
&&2.618($-$01)&2.614($-$01)&2.605($-$01)&2.596($-$01)&2.589($-$01)&2.585($-$01)&2.586($-$01)&2.589($-$01)&2.595($-$01)&\\
&&&&&&&&&&&\\
$^{144}$Sm &10.520&1.962($-$03)&2.707($-$03)&3.434($-$03)&4.166($-$03)&4.902($-$03)&5.635($-$03)&6.358($-$03)&7.068($-$03)&7.762($-$03)&8.439($-$03)\\
&&9.096($-$03)&9.734($-$03)&1.035($-$02)&1.095($-$02)&1.153($-$02)&1.210($-$02)&1.264($-$02)&1.317($-$02)&1.368($-$02)&1.418($-$02)\\
&&1.466($-$02)&1.529($-$02)&1.600($-$02)&1.674($-$02)&1.749($-$02)&1.824($-$02)&1.899($-$02)&1.973($-$02)&2.045($-$02)&2.115($-$02)\\
&&2.183($-$02)&2.250($-$02)&2.314($-$02)&2.376($-$02)&2.436($-$02)&2.495($-$02)&2.551($-$02)&2.606($-$02)&2.659($-$02)&2.710($-$02)\\
&&2.760($-$02)&2.808($-$02)&2.854($-$02)&2.900($-$02)&2.944($-$02)&2.986($-$02)&3.028($-$02)&3.068($-$02)&3.107($-$02)&\\
&&&3.480($-$02)&4.177($-$02)&4.667($-$02)&5.062($-$02)&5.399($-$02)&5.691($-$02)&6.012($-$02)&6.346($-$02)&6.658($-$02)\\
&&7.470($-$02)&9.151($-$02)&1.068($-$01)&1.226($-$01)&1.462($-$01)&1.628($-$01)&1.797($-$01)&2.006($-$01)&2.184($-$01)&2.362($-$01)\\
&&2.562($-$01)&2.736($-$01)&2.901($-$01)&3.067($-$01)&3.199($-$01)&3.307($-$01)&3.399($-$01)&3.449($-$01)&3.466($-$01)&3.462($-$01)\\
&&3.419($-$01)&3.351($-$01)&3.267($-$01)&3.161($-$01)&3.042($-$01)&2.919($-$01)&2.787($-$01)&2.654($-$01)&2.526($-$01)&2.397($-$01)\\
&&2.272($-$01)&2.155($-$01)&2.041($-$01)&1.934($-$01)&1.834($-$01)&1.739($-$01)&1.650($-$01)&1.568($-$01)&1.490($-$01)&\\
&&&&&&&&&&&\\
$^{147}$Sm & 6.342&1.451($-$06)&4.125($-$06)&7.837($-$06)&1.282($-$05)&1.926($-$05)&2.727($-$05)&3.690($-$05)&4.813($-$05)&6.088($-$05)&7.506($-$05)\\
&&9.052($-$05)&1.071($-$04)&1.247($-$04)&1.432($-$04)&1.623($-$04)&1.820($-$04)&2.022($-$04)&2.227($-$04)&2.435($-$04)&2.644($-$04)\\
&&2.856($-$04)&3.068($-$04)&3.282($-$04)&3.495($-$04)&3.709($-$04)&3.924($-$04)&4.138($-$04)&4.353($-$04)&4.567($-$04)&4.781($-$04)\\
&&4.996($-$04)&5.210($-$04)&5.423($-$04)&5.637($-$04)&5.849($-$04)&6.062($-$04)&6.274($-$04)&6.486($-$04)&6.698($-$04)&6.908($-$04)\\
&&7.119($-$04)&7.328($-$04)&7.536($-$04)&7.744($-$04)&7.950($-$04)&8.156($-$04)&8.361($-$04)&8.564($-$04)&8.766($-$04)&\\
&&&1.089($-$03)&1.580($-$03)&1.993($-$03)&2.560($-$03)&4.238($-$03)&6.440($-$03)&8.346($-$03)&9.931($-$03)&1.327($-$02)\\
&&1.459($-$02)&1.584($-$02)&1.713($-$02)&1.852($-$02)&2.005($-$02)&2.170($-$02)&2.345($-$02)&2.553($-$02)&2.760($-$02)&2.981($-$02)\\
&&3.253($-$02)&3.519($-$02)&3.805($-$02)&4.142($-$02)&4.482($-$02)&4.847($-$02)&5.264($-$02)&5.695($-$02)&6.158($-$02)&6.678($-$02)\\
&&7.222($-$02)&7.807($-$02)&8.455($-$02)&9.138($-$02)&9.872($-$02)&1.068($-$01)&1.152($-$01)&1.243($-$01)&1.342($-$01)&1.445($-$01)\\
&&1.555($-$01)&1.673($-$01)&1.794($-$01)&1.920($-$01)&2.051($-$01)&2.183($-$01)&2.315($-$01)&2.446($-$01)&2.571($-$01)&\\
&&&&&&&&&&&\\
$^{148}$Sm & 8.142&8.459($-$06)&2.917($-$05)&6.322($-$05)&1.119($-$04)&1.762($-$04)&2.569($-$04)&3.541($-$04)&4.677($-$04)&5.969($-$04)&7.410($-$04)\\
&&8.987($-$04)&1.069($-$03)&1.250($-$03)&1.440($-$03)&1.639($-$03)&1.844($-$03)&2.055($-$03)&2.270($-$03)&2.489($-$03)&2.712($-$03)\\
&&2.936($-$03)&3.163($-$03)&3.390($-$03)&3.619($-$03)&3.860($-$03)&4.122($-$03)&4.400($-$03)&4.695($-$03)&5.005($-$03)&5.330($-$03)\\
&&5.670($-$03)&6.023($-$03)&6.387($-$03)&6.761($-$03)&7.143($-$03)&7.532($-$03)&7.926($-$03)&8.322($-$03)&8.720($-$03)&1.749($-$02)\\
&&1.851($-$02)&1.895($-$02)&1.924($-$02)&1.946($-$02)&1.963($-$02)&1.979($-$02)&1.993($-$02)&2.005($-$02)&2.017($-$02)&\\
&&&2.118($-$02)&2.337($-$02)&2.542($-$02)&2.754($-$02)&2.986($-$02)&3.229($-$02)&3.486($-$02)&3.751($-$02)&4.036($-$02)\\
&&4.342($-$02)&4.682($-$02)&5.037($-$02)&5.422($-$02)&5.855($-$02)&6.306($-$02)&6.792($-$02)&7.336($-$02)&7.899($-$02)&8.502($-$02)\\
&&9.166($-$02)&9.854($-$02)&1.059($-$01)&1.138($-$01)&1.221($-$01)&1.308($-$01)&1.401($-$01)&1.497($-$01)&1.598($-$01)&1.704($-$01)\\
&&1.811($-$01)&1.921($-$01)&2.033($-$01)&2.143($-$01)&2.251($-$01)&2.356($-$01)&2.454($-$01)&2.544($-$01)&2.625($-$01)&2.693($-$01)\\
&&2.747($-$01)&2.787($-$01)&2.811($-$01)&2.820($-$01)&2.814($-$01)&2.794($-$01)&2.760($-$01)&2.715($-$01)&2.660($-$01)&\\
&&&&&&&&&&&\\
$^{149}$Sm & 5.872&1.667($-$06)&5.851($-$06)&1.303($-$05)&2.359($-$05)&3.764($-$05)&5.496($-$05)&7.514($-$05)&9.769($-$05)&1.220($-$04)&1.477($-$04)\\
&&1.743($-$04)&2.015($-$04)&2.290($-$04)&2.567($-$04)&2.846($-$04)&3.124($-$04)&3.402($-$04)&3.681($-$04)&3.958($-$04)&4.235($-$04)\\
&&4.510($-$04)&4.785($-$04)&5.058($-$04)&5.329($-$04)&5.598($-$04)&5.865($-$04)&6.129($-$04)&6.389($-$04)&6.647($-$04)&6.901($-$04)\\
&&7.151($-$04)&7.397($-$04)&7.638($-$04)&7.875($-$04)&8.107($-$04)&8.334($-$04)&8.557($-$04)&8.776($-$04)&8.989($-$04)&9.197($-$04)\\
&&9.401($-$04)&9.600($-$04)&9.794($-$04)&9.984($-$04)&1.017($-$03)&1.035($-$03)&1.053($-$03)&1.070($-$03)&1.087($-$03)&\\
&&&1.248($-$03)&1.570($-$03)&2.342($-$03)&5.027($-$03)&6.876($-$03)&8.054($-$03)&9.730($-$03)&1.074($-$02)&1.166($-$02)\\
&&1.263($-$02)&1.371($-$02)&1.480($-$02)&1.596($-$02)&1.731($-$02)&1.866($-$02)&2.012($-$02)&2.180($-$02)&2.350($-$02)&2.535($-$02)\\
&&2.745($-$02)&2.962($-$02)&3.197($-$02)&3.463($-$02)&3.740($-$02)&4.042($-$02)&4.381($-$02)&4.738($-$02)&5.127($-$02)&5.562($-$02)\\
&&6.024($-$02)&6.527($-$02)&7.085($-$02)&7.681($-$02)&8.330($-$02)&9.046($-$02)&9.813($-$02)&1.065($-$01)&1.156($-$01)&1.253($-$01)\\
&&1.358($-$01)&1.472($-$01)&1.593($-$01)&1.720($-$01)&1.855($-$01)&1.992($-$01)&2.133($-$01)&2.274($-$01)&2.409($-$01)&\\
&&&&&&&&&&&\\
$^{150}$Sm & 7.986&7.883($-$06)&2.963($-$05)&6.701($-$05)&1.217($-$04)&2.017($-$04)&3.314($-$04)&5.080($-$04)&7.311($-$04)&9.994($-$04)&1.310($-$03)\\
&&1.660($-$03)&2.043($-$03)&2.454($-$03)&2.887($-$03)&3.337($-$03)&3.798($-$03)&4.266($-$03)&4.737($-$03)&5.208($-$03)&5.676($-$03)\\
&&6.138($-$03)&6.594($-$03)&7.040($-$03)&7.477($-$03)&7.903($-$03)&8.317($-$03)&8.719($-$03)&9.109($-$03)&9.486($-$03)&9.850($-$03)\\
&&1.020($-$02)&1.054($-$02)&1.087($-$02)&1.118($-$02)&1.148($-$02)&1.177($-$02)&1.205($-$02)&1.232($-$02)&1.258($-$02)&1.283($-$02)\\
&&1.307($-$02)&1.330($-$02)&1.352($-$02)&1.373($-$02)&1.393($-$02)&1.413($-$02)&1.432($-$02)&1.450($-$02)&1.468($-$02)&\\
&&&1.631($-$02)&2.046($-$02)&2.241($-$02)&2.440($-$02)&2.644($-$02)&2.865($-$02)&3.105($-$02)&3.368($-$02)&3.651($-$02)\\
&&3.961($-$02)&4.306($-$02)&4.679($-$02)&5.089($-$02)&5.550($-$02)&6.049($-$02)&6.599($-$02)&7.216($-$02)&7.884($-$02)&8.620($-$02)\\
&&9.440($-$02)&1.033($-$01)&1.130($-$01)&1.238($-$01)&1.353($-$01)&1.478($-$01)&1.612($-$01)&1.753($-$01)&1.898($-$01)&2.046($-$01)\\
&&2.191($-$01)&2.329($-$01)&2.456($-$01)&2.566($-$01)&2.658($-$01)&2.730($-$01)&2.781($-$01)&2.816($-$01)&2.837($-$01)&2.846($-$01)\\
&&2.847($-$01)&2.842($-$01)&2.833($-$01)&2.821($-$01)&2.805($-$01)&2.784($-$01)&2.758($-$01)&2.728($-$01)&2.690($-$01)&\\
&&&&&&&&&&&\\
$^{152}$Sm & 8.258&8.320($-$03)&1.369($-$02)&1.463($-$02)&1.513($-$02)&1.547($-$02)&1.574($-$02)&1.595($-$02)&1.614($-$02)&1.630($-$02)&1.645($-$02)\\
&&1.659($-$02)&1.672($-$02)&1.684($-$02)&1.695($-$02)&1.707($-$02)&1.718($-$02)&1.730($-$02)&1.741($-$02)&1.752($-$02)&1.762($-$02)\\
&&1.810($-$02)&1.870($-$02)&1.891($-$02)&1.906($-$02)&1.919($-$02)&1.931($-$02)&1.942($-$02)&1.952($-$02)&1.961($-$02)&1.971($-$02)\\
&&1.980($-$02)&1.988($-$02)&1.997($-$02)&2.013($-$02)&2.023($-$02)&2.032($-$02)&2.040($-$02)&2.049($-$02)&2.056($-$02)&2.064($-$02)\\
&&2.072($-$02)&2.080($-$02)&2.087($-$02)&2.098($-$02)&2.113($-$02)&2.121($-$02)&2.129($-$02)&2.137($-$02)&2.145($-$02)&\\
&&&2.240($-$02)&2.474($-$02)&2.694($-$02)&2.931($-$02)&3.192($-$02)&3.475($-$02)&3.787($-$02)&4.137($-$02)&4.519($-$02)\\
&&4.944($-$02)&5.426($-$02)&5.955($-$02)&6.544($-$02)&7.215($-$02)&7.951($-$02)&8.771($-$02)&9.700($-$02)&1.072($-$01)&1.184($-$01)\\
&&1.309($-$01)&1.443($-$01)&1.587($-$01)&1.740($-$01)&1.895($-$01)&2.049($-$01)&2.197($-$01)&2.330($-$01)&2.441($-$01)&2.529($-$01)\\
&&2.589($-$01)&2.624($-$01)&2.638($-$01)&2.636($-$01)&2.625($-$01)&2.611($-$01)&2.597($-$01)&2.587($-$01)&2.583($-$01)&2.584($-$01)\\
&&2.591($-$01)&2.602($-$01)&2.615($-$01)&2.627($-$01)&2.638($-$01)&2.643($-$01)&2.642($-$01)&2.632($-$01)&2.613($-$01)&\\
&&&&&&&&&&&\\
$^{154}$Sm & 7.968&1.158($-$03)&1.743($-$03)&2.399($-$03)&3.077($-$03)&3.740($-$03)&4.373($-$03)&4.969($-$03)&1.372($-$02)&1.459($-$02)&1.502($-$02)\\
&&1.531($-$02)&1.552($-$02)&1.569($-$02)&1.584($-$02)&1.596($-$02)&1.608($-$02)&1.618($-$02)&1.628($-$02)&1.637($-$02)&1.657($-$02)\\
&&1.661($-$02)&1.668($-$02)&1.675($-$02)&1.682($-$02)&1.690($-$02)&1.697($-$02)&1.705($-$02)&1.712($-$02)&1.720($-$02)&1.727($-$02)\\
&&1.735($-$02)&1.742($-$02)&1.749($-$02)&1.756($-$02)&1.764($-$02)&1.771($-$02)&1.778($-$02)&1.785($-$02)&1.792($-$02)&1.799($-$02)\\
&&1.806($-$02)&1.813($-$02)&1.820($-$02)&1.827($-$02)&1.834($-$02)&1.841($-$02)&1.848($-$02)&1.855($-$02)&1.862($-$02)&\\
&&&1.934($-$02)&2.133($-$02)&2.331($-$02)&2.541($-$02)&2.778($-$02)&3.032($-$02)&3.311($-$02)&3.631($-$02)&3.977($-$02)\\
&&4.360($-$02)&4.801($-$02)&5.282($-$02)&5.819($-$02)&6.433($-$02)&7.111($-$02)&7.869($-$02)&8.733($-$02)&9.688($-$02)&1.075($-$01)\\
&&1.195($-$01)&1.325($-$01)&1.467($-$01)&1.621($-$01)&1.780($-$01)&1.942($-$01)&2.101($-$01)&2.248($-$01)&2.374($-$01)&2.475($-$01)\\
&&2.544($-$01)&2.582($-$01)&2.594($-$01)&2.583($-$01)&2.559($-$01)&2.529($-$01)&2.500($-$01)&2.475($-$01)&2.458($-$01)&2.450($-$01)\\
&&2.453($-$01)&2.464($-$01)&2.483($-$01)&2.508($-$01)&2.537($-$01)&2.566($-$01)&2.593($-$01)&2.615($-$01)&2.631($-$01)&\\
&&&&&&&&&&&\\
$^{151}$Eu & 7.934&2.050($-$07)&7.729($-$07)&1.767($-$06)&3.245($-$06)&5.257($-$06)&7.846($-$06)&1.105($-$05)&1.489($-$05)&7.974($-$04)&1.107($-$03)\\
&&1.248($-$03)&1.342($-$03)&1.412($-$03)&1.470($-$03)&3.214($-$03)&3.566($-$03)&3.782($-$03)&3.938($-$03)&4.061($-$03)&4.165($-$03)\\
&&4.255($-$03)&4.335($-$03)&4.410($-$03)&4.947($-$03)&5.395($-$03)&5.598($-$03)&5.741($-$03)&5.856($-$03)&5.956($-$03)&6.047($-$03)\\
&&6.130($-$03)&6.210($-$03)&6.288($-$03)&6.363($-$03)&6.437($-$03)&6.511($-$03)&8.058($-$03)&8.502($-$03)&8.773($-$03)&9.991($-$03)\\
&&1.035($-$02)&1.059($-$02)&1.078($-$02)&1.093($-$02)&1.106($-$02)&1.118($-$02)&1.129($-$02)&1.146($-$02)&1.159($-$02)&\\
&&&1.306($-$02)&1.595($-$02)&1.789($-$02)&1.962($-$02)&2.181($-$02)&2.430($-$02)&2.699($-$02)&3.077($-$02)&3.381($-$02)\\
&&3.708($-$02)&4.097($-$02)&4.477($-$02)&4.893($-$02)&5.373($-$02)&5.875($-$02)&6.428($-$02)&7.056($-$02)&7.730($-$02)&8.474($-$02)\\
&&9.312($-$02)&1.022($-$01)&1.121($-$01)&1.232($-$01)&1.351($-$01)&1.479($-$01)&1.618($-$01)&1.762($-$01)&1.912($-$01)&2.063($-$01)\\
&&2.210($-$01)&2.349($-$01)&2.475($-$01)&2.582($-$01)&2.669($-$01)&2.736($-$01)&2.782($-$01)&2.811($-$01)&2.828($-$01)&2.834($-$01)\\
&&2.834($-$01)&2.831($-$01)&2.823($-$01)&2.814($-$01)&2.802($-$01)&2.785($-$01)&2.764($-$01)&2.738($-$01)&2.706($-$01)&\\
&&&&&&&&&&&\\
$^{153}$Eu & 8.550&2.516($-$03)&3.074($-$03)&3.415($-$03)&3.659($-$03)&3.847($-$03)&4.000($-$03)&4.127($-$03)&4.236($-$03)&4.332($-$03)&4.418($-$03)\\
&&4.496($-$03)&4.567($-$03)&4.634($-$03)&5.593($-$03)&5.849($-$03)&7.263($-$03)&7.913($-$03)&8.569($-$03)&9.285($-$03)&9.664($-$03)\\
&&9.949($-$03)&1.048($-$02)&1.170($-$02)&1.262($-$02)&1.323($-$02)&1.361($-$02)&1.390($-$02)&1.413($-$02)&1.465($-$02)&1.499($-$02)\\
&&1.619($-$02)&1.610($-$02)&1.612($-$02)&1.620($-$02)&1.630($-$02)&1.643($-$02)&1.656($-$02)&1.670($-$02)&1.685($-$02)&1.700($-$02)\\
&&1.716($-$02)&1.732($-$02)&1.747($-$02)&1.763($-$02)&1.779($-$02)&1.795($-$02)&1.811($-$02)&1.827($-$02)&1.843($-$02)&\\
&&&2.055($-$02)&2.493($-$02)&2.829($-$02)&3.152($-$02)&3.569($-$02)&3.941($-$02)&4.344($-$02)&4.839($-$02)&5.337($-$02)\\
&&5.887($-$02)&6.535($-$02)&7.221($-$02)&7.985($-$02)&8.866($-$02)&9.819($-$02)&1.088($-$01)&1.207($-$01)&1.336($-$01)&1.475($-$01)\\
&&1.626($-$01)&1.782($-$01)&1.941($-$01)&2.098($-$01)&2.244($-$01)&2.372($-$01)&2.478($-$01)&2.556($-$01)&2.606($-$01)&2.633($-$01)\\
&&2.639($-$01)&2.632($-$01)&2.618($-$01)&2.602($-$01)&2.589($-$01)&2.581($-$01)&2.580($-$01)&2.584($-$01)&2.595($-$01)&2.609($-$01)\\
&&2.625($-$01)&2.640($-$01)&2.652($-$01)&2.659($-$01)&2.658($-$01)&2.649($-$01)&2.629($-$01)&2.598($-$01)&2.557($-$01)&\\
&&&&&&&&&&&\\
$^{152}$Gd & 8.589&3.965($-$06)&1.523($-$05)&3.513($-$05)&6.479($-$05)&1.051($-$04)&1.565($-$04)&2.196($-$04)&2.944($-$04)&3.808($-$04)&4.787($-$04)\\
&&5.876($-$04)&7.070($-$04)&8.363($-$04)&9.749($-$04)&1.122($-$03)&1.277($-$03)&1.438($-$03)&1.606($-$03)&1.779($-$03)&1.957($-$03)\\
&&2.139($-$03)&2.326($-$03)&2.528($-$03)&2.745($-$03)&2.977($-$03)&3.224($-$03)&3.487($-$03)&3.764($-$03)&4.056($-$03)&4.362($-$03)\\
&&4.680($-$03)&5.009($-$03)&5.349($-$03)&5.698($-$03)&6.054($-$03)&6.417($-$03)&6.786($-$03)&7.158($-$03)&7.534($-$03)&7.911($-$03)\\
&&8.288($-$03)&8.666($-$03)&9.043($-$03)&9.417($-$03)&9.789($-$03)&1.016($-$02)&1.052($-$02)&1.088($-$02)&1.124($-$02)&\\
&&&1.479($-$02)&2.518($-$02)&3.043($-$02)&3.419($-$02)&3.760($-$02)&4.112($-$02)&4.478($-$02)&4.883($-$02)&5.316($-$02)\\
&&5.789($-$02)&6.335($-$02)&6.918($-$02)&7.562($-$02)&8.317($-$02)&9.118($-$02)&1.000($-$01)&1.103($-$01)&1.211($-$01)&1.328($-$01)\\
&&1.461($-$01)&1.598($-$01)&1.743($-$01)&1.898($-$01)&2.050($-$01)&2.200($-$01)&2.346($-$01)&2.474($-$01)&2.585($-$01)&2.679($-$01)\\
&&2.747($-$01)&2.795($-$01)&2.828($-$01)&2.844($-$01)&2.851($-$01)&2.853($-$01)&2.849($-$01)&2.843($-$01)&2.837($-$01)&2.826($-$01)\\
&&2.813($-$01)&2.798($-$01)&2.775($-$01)&2.747($-$01)&2.712($-$01)&2.669($-$01)&2.619($-$01)&2.563($-$01)&2.499($-$01)&\\
&&&&&&&&&&&\\
$^{154}$Gd & 8.895&1.198($-$02)&1.374($-$02)&1.476($-$02)&1.546($-$02)&1.600($-$02)&1.642($-$02)&1.678($-$02)&1.708($-$02)&1.735($-$02)&1.760($-$02)\\
&&1.782($-$02)&1.803($-$02)&1.823($-$02)&1.842($-$02)&1.860($-$02)&1.878($-$02)&1.895($-$02)&1.912($-$02)&1.928($-$02)&1.945($-$02)\\
&&1.961($-$02)&1.977($-$02)&1.993($-$02)&2.010($-$02)&2.027($-$02)&2.192($-$02)&2.319($-$02)&2.374($-$02)&2.413($-$02)&2.444($-$02)\\
&&2.470($-$02)&2.494($-$02)&2.516($-$02)&2.536($-$02)&2.555($-$02)&2.574($-$02)&2.604($-$02)&2.627($-$02)&2.646($-$02)&2.664($-$02)\\
&&2.681($-$02)&2.698($-$02)&2.736($-$02)&2.758($-$02)&2.777($-$02)&2.794($-$02)&2.811($-$02)&2.827($-$02)&2.843($-$02)&\\
&&&3.007($-$02)&3.503($-$02)&3.886($-$02)&4.273($-$02)&4.709($-$02)&5.164($-$02)&5.663($-$02)&6.262($-$02)&6.897($-$02)\\
&&7.604($-$02)&8.455($-$02)&9.357($-$02)&1.036($-$01)&1.154($-$01)&1.278($-$01)&1.413($-$01)&1.566($-$01)&1.721($-$01)&1.880($-$01)\\
&&2.046($-$01)&2.197($-$01)&2.333($-$01)&2.455($-$01)&2.544($-$01)&2.604($-$01)&2.643($-$01)&2.654($-$01)&2.649($-$01)&2.639($-$01)\\
&&2.622($-$01)&2.606($-$01)&2.598($-$01)&2.594($-$01)&2.597($-$01)&2.608($-$01)&2.621($-$01)&2.638($-$01)&2.657($-$01)&2.672($-$01)\\
&&2.683($-$01)&2.688($-$01)&2.684($-$01)&2.670($-$01)&2.646($-$01)&2.611($-$01)&2.565($-$01)&2.511($-$01)&2.447($-$01)&\\
&&&&&&&&&&&\\
$^{155}$Gd & 6.435&1.052($-$03)&1.103($-$03)&1.139($-$03)&1.175($-$03)&1.215($-$03)&1.259($-$03)&1.309($-$03)&1.365($-$03)&1.426($-$03)&1.491($-$03)\\
&&1.561($-$03)&1.633($-$03)&1.709($-$03)&1.786($-$03)&1.866($-$03)&1.946($-$03)&2.027($-$03)&2.108($-$03)&2.190($-$03)&2.272($-$03)\\
&&2.353($-$03)&2.434($-$03)&2.515($-$03)&2.595($-$03)&5.637($-$03)&6.271($-$03)&6.522($-$03)&6.679($-$03)&6.795($-$03)&6.888($-$03)\\
&&6.966($-$03)&7.035($-$03)&7.097($-$03)&7.153($-$03)&7.206($-$03)&7.255($-$03)&7.301($-$03)&7.346($-$03)&7.388($-$03)&7.429($-$03)\\
&&7.469($-$03)&7.508($-$03)&7.545($-$03)&7.582($-$03)&7.618($-$03)&7.654($-$03)&7.689($-$03)&7.723($-$03)&7.757($-$03)&\\
&&&8.106($-$03)&8.986($-$03)&9.842($-$03)&1.071($-$02)&1.172($-$02)&1.276($-$02)&1.391($-$02)&1.514($-$02)&1.642($-$02)\\
&&1.778($-$02)&1.928($-$02)&2.085($-$02)&2.255($-$02)&2.451($-$02)&2.660($-$02)&2.888($-$02)&3.163($-$02)&3.453($-$02)&3.775($-$02)\\
&&4.165($-$02)&4.577($-$02)&5.035($-$02)&5.588($-$02)&6.176($-$02)&6.832($-$02)&7.615($-$02)&8.454($-$02)&9.390($-$02)&1.049($-$01)\\
&&1.166($-$01)&1.296($-$01)&1.442($-$01)&1.595($-$01)&1.755($-$01)&1.924($-$01)&2.085($-$01)&2.235($-$01)&2.371($-$01)&2.477($-$01)\\
&&2.553($-$01)&2.601($-$01)&2.620($-$01)&2.616($-$01)&2.600($-$01)&2.576($-$01)&2.551($-$01)&2.532($-$01)&2.518($-$01)&\\
&&&&&&&&&&&\\
$^{156}$Gd & 8.536&1.102($-$02)&1.266($-$02)&1.360($-$02)&1.425($-$02)&1.474($-$02)&1.513($-$02)&1.546($-$02)&1.575($-$02)&1.600($-$02)&1.623($-$02)\\
&&1.643($-$02)&1.662($-$02)&1.680($-$02)&1.698($-$02)&1.714($-$02)&1.731($-$02)&1.747($-$02)&1.786($-$02)&1.807($-$02)&1.826($-$02)\\
&&1.843($-$02)&1.896($-$02)&1.919($-$02)&1.940($-$02)&1.959($-$02)&1.978($-$02)&1.996($-$02)&2.014($-$02)&2.031($-$02)&2.049($-$02)\\
&&2.066($-$02)&2.083($-$02)&2.099($-$02)&2.116($-$02)&2.132($-$02)&2.148($-$02)&2.164($-$02)&2.180($-$02)&2.195($-$02)&2.211($-$02)\\
&&2.226($-$02)&2.241($-$02)&2.256($-$02)&2.270($-$02)&2.285($-$02)&2.299($-$02)&2.313($-$02)&2.327($-$02)&2.341($-$02)&\\
&&&2.584($-$02)&2.963($-$02)&3.293($-$02)&3.625($-$02)&3.995($-$02)&4.385($-$02)&4.814($-$02)&5.325($-$02)&5.874($-$02)\\
&&6.486($-$02)&7.224($-$02)&8.017($-$02)&8.901($-$02)&9.955($-$02)&1.108($-$01)&1.233($-$01)&1.376($-$01)&1.527($-$01)&1.686($-$01)\\
&&1.858($-$01)&2.025($-$01)&2.184($-$01)&2.332($-$01)&2.451($-$01)&2.540($-$01)&2.599($-$01)&2.624($-$01)&2.622($-$01)&2.605($-$01)\\
&&2.575($-$01)&2.542($-$01)&2.514($-$01)&2.491($-$01)&2.478($-$01)&2.476($-$01)&2.484($-$01)&2.501($-$01)&2.526($-$01)&2.556($-$01)\\
&&2.588($-$01)&2.622($-$01)&2.651($-$01)&2.674($-$01)&2.690($-$01)&2.695($-$01)&2.688($-$01)&2.668($-$01)&2.635($-$01)&\\
&&&&&&&&&&&\\
$^{157}$Gd & 6.360&1.057($-$03)&1.105($-$03)&1.145($-$03)&1.189($-$03)&1.240($-$03)&1.299($-$03)&1.365($-$03)&1.438($-$03)&1.517($-$03)&1.601($-$03)\\
&&1.689($-$03)&1.780($-$03)&1.872($-$03)&1.966($-$03)&2.060($-$03)&2.154($-$03)&2.249($-$03)&5.345($-$03)&6.206($-$03)&6.467($-$03)\\
&&6.623($-$03)&6.736($-$03)&6.826($-$03)&6.902($-$03)&6.968($-$03)&7.028($-$03)&7.082($-$03)&7.133($-$03)&7.180($-$03)&7.225($-$03)\\
&&7.268($-$03)&7.309($-$03)&7.348($-$03)&7.386($-$03)&7.423($-$03)&7.460($-$03)&7.495($-$03)&7.529($-$03)&7.563($-$03)&7.597($-$03)\\
&&7.629($-$03)&7.662($-$03)&7.694($-$03)&7.725($-$03)&7.756($-$03)&7.787($-$03)&7.817($-$03)&7.848($-$03)&7.877($-$03)&\\
&&&8.196($-$03)&9.054($-$03)&9.877($-$03)&1.071($-$02)&1.156($-$02)&1.245($-$02)&1.362($-$02)&1.495($-$02)&1.628($-$02)\\
&&1.770($-$02)&1.925($-$02)&2.092($-$02)&2.271($-$02)&2.476($-$02)&2.697($-$02)&2.940($-$02)&3.224($-$02)&3.530($-$02)&3.870($-$02)\\
&&4.270($-$02)&4.702($-$02)&5.185($-$02)&5.753($-$02)&6.372($-$02)&7.066($-$02)&7.876($-$02)&8.766($-$02)&9.763($-$02)&1.091($-$01)\\
&&1.217($-$01)&1.355($-$01)&1.508($-$01)&1.670($-$01)&1.839($-$01)&2.011($-$01)&2.174($-$01)&2.322($-$01)&2.447($-$01)&2.538($-$01)\\
&&2.595($-$01)&2.620($-$01)&2.616($-$01)&2.591($-$01)&2.557($-$01)&2.519($-$01)&2.483($-$01)&2.457($-$01)&2.439($-$01)&\\
&&&&&&&&&&&\\
$^{158}$Gd & 7.937&1.122($-$02)&1.235($-$02)&1.296($-$02)&1.338($-$02)&1.370($-$02)&1.396($-$02)&1.417($-$02)&1.436($-$02)&1.453($-$02)&1.469($-$02)\\
&&1.483($-$02)&1.497($-$02)&1.529($-$02)&1.549($-$02)&1.564($-$02)&1.577($-$02)&1.590($-$02)&1.602($-$02)&1.613($-$02)&1.625($-$02)\\
&&1.636($-$02)&1.647($-$02)&1.657($-$02)&1.668($-$02)&1.678($-$02)&1.688($-$02)&1.698($-$02)&1.708($-$02)&1.717($-$02)&1.727($-$02)\\
&&1.737($-$02)&1.746($-$02)&1.755($-$02)&1.765($-$02)&1.774($-$02)&1.783($-$02)&1.792($-$02)&1.801($-$02)&1.810($-$02)&1.819($-$02)\\
&&1.827($-$02)&1.836($-$02)&1.844($-$02)&1.853($-$02)&1.861($-$02)&1.870($-$02)&1.878($-$02)&1.886($-$02)&1.894($-$02)&\\
&&&1.981($-$02)&2.196($-$02)&2.421($-$02)&2.660($-$02)&2.919($-$02)&3.197($-$02)&3.500($-$02)&3.855($-$02)&4.237($-$02)\\
&&4.662($-$02)&5.165($-$02)&5.710($-$02)&6.320($-$02)&7.037($-$02)&7.821($-$02)&8.701($-$02)&9.723($-$02)&1.084($-$01)&1.209($-$01)\\
&&1.350($-$01)&1.501($-$01)&1.664($-$01)&1.836($-$01)&2.009($-$01)&2.177($-$01)&2.331($-$01)&2.460($-$01)&2.556($-$01)&2.619($-$01)\\
&&2.644($-$01)&2.639($-$01)&2.614($-$01)&2.574($-$01)&2.530($-$01)&2.490($-$01)&2.456($-$01)&2.433($-$01)&2.423($-$01)&2.424($-$01)\\
&&2.438($-$01)&2.462($-$01)&2.494($-$01)&2.532($-$01)&2.574($-$01)&2.616($-$01)&2.654($-$01)&2.687($-$01)&2.710($-$01)&\\
&&&&&&&&&&&\\
$^{160}$Gd & 7.451&1.043($-$02)&1.112($-$02)&1.150($-$02)&1.176($-$02)&1.197($-$02)&1.214($-$02)&1.228($-$02)&1.241($-$02)&1.253($-$02)&1.263($-$02)\\
&&1.274($-$02)&1.284($-$02)&1.294($-$02)&1.318($-$02)&1.330($-$02)&1.339($-$02)&1.347($-$02)&1.355($-$02)&1.363($-$02)&1.370($-$02)\\
&&1.377($-$02)&1.384($-$02)&1.391($-$02)&1.398($-$02)&1.405($-$02)&1.411($-$02)&1.418($-$02)&1.424($-$02)&1.430($-$02)&1.437($-$02)\\
&&1.443($-$02)&1.449($-$02)&1.455($-$02)&1.462($-$02)&1.468($-$02)&1.474($-$02)&1.480($-$02)&1.486($-$02)&1.492($-$02)&1.497($-$02)\\
&&1.503($-$02)&1.509($-$02)&1.515($-$02)&1.521($-$02)&1.526($-$02)&1.532($-$02)&1.538($-$02)&1.543($-$02)&1.549($-$02)&\\
&&&1.610($-$02)&1.769($-$02)&1.944($-$02)&2.123($-$02)&2.315($-$02)&2.525($-$02)&2.755($-$02)&3.012($-$02)&3.295($-$02)\\
&&3.609($-$02)&3.965($-$02)&4.358($-$02)&4.799($-$02)&5.303($-$02)&5.864($-$02)&6.495($-$02)&7.219($-$02)&8.027($-$02)&8.937($-$02)\\
&&9.975($-$02)&1.113($-$01)&1.242($-$01)&1.386($-$01)&1.543($-$01)&1.711($-$01)&1.887($-$01)&2.064($-$01)&2.234($-$01)&2.387($-$01)\\
&&2.512($-$01)&2.602($-$01)&2.654($-$01)&2.669($-$01)&2.654($-$01)&2.618($-$01)&2.570($-$01)&2.520($-$01)&2.474($-$01)&2.437($-$01)\\
&&2.412($-$01)&2.401($-$01)&2.402($-$01)&2.417($-$01)&2.443($-$01)&2.479($-$01)&2.521($-$01)&2.568($-$01)&2.615($-$01)&\\
&&&&&&&&&&&\\
$^{159}$Tb & 8.134&1.738($-$03)&2.137($-$03)&2.393($-$03)&2.583($-$03)&2.737($-$03)&2.868($-$03)&2.983($-$03)&3.088($-$03)&3.184($-$03)&3.275($-$03)\\
&&3.369($-$03)&3.490($-$03)&3.587($-$03)&3.678($-$03)&3.768($-$03)&3.856($-$03)&3.945($-$03)&4.033($-$03)&4.122($-$03)&4.213($-$03)\\
&&4.304($-$03)&4.397($-$03)&5.409($-$03)&7.421($-$03)&7.986($-$03)&8.362($-$03)&8.655($-$03)&8.900($-$03)&9.117($-$03)&9.312($-$03)\\
&&9.493($-$03)&9.663($-$03)&9.824($-$03)&1.101($-$02)&1.161($-$02)&1.199($-$02)&1.229($-$02)&1.254($-$02)&1.275($-$02)&1.295($-$02)\\
&&1.313($-$02)&1.360($-$02)&1.392($-$02)&1.415($-$02)&1.435($-$02)&1.453($-$02)&1.470($-$02)&1.485($-$02)&1.503($-$02)&\\
&&&1.648($-$02)&1.956($-$02)&2.270($-$02)&2.579($-$02)&2.971($-$02)&3.325($-$02)&3.698($-$02)&4.201($-$02)&4.680($-$02)\\
&&5.201($-$02)&5.841($-$02)&6.507($-$02)&7.246($-$02)&8.124($-$02)&9.073($-$02)&1.013($-$01)&1.136($-$01)&1.269($-$01)&1.415($-$01)\\
&&1.578($-$01)&1.747($-$01)&1.922($-$01)&2.098($-$01)&2.261($-$01)&2.404($-$01)&2.520($-$01)&2.598($-$01)&2.640($-$01)&2.650($-$01)\\
&&2.632($-$01)&2.597($-$01)&2.556($-$01)&2.513($-$01)&2.476($-$01)&2.450($-$01)&2.435($-$01)&2.432($-$01)&2.443($-$01)&2.464($-$01)\\
&&2.494($-$01)&2.532($-$01)&2.574($-$01)&2.617($-$01)&2.660($-$01)&2.696($-$01)&2.725($-$01)&2.744($-$01)&2.749($-$01)&\\
&&&&&&&&&&&\\
$^{156}$Dy & 9.441&8.642($-$03)&1.049($-$02)&1.162($-$02)&1.245($-$02)&1.309($-$02)&1.362($-$02)&1.407($-$02)&1.446($-$02)&1.481($-$02)&1.513($-$02)\\
&&1.542($-$02)&1.569($-$02)&1.594($-$02)&1.618($-$02)&1.641($-$02)&1.664($-$02)&1.686($-$02)&1.707($-$02)&1.728($-$02)&1.748($-$02)\\
&&1.769($-$02)&1.789($-$02)&1.810($-$02)&1.830($-$02)&1.851($-$02)&1.871($-$02)&1.892($-$02)&1.913($-$02)&1.934($-$02)&1.955($-$02)\\
&&1.977($-$02)&1.999($-$02)&2.022($-$02)&2.044($-$02)&2.068($-$02)&2.091($-$02)&2.114($-$02)&2.138($-$02)&2.162($-$02)&2.186($-$02)\\
&&2.439($-$02)&2.567($-$02)&2.645($-$02)&2.704($-$02)&2.753($-$02)&2.796($-$02)&2.835($-$02)&2.871($-$02)&2.935($-$02)&\\
&&&3.305($-$02)&4.561($-$02)&5.195($-$02)&5.794($-$02)&6.473($-$02)&7.149($-$02)&7.876($-$02)&8.820($-$02)&9.773($-$02)\\
&&1.082($-$01)&1.218($-$01)&1.352($-$01)&1.494($-$01)&1.669($-$01)&1.831($-$01)&1.990($-$01)&2.165($-$01)&2.306($-$01)&2.422($-$01)\\
&&2.530($-$01)&2.593($-$01)&2.626($-$01)&2.651($-$01)&2.649($-$01)&2.636($-$01)&2.630($-$01)&2.618($-$01)&2.610($-$01)&2.615($-$01)\\
&&2.621($-$01)&2.633($-$01)&2.654($-$01)&2.673($-$01)&2.692($-$01)&2.712($-$01)&2.724($-$01)&2.727($-$01)&2.725($-$01)&2.710($-$01)\\
&&2.683($-$01)&2.648($-$01)&2.600($-$01)&2.542($-$01)&2.477($-$01)&2.404($-$01)&2.326($-$01)&2.244($-$01)&2.159($-$01)&\\
&&&&&&&&&&&\\
$^{158}$Dy & 9.056&8.488($-$03)&1.023($-$02)&1.132($-$02)&1.211($-$02)&1.273($-$02)&1.324($-$02)&1.368($-$02)&1.406($-$02)&1.440($-$02)&1.471($-$02)\\
&&1.499($-$02)&1.525($-$02)&1.550($-$02)&1.573($-$02)&1.595($-$02)&1.617($-$02)&1.638($-$02)&1.658($-$02)&1.678($-$02)&1.698($-$02)\\
&&1.717($-$02)&1.737($-$02)&1.756($-$02)&1.774($-$02)&1.793($-$02)&1.812($-$02)&1.830($-$02)&1.849($-$02)&1.867($-$02)&1.886($-$02)\\
&&1.904($-$02)&1.923($-$02)&1.942($-$02)&1.960($-$02)&1.979($-$02)&1.998($-$02)&2.017($-$02)&2.048($-$02)&2.074($-$02)&2.097($-$02)\\
&&2.120($-$02)&2.142($-$02)&2.164($-$02)&2.186($-$02)&2.208($-$02)&2.230($-$02)&2.259($-$02)&2.299($-$02)&2.327($-$02)&\\
&&&2.601($-$02)&3.696($-$02)&4.284($-$02)&4.811($-$02)&5.378($-$02)&5.948($-$02)&6.558($-$02)&7.327($-$02)&8.124($-$02)\\
&&9.004($-$02)&1.015($-$01)&1.132($-$01)&1.259($-$01)&1.420($-$01)&1.576($-$01)&1.737($-$01)&1.924($-$01)&2.087($-$01)&2.233($-$01)\\
&&2.380($-$01)&2.478($-$01)&2.541($-$01)&2.588($-$01)&2.595($-$01)&2.579($-$01)&2.564($-$01)&2.536($-$01)&2.509($-$01)&2.496($-$01)\\
&&2.485($-$01)&2.485($-$01)&2.500($-$01)&2.520($-$01)&2.546($-$01)&2.582($-$01)&2.617($-$01)&2.652($-$01)&2.686($-$01)&2.711($-$01)\\
&&2.728($-$01)&2.736($-$01)&2.730($-$01)&2.710($-$01)&2.680($-$01)&2.635($-$01)&2.579($-$01)&2.512($-$01)&2.437($-$01)&\\
&&&&&&&&&&&\\
$^{160}$Dy & 8.576&9.593($-$03)&1.127($-$02)&1.229($-$02)&1.303($-$02)&1.361($-$02)&1.409($-$02)&1.449($-$02)&1.484($-$02)&1.516($-$02)&1.544($-$02)\\
&&1.570($-$02)&1.595($-$02)&1.618($-$02)&1.640($-$02)&1.661($-$02)&1.682($-$02)&1.702($-$02)&1.721($-$02)&1.740($-$02)&1.758($-$02)\\
&&1.777($-$02)&1.795($-$02)&1.812($-$02)&1.830($-$02)&1.847($-$02)&1.864($-$02)&1.881($-$02)&1.898($-$02)&1.915($-$02)&1.931($-$02)\\
&&1.948($-$02)&1.965($-$02)&1.981($-$02)&1.998($-$02)&2.015($-$02)&2.042($-$02)&2.064($-$02)&2.084($-$02)&2.103($-$02)&2.121($-$02)\\
&&2.139($-$02)&2.158($-$02)&2.176($-$02)&2.193($-$02)&2.211($-$02)&2.228($-$02)&2.246($-$02)&2.263($-$02)&2.280($-$02)&\\
&&&2.456($-$02)&2.900($-$02)&3.417($-$02)&3.834($-$02)&4.260($-$02)&4.702($-$02)&5.178($-$02)&5.769($-$02)&6.394($-$02)\\
&&7.089($-$02)&7.973($-$02)&8.904($-$02)&9.939($-$02)&1.123($-$01)&1.257($-$01)&1.403($-$01)&1.575($-$01)&1.747($-$01)&1.922($-$01)\\
&&2.107($-$01)&2.271($-$01)&2.411($-$01)&2.531($-$01)&2.607($-$01)&2.644($-$01)&2.656($-$01)&2.637($-$01)&2.601($-$01)&2.564($-$01)\\
&&2.523($-$01)&2.488($-$01)&2.467($-$01)&2.455($-$01)&2.455($-$01)&2.470($-$01)&2.493($-$01)&2.526($-$01)&2.567($-$01)&2.610($-$01)\\
&&2.654($-$01)&2.697($-$01)&2.732($-$01)&2.759($-$01)&2.776($-$01)&2.780($-$01)&2.769($-$01)&2.743($-$01)&2.703($-$01)&\\
&&&&&&&&&&&\\
$^{161}$Dy & 6.454&4.076($-$05)&8.079($-$05)&1.244($-$04)&1.680($-$04)&2.102($-$04)&2.504($-$04)&2.888($-$04)&3.252($-$04)&3.600($-$04)&3.932($-$04)\\
&&4.250($-$04)&4.556($-$04)&4.850($-$04)&5.134($-$04)&5.407($-$04)&5.671($-$04)&5.927($-$04)&7.889($-$04)&9.774($-$04)&1.184($-$03)\\
&&1.396($-$03)&1.603($-$03)&1.803($-$03)&1.993($-$03)&2.174($-$03)&2.345($-$03)&2.507($-$03)&2.661($-$03)&2.806($-$03)&2.945($-$03)\\
&&3.077($-$03)&3.202($-$03)&3.322($-$03)&3.436($-$03)&3.546($-$03)&3.651($-$03)&3.752($-$03)&3.849($-$03)&3.942($-$03)&4.032($-$03)\\
&&4.118($-$03)&4.202($-$03)&4.283($-$03)&4.361($-$03)&4.436($-$03)&4.509($-$03)&4.580($-$03)&4.649($-$03)&4.716($-$03)&\\
&&&5.579($-$03)&7.736($-$03)&8.864($-$03)&9.725($-$03)&1.049($-$02)&1.136($-$02)&1.264($-$02)&1.484($-$02)&1.705($-$02)\\
&&1.882($-$02)&2.071($-$02)&2.266($-$02)&2.472($-$02)&2.718($-$02)&2.975($-$02)&3.258($-$02)&3.600($-$02)&3.964($-$02)&4.366($-$02)\\
&&4.854($-$02)&5.378($-$02)&5.962($-$02)&6.665($-$02)&7.426($-$02)&8.281($-$02)&9.295($-$02)&1.040($-$01)&1.163($-$01)&1.306($-$01)\\
&&1.459($-$01)&1.624($-$01)&1.803($-$01)&1.983($-$01)&2.159($-$01)&2.326($-$01)&2.465($-$01)&2.572($-$01)&2.645($-$01)&2.676($-$01)\\
&&2.674($-$01)&2.650($-$01)&2.609($-$01)&2.562($-$01)&2.519($-$01)&2.482($-$01)&2.455($-$01)&2.443($-$01)&2.443($-$01)&\\
&&&&&&&&&&&\\
$^{162}$Dy & 8.197&4.212($-$04)&6.468($-$04)&8.846($-$04)&1.131($-$03)&1.382($-$03)&1.638($-$03)&1.904($-$03)&2.177($-$03)&2.457($-$03)&2.745($-$03)\\
&&3.040($-$03)&3.341($-$03)&3.649($-$03)&3.961($-$03)&8.179($-$03)&1.246($-$02)&1.379($-$02)&1.462($-$02)&1.523($-$02)&1.573($-$02)\\
&&1.614($-$02)&1.650($-$02)&1.682($-$02)&1.711($-$02)&1.738($-$02)&1.762($-$02)&1.786($-$02)&1.808($-$02)&1.829($-$02)&1.850($-$02)\\
&&1.870($-$02)&1.889($-$02)&1.907($-$02)&1.925($-$02)&1.943($-$02)&1.960($-$02)&1.977($-$02)&1.994($-$02)&2.010($-$02)&2.026($-$02)\\
&&2.042($-$02)&2.057($-$02)&2.072($-$02)&2.087($-$02)&2.102($-$02)&2.116($-$02)&2.130($-$02)&2.145($-$02)&2.158($-$02)&\\
&&&2.302($-$02)&2.722($-$02)&3.024($-$02)&3.331($-$02)&3.666($-$02)&4.027($-$02)&4.424($-$02)&4.890($-$02)&5.397($-$02)\\
&&5.965($-$02)&6.645($-$02)&7.389($-$02)&8.225($-$02)&9.224($-$02)&1.031($-$01)&1.153($-$01)&1.295($-$01)&1.447($-$01)&1.611($-$01)\\
&&1.792($-$01)&1.974($-$01)&2.153($-$01)&2.326($-$01)&2.472($-$01)&2.586($-$01)&2.666($-$01)&2.704($-$01)&2.705($-$01)&2.682($-$01)\\
&&2.640($-$01)&2.589($-$01)&2.542($-$01)&2.499($-$01)&2.468($-$01)&2.451($-$01)&2.447($-$01)&2.456($-$01)&2.479($-$01)&2.512($-$01)\\
&&2.553($-$01)&2.600($-$01)&2.650($-$01)&2.698($-$01)&2.744($-$01)&2.781($-$01)&2.808($-$01)&2.821($-$01)&2.821($-$01)&\\
&&&&&&&&&&&\\
$^{163}$Dy & 6.271&4.343($-$06)&1.392($-$05)&2.882($-$05)&4.952($-$05)&7.625($-$05)&1.089($-$04)&1.471($-$04)&1.902($-$04)&2.374($-$04)&2.881($-$04)\\
&&3.414($-$04)&3.967($-$04)&4.534($-$04)&5.110($-$04)&5.691($-$04)&6.274($-$04)&3.176($-$03)&3.440($-$03)&3.589($-$03)&3.702($-$03)\\
&&3.801($-$03)&3.893($-$03)&3.984($-$03)&4.074($-$03)&4.165($-$03)&4.257($-$03)&4.350($-$03)&4.444($-$03)&4.538($-$03)&4.632($-$03)\\
&&4.725($-$03)&4.818($-$03)&4.910($-$03)&5.001($-$03)&5.091($-$03)&5.179($-$03)&5.266($-$03)&5.352($-$03)&5.436($-$03)&5.519($-$03)\\
&&5.600($-$03)&5.679($-$03)&5.757($-$03)&5.834($-$03)&5.909($-$03)&5.983($-$03)&6.055($-$03)&6.125($-$03)&6.194($-$03)&\\
&&&7.974($-$03)&9.076($-$03)&9.972($-$03)&1.086($-$02)&1.180($-$02)&1.291($-$02)&1.408($-$02)&1.534($-$02)&1.672($-$02)\\
&&1.820($-$02)&1.983($-$02)&2.159($-$02)&2.351($-$02)&2.572($-$02)&2.812($-$02)&3.076($-$02)&3.385($-$02)&3.721($-$02)&4.094($-$02)\\
&&4.531($-$02)&5.009($-$02)&5.544($-$02)&6.171($-$02)&6.863($-$02)&7.641($-$02)&8.549($-$02)&9.555($-$02)&1.069($-$01)&1.199($-$01)\\
&&1.341($-$01)&1.498($-$01)&1.670($-$01)&1.851($-$01)&2.034($-$01)&2.216($-$01)&2.381($-$01)&2.520($-$01)&2.626($-$01)&2.690($-$01)\\
&&2.715($-$01)&2.707($-$01)&2.674($-$01)&2.626($-$01)&2.574($-$01)&2.524($-$01)&2.483($-$01)&2.455($-$01)&2.441($-$01)&\\
&&&&&&&&&&&\\
$^{164}$Dy & 7.658&2.462($-$05)&8.008($-$05)&1.646($-$04)&2.787($-$04)&4.228($-$04)&5.963($-$04)&7.976($-$04)&1.024($-$03)&1.273($-$03)&1.542($-$03)\\
&&1.825($-$03)&2.121($-$03)&2.427($-$03)&2.739($-$03)&3.056($-$03)&3.380($-$03)&3.712($-$03)&4.051($-$03)&4.396($-$03)&4.745($-$03)\\
&&5.097($-$03)&5.450($-$03)&5.804($-$03)&6.156($-$03)&6.505($-$03)&6.851($-$03)&7.193($-$03)&7.528($-$03)&7.858($-$03)&8.180($-$03)\\
&&8.496($-$03)&8.804($-$03)&9.104($-$03)&9.396($-$03)&9.681($-$03)&9.957($-$03)&1.023($-$02)&1.049($-$02)&1.074($-$02)&1.098($-$02)\\
&&1.122($-$02)&1.145($-$02)&1.167($-$02)&1.189($-$02)&1.210($-$02)&1.230($-$02)&1.250($-$02)&1.269($-$02)&1.288($-$02)&\\
&&&1.502($-$02)&2.070($-$02)&2.299($-$02)&2.526($-$02)&2.770($-$02)&3.033($-$02)&3.320($-$02)&3.644($-$02)&4.000($-$02)\\
&&4.396($-$02)&4.851($-$02)&5.357($-$02)&5.924($-$02)&6.583($-$02)&7.317($-$02)&8.145($-$02)&9.105($-$02)&1.017($-$01)&1.137($-$01)\\
&&1.274($-$01)&1.423($-$01)&1.587($-$01)&1.765($-$01)&1.949($-$01)&2.134($-$01)&2.313($-$01)&2.471($-$01)&2.599($-$01)&2.691($-$01)\\
&&2.740($-$01)&2.751($-$01)&2.731($-$01)&2.688($-$01)&2.635($-$01)&2.581($-$01)&2.531($-$01)&2.492($-$01)&2.467($-$01)&2.456($-$01)\\
&&2.460($-$01)&2.477($-$01)&2.507($-$01)&2.547($-$01)&2.594($-$01)&2.646($-$01)&2.699($-$01)&2.750($-$01)&2.794($-$01)&\\
&&&&&&&&&&&\\
$^{165}$Ho & 7.989&5.228($-$07)&1.884($-$06)&4.174($-$06)&7.483($-$06)&1.188($-$05)&1.743($-$05)&2.417($-$05)&7.067($-$04)&9.973($-$04)&1.163($-$03)\\
&&1.285($-$03)&1.384($-$03)&1.470($-$03)&1.548($-$03)&1.620($-$03)&1.688($-$03)&1.753($-$03)&1.817($-$03)&2.616($-$03)&3.400($-$03)\\
&&3.774($-$03)&4.041($-$03)&4.255($-$03)&4.437($-$03)&4.599($-$03)&4.746($-$03)&4.882($-$03)&5.011($-$03)&5.168($-$03)&5.302($-$03)\\
&&5.431($-$03)&5.558($-$03)&5.683($-$03)&7.192($-$03)&7.767($-$03)&8.159($-$03)&8.472($-$03)&8.737($-$03)&8.972($-$03)&9.185($-$03)\\
&&9.383($-$03)&9.567($-$03)&9.743($-$03)&9.909($-$03)&1.007($-$02)&1.022($-$02)&1.039($-$02)&1.056($-$02)&1.072($-$02)&\\
&&&1.326($-$02)&1.768($-$02)&2.100($-$02)&2.446($-$02)&2.832($-$02)&3.210($-$02)&3.602($-$02)&4.148($-$02)&4.653($-$02)\\
&&5.196($-$02)&5.869($-$02)&6.565($-$02)&7.336($-$02)&8.256($-$02)&9.253($-$02)&1.037($-$01)&1.166($-$01)&1.308($-$01)&1.463($-$01)\\
&&1.637($-$01)&1.818($-$01)&2.005($-$01)&2.194($-$01)&2.368($-$01)&2.518($-$01)&2.637($-$01)&2.714($-$01)&2.749($-$01)&2.749($-$01)\\
&&2.720($-$01)&2.674($-$01)&2.622($-$01)&2.570($-$01)&2.525($-$01)&2.494($-$01)&2.476($-$01)&2.472($-$01)&2.484($-$01)&2.508($-$01)\\
&&2.544($-$01)&2.589($-$01)&2.640($-$01)&2.693($-$01)&2.747($-$01)&2.796($-$01)&2.837($-$01)&2.867($-$01)&2.884($-$01)&\\
&&&&&&&&&&&\\
$^{162}$Er & 9.214&6.544($-$03)&8.152($-$03)&9.184($-$03)&9.954($-$03)&1.057($-$02)&1.109($-$02)&1.154($-$02)&1.193($-$02)&1.229($-$02)&1.261($-$02)\\
&&1.291($-$02)&1.318($-$02)&1.344($-$02)&1.369($-$02)&1.393($-$02)&1.416($-$02)&1.438($-$02)&1.459($-$02)&1.480($-$02)&1.501($-$02)\\
&&1.522($-$02)&1.542($-$02)&1.561($-$02)&1.581($-$02)&1.601($-$02)&1.620($-$02)&1.639($-$02)&1.658($-$02)&1.678($-$02)&1.697($-$02)\\
&&1.716($-$02)&1.735($-$02)&1.754($-$02)&1.774($-$02)&1.793($-$02)&1.813($-$02)&1.833($-$02)&1.853($-$02)&1.873($-$02)&1.894($-$02)\\
&&1.915($-$02)&1.936($-$02)&1.965($-$02)&1.992($-$02)&2.018($-$02)&2.044($-$02)&2.070($-$02)&2.095($-$02)&2.121($-$02)&\\
&&&2.405($-$02)&3.206($-$02)&4.059($-$02)&4.791($-$02)&5.533($-$02)&6.234($-$02)&6.960($-$02)&7.991($-$02)&8.994($-$02)\\
&&1.008($-$01)&1.160($-$01)&1.305($-$01)&1.455($-$01)&1.653($-$01)&1.826($-$01)&1.988($-$01)&2.176($-$01)&2.310($-$01)&2.406($-$01)\\
&&2.502($-$01)&2.537($-$01)&2.539($-$01)&2.543($-$01)&2.517($-$01)&2.484($-$01)&2.470($-$01)&2.451($-$01)&2.440($-$01)&2.451($-$01)\\
&&2.465($-$01)&2.488($-$01)&2.529($-$01)&2.570($-$01)&2.614($-$01)&2.665($-$01)&2.709($-$01)&2.746($-$01)&2.780($-$01)&2.800($-$01)\\
&&2.805($-$01)&2.800($-$01)&2.778($-$01)&2.740($-$01)&2.692($-$01)&2.630($-$01)&2.557($-$01)&2.476($-$01)&2.389($-$01)&\\
&&&&&&&&&&&\\
$^{164}$Er & 8.846&4.999($-$06)&1.659($-$05)&3.472($-$05)&5.973($-$05)&9.192($-$05)&1.315($-$04)&1.786($-$04)&2.334($-$04)&2.959($-$04)&3.660($-$04)\\
&&4.437($-$04)&5.288($-$04)&6.212($-$04)&8.179($-$04)&1.078($-$03)&1.310($-$03)&1.551($-$03)&1.802($-$03)&2.064($-$03)&2.334($-$03)\\
&&5.797($-$03)&9.527($-$03)&1.109($-$02)&1.217($-$02)&1.302($-$02)&1.373($-$02)&1.435($-$02)&1.491($-$02)&1.541($-$02)&1.588($-$02)\\
&&1.632($-$02)&1.674($-$02)&1.713($-$02)&1.750($-$02)&1.787($-$02)&1.822($-$02)&1.856($-$02)&1.889($-$02)&1.922($-$02)&1.953($-$02)\\
&&1.984($-$02)&2.015($-$02)&2.045($-$02)&2.074($-$02)&2.103($-$02)&2.132($-$02)&2.160($-$02)&2.188($-$02)&2.215($-$02)&\\
&&&2.496($-$02)&3.524($-$02)&4.126($-$02)&4.665($-$02)&5.246($-$02)&5.837($-$02)&6.471($-$02)&7.279($-$02)&8.124($-$02)\\
&&9.060($-$02)&1.027($-$01)&1.153($-$01)&1.290($-$01)&1.462($-$01)&1.632($-$01)&1.807($-$01)&2.007($-$01)&2.185($-$01)&2.341($-$01)\\
&&2.491($-$01)&2.589($-$01)&2.645($-$01)&2.679($-$01)&2.670($-$01)&2.637($-$01)&2.604($-$01)&2.560($-$01)&2.520($-$01)&2.495($-$01)\\
&&2.478($-$01)&2.473($-$01)&2.486($-$01)&2.508($-$01)&2.541($-$01)&2.585($-$01)&2.633($-$01)&2.683($-$01)&2.735($-$01)&2.781($-$01)\\
&&2.820($-$01)&2.850($-$01)&2.866($-$01)&2.866($-$01)&2.854($-$01)&2.823($-$01)&2.778($-$01)&2.719($-$01)&2.648($-$01)&\\
&&&&&&&&&&&\\
$^{166}$Er & 8.474&8.280($-$06)&2.644($-$05)&5.413($-$05)&9.163($-$05)&1.392($-$04)&1.971($-$04)&2.655($-$04)&3.442($-$04)&4.333($-$04)&7.500($-$04)\\
&&1.026($-$03)&1.313($-$03)&1.618($-$03)&1.936($-$03)&2.264($-$03)&2.600($-$03)&2.942($-$03)&3.290($-$03)&3.641($-$03)&3.996($-$03)\\
&&4.352($-$03)&4.710($-$03)&5.068($-$03)&5.426($-$03)&5.783($-$03)&6.139($-$03)&6.494($-$03)&6.846($-$03)&7.196($-$03)&7.543($-$03)\\
&&7.888($-$03)&8.229($-$03)&8.567($-$03)&8.901($-$03)&9.231($-$03)&9.558($-$03)&9.880($-$03)&1.020($-$02)&1.051($-$02)&1.082($-$02)\\
&&1.113($-$02)&1.143($-$02)&1.172($-$02)&1.202($-$02)&1.230($-$02)&1.259($-$02)&1.286($-$02)&1.314($-$02)&1.616($-$02)&\\
&&&2.318($-$02)&3.147($-$02)&3.598($-$02)&4.027($-$02)&4.486($-$02)&4.966($-$02)&5.487($-$02)&6.117($-$02)&6.796($-$02)\\
&&7.554($-$02)&8.489($-$02)&9.499($-$02)&1.063($-$01)&1.200($-$01)&1.346($-$01)&1.504($-$01)&1.688($-$01)&1.874($-$01)&2.061($-$01)\\
&&2.254($-$01)&2.423($-$01)&2.562($-$01)&2.674($-$01)&2.737($-$01)&2.759($-$01)&2.754($-$01)&2.719($-$01)&2.671($-$01)&2.622($-$01)\\
&&2.575($-$01)&2.536($-$01)&2.514($-$01)&2.503($-$01)&2.506($-$01)&2.526($-$01)&2.556($-$01)&2.597($-$01)&2.646($-$01)&2.699($-$01)\\
&&2.752($-$01)&2.805($-$01)&2.850($-$01)&2.885($-$01)&2.910($-$01)&2.919($-$01)&2.912($-$01)&2.888($-$01)&2.848($-$01)&\\
&&&&&&&&&&&\\
$^{167}$Er & 6.436&1.992($-$08)&1.121($-$07)&3.044($-$07)&6.134($-$07)&1.048($-$06)&1.613($-$06)&2.306($-$06)&3.124($-$06)&4.058($-$06)&5.099($-$06)\\
&&6.237($-$06)&7.460($-$06)&8.758($-$06)&1.012($-$05)&1.154($-$05)&1.300($-$05)&1.610($-$04)&3.047($-$04)&4.593($-$04)&6.130($-$04)\\
&&7.608($-$04)&9.010($-$04)&1.033($-$03)&1.158($-$03)&1.275($-$03)&1.386($-$03)&1.491($-$03)&1.590($-$03)&1.685($-$03)&1.775($-$03)\\
&&1.861($-$03)&1.943($-$03)&2.022($-$03)&2.097($-$03)&2.170($-$03)&2.239($-$03)&2.306($-$03)&2.371($-$03)&2.433($-$03)&2.493($-$03)\\
&&2.551($-$03)&2.607($-$03)&2.661($-$03)&2.713($-$03)&2.764($-$03)&2.814($-$03)&2.862($-$03)&2.909($-$03)&2.954($-$03)&\\
&&&4.515($-$03)&7.624($-$03)&9.168($-$03)&1.038($-$02)&1.153($-$02)&1.298($-$02)&1.446($-$02)&1.587($-$02)&1.729($-$02)\\
&&1.933($-$02)&2.127($-$02)&2.340($-$02)&2.572($-$02)&2.863($-$02)&3.159($-$02)&3.482($-$02)&3.877($-$02)&4.291($-$02)&4.749($-$02)\\
&&5.301($-$02)&5.895($-$02)&6.559($-$02)&7.350($-$02)&8.216($-$02)&9.189($-$02)&1.033($-$01)&1.159($-$01)&1.299($-$01)&1.459($-$01)\\
&&1.631($-$01)&1.813($-$01)&2.007($-$01)&2.198($-$01)&2.376($-$01)&2.537($-$01)&2.661($-$01)&2.745($-$01)&2.789($-$01)&2.793($-$01)\\
&&2.766($-$01)&2.723($-$01)&2.670($-$01)&2.617($-$01)&2.573($-$01)&2.539($-$01)&2.520($-$01)&2.516($-$01)&2.527($-$01)&\\
&&&&&&&&&&&\\
$^{168}$Er & 7.771&1.321($-$07)&7.445($-$07)&2.027($-$06)&4.098($-$06)&7.037($-$06)&1.089($-$05)&1.568($-$05)&2.141($-$05)&2.805($-$05)&3.559($-$05)\\
&&4.397($-$05)&5.315($-$05)&6.307($-$05)&7.366($-$05)&8.486($-$05)&9.662($-$05)&1.089($-$04)&1.218($-$04)&1.351($-$04)&1.490($-$04)\\
&&1.633($-$04)&1.781($-$04)&1.932($-$04)&2.087($-$04)&2.246($-$04)&2.407($-$04)&2.571($-$04)&2.738($-$04)&2.907($-$04)&3.078($-$04)\\
&&3.251($-$04)&3.426($-$04)&3.603($-$04)&3.781($-$04)&3.962($-$04)&4.143($-$04)&4.326($-$04)&4.511($-$04)&4.697($-$04)&4.884($-$04)\\
&&5.073($-$04)&7.892($-$03)&1.031($-$02)&1.146($-$02)&1.221($-$02)&1.278($-$02)&1.322($-$02)&1.360($-$02)&1.392($-$02)&\\
&&&1.872($-$02)&2.198($-$02)&2.477($-$02)&2.759($-$02)&3.047($-$02)&3.348($-$02)&3.674($-$02)&4.051($-$02)&4.461($-$02)\\
&&4.917($-$02)&5.459($-$02)&6.053($-$02)&6.719($-$02)&7.513($-$02)&8.386($-$02)&9.366($-$02)&1.052($-$01)&1.179($-$01)&1.320($-$01)\\
&&1.481($-$01)&1.653($-$01)&1.837($-$01)&2.032($-$01)&2.224($-$01)&2.405($-$01)&2.567($-$01)&2.694($-$01)&2.780($-$01)&2.827($-$01)\\
&&2.832($-$01)&2.806($-$01)&2.762($-$01)&2.707($-$01)&2.652($-$01)&2.606($-$01)&2.570($-$01)&2.549($-$01)&2.544($-$01)&2.553($-$01)\\
&&2.576($-$01)&2.612($-$01)&2.656($-$01)&2.707($-$01)&2.762($-$01)&2.817($-$01)&2.867($-$01)&2.910($-$01)&2.942($-$01)&\\
&&&&&&&&&&&\\
$^{170}$Er & 7.259&8.842($-$03)&9.814($-$03)&1.036($-$02)&1.073($-$02)&1.102($-$02)&1.125($-$02)&1.144($-$02)&1.161($-$02)&1.176($-$02)&1.190($-$02)\\
&&1.202($-$02)&1.213($-$02)&1.255($-$02)&1.306($-$02)&1.328($-$02)&1.344($-$02)&1.359($-$02)&1.371($-$02)&1.383($-$02)&1.394($-$02)\\
&&1.404($-$02)&1.413($-$02)&1.422($-$02)&1.430($-$02)&1.438($-$02)&1.446($-$02)&1.453($-$02)&1.460($-$02)&1.466($-$02)&1.473($-$02)\\
&&1.479($-$02)&1.485($-$02)&1.491($-$02)&1.497($-$02)&1.503($-$02)&1.509($-$02)&1.515($-$02)&1.520($-$02)&1.526($-$02)&1.531($-$02)\\
&&1.537($-$02)&1.542($-$02)&1.548($-$02)&1.553($-$02)&1.559($-$02)&1.564($-$02)&1.570($-$02)&1.575($-$02)&1.580($-$02)&\\
&&&1.639($-$02)&1.798($-$02)&1.970($-$02)&2.151($-$02)&2.346($-$02)&2.559($-$02)&2.793($-$02)&3.057($-$02)&3.346($-$02)\\
&&3.667($-$02)&4.036($-$02)&4.444($-$02)&4.899($-$02)&5.426($-$02)&6.009($-$02)&6.665($-$02)&7.424($-$02)&8.269($-$02)&9.222($-$02)\\
&&1.031($-$01)&1.153($-$01)&1.290($-$01)&1.443($-$01)&1.611($-$01)&1.792($-$01)&1.984($-$01)&2.179($-$01)&2.368($-$01)&2.542($-$01)\\
&&2.687($-$01)&2.794($-$01)&2.859($-$01)&2.881($-$01)&2.868($-$01)&2.831($-$01)&2.779($-$01)&2.724($-$01)&2.673($-$01)&2.633($-$01)\\
&&2.605($-$01)&2.593($-$01)&2.597($-$01)&2.614($-$01)&2.646($-$01)&2.687($-$01)&2.736($-$01)&2.790($-$01)&2.844($-$01)&\\
&&&&&&&&&&&\\
$^{169}$Tm & 8.033&2.527($-$03)&3.839($-$03)&4.543($-$03)&5.045($-$03)&5.443($-$03)&5.775($-$03)&6.062($-$03)&6.317($-$03)&7.631($-$03)&8.206($-$03)\\
&&8.625($-$03)&8.972($-$03)&9.295($-$03)&9.572($-$03)&9.825($-$03)&1.008($-$02)&1.030($-$02)&1.051($-$02)&1.073($-$02)&1.093($-$02)\\
&&1.112($-$02)&1.130($-$02)&1.148($-$02)&1.165($-$02)&1.182($-$02)&1.198($-$02)&1.214($-$02)&1.230($-$02)&1.245($-$02)&1.260($-$02)\\
&&1.275($-$02)&1.290($-$02)&1.305($-$02)&1.319($-$02)&1.334($-$02)&1.348($-$02)&1.362($-$02)&1.376($-$02)&1.389($-$02)&1.403($-$02)\\
&&1.416($-$02)&1.430($-$02)&1.443($-$02)&1.456($-$02)&1.469($-$02)&1.482($-$02)&1.495($-$02)&1.508($-$02)&1.521($-$02)&\\
&&&1.636($-$02)&2.043($-$02)&2.371($-$02)&2.683($-$02)&3.132($-$02)&3.531($-$02)&3.948($-$02)&4.508($-$02)&5.056($-$02)\\
&&5.650($-$02)&6.397($-$02)&7.175($-$02)&8.037($-$02)&9.073($-$02)&1.019($-$01)&1.144($-$01)&1.289($-$01)&1.446($-$01)&1.616($-$01)\\
&&1.805($-$01)&1.998($-$01)&2.191($-$01)&2.380($-$01)&2.546($-$01)&2.679($-$01)&2.776($-$01)&2.827($-$01)&2.838($-$01)&2.820($-$01)\\
&&2.779($-$01)&2.726($-$01)&2.675($-$01)&2.629($-$01)&2.594($-$01)&2.574($-$01)&2.569($-$01)&2.578($-$01)&2.603($-$01)&2.638($-$01)\\
&&2.683($-$01)&2.735($-$01)&2.790($-$01)&2.844($-$01)&2.894($-$01)&2.936($-$01)&2.967($-$01)&2.985($-$01)&2.986($-$01)&\\
&&&&&&&&&&&\\
$^{168}$Yb & 9.052&3.651($-$06)&1.167($-$05)&2.374($-$05)&3.996($-$05)&6.043($-$05)&1.284($-$04)&3.062($-$04)&4.462($-$04)&5.925($-$04)&7.474($-$04)\\
&&9.109($-$04)&1.082($-$03)&1.260($-$03)&1.444($-$03)&1.633($-$03)&1.827($-$03)&2.025($-$03)&2.229($-$03)&2.436($-$03)&2.648($-$03)\\
&&2.863($-$03)&3.082($-$03)&3.303($-$03)&3.528($-$03)&3.754($-$03)&3.983($-$03)&4.214($-$03)&4.447($-$03)&4.681($-$03)&4.917($-$03)\\
&&5.153($-$03)&5.391($-$03)&5.629($-$03)&5.868($-$03)&6.107($-$03)&7.248($-$03)&1.055($-$02)&1.360($-$02)&1.599($-$02)&1.738($-$02)\\
&&1.843($-$02)&1.928($-$02)&2.000($-$02)&2.064($-$02)&2.122($-$02)&2.174($-$02)&2.223($-$02)&2.268($-$02)&2.310($-$02)&\\
&&&2.971($-$02)&3.797($-$02)&4.509($-$02)&5.175($-$02)&5.909($-$02)&6.631($-$02)&7.391($-$02)&8.392($-$02)&9.418($-$02)\\
&&1.053($-$01)&1.203($-$01)&1.353($-$01)&1.511($-$01)&1.710($-$01)&1.895($-$01)&2.069($-$01)&2.265($-$01)&2.412($-$01)&2.518($-$01)\\
&&2.616($-$01)&2.653($-$01)&2.653($-$01)&2.649($-$01)&2.616($-$01)&2.575($-$01)&2.551($-$01)&2.525($-$01)&2.509($-$01)&2.515($-$01)\\
&&2.528($-$01)&2.552($-$01)&2.593($-$01)&2.639($-$01)&2.689($-$01)&2.748($-$01)&2.802($-$01)&2.850($-$01)&2.895($-$01)&2.926($-$01)\\
&&2.942($-$01)&2.947($-$01)&2.932($-$01)&2.900($-$01)&2.856($-$01)&2.795($-$01)&2.722($-$01)&2.638($-$01)&2.546($-$01)&\\
&&&&&&&&&&&\\
$^{170}$Yb & 8.471&3.652($-$08)&2.063($-$07)&5.638($-$07)&1.145($-$06)&3.503($-$03)&6.808($-$03)&8.135($-$03)&9.018($-$03)&9.688($-$03)&1.023($-$02)\\
&&1.069($-$02)&1.109($-$02)&1.145($-$02)&1.177($-$02)&1.206($-$02)&1.232($-$02)&1.257($-$02)&1.531($-$02)&1.647($-$02)&1.718($-$02)\\
&&1.773($-$02)&1.819($-$02)&1.858($-$02)&1.893($-$02)&1.925($-$02)&1.954($-$02)&1.981($-$02)&2.007($-$02)&2.031($-$02)&2.054($-$02)\\
&&2.076($-$02)&2.097($-$02)&2.118($-$02)&2.137($-$02)&2.156($-$02)&2.175($-$02)&2.193($-$02)&2.210($-$02)&2.228($-$02)&2.245($-$02)\\
&&2.262($-$02)&2.278($-$02)&2.295($-$02)&2.311($-$02)&2.327($-$02)&2.343($-$02)&2.359($-$02)&2.374($-$02)&2.390($-$02)&\\
&&&2.554($-$02)&2.978($-$02)&3.370($-$02)&3.788($-$02)&4.249($-$02)&4.733($-$02)&5.250($-$02)&5.936($-$02)&6.647($-$02)\\
&&7.428($-$02)&8.458($-$02)&9.533($-$02)&1.071($-$01)&1.221($-$01)&1.377($-$01)&1.543($-$01)&1.741($-$01)&1.936($-$01)&2.129($-$01)\\
&&2.330($-$01)&2.500($-$01)&2.635($-$01)&2.744($-$01)&2.802($-$01)&2.817($-$01)&2.810($-$01)&2.774($-$01)&2.726($-$01)&2.683($-$01)\\
&&2.642($-$01)&2.610($-$01)&2.597($-$01)&2.595($-$01)&2.606($-$01)&2.635($-$01)&2.672($-$01)&2.718($-$01)&2.772($-$01)&2.826($-$01)\\
&&2.879($-$01)&2.929($-$01)&2.968($-$01)&2.995($-$01)&3.010($-$01)&3.007($-$01)&2.986($-$01)&2.949($-$01)&2.895($-$01)&\\
&&&&&&&&&&&\\
$^{171}$Yb & 6.615&2.124($-$03)&2.361($-$03)&2.498($-$03)&2.597($-$03)&2.678($-$03)&2.750($-$03)&2.816($-$03)&2.879($-$03)&2.940($-$03)&3.001($-$03)\\
&&3.062($-$03)&3.124($-$03)&3.186($-$03)&3.248($-$03)&3.311($-$03)&3.375($-$03)&5.299($-$03)&6.639($-$03)&7.113($-$03)&7.416($-$03)\\
&&7.643($-$03)&7.826($-$03)&7.980($-$03)&8.115($-$03)&8.234($-$03)&8.343($-$03)&8.443($-$03)&8.535($-$03)&8.621($-$03)&8.703($-$03)\\
&&8.780($-$03)&8.854($-$03)&8.924($-$03)&8.992($-$03)&9.058($-$03)&9.121($-$03)&9.183($-$03)&9.243($-$03)&9.301($-$03)&9.358($-$03)\\
&&9.414($-$03)&9.468($-$03)&9.522($-$03)&9.574($-$03)&9.626($-$03)&9.677($-$03)&9.727($-$03)&9.777($-$03)&9.825($-$03)&\\
&&&1.033($-$02)&1.157($-$02)&1.270($-$02)&1.380($-$02)&1.488($-$02)&1.596($-$02)&1.771($-$02)&1.971($-$02)&2.174($-$02)\\
&&2.392($-$02)&2.624($-$02)&2.869($-$02)&3.133($-$02)&3.442($-$02)&3.776($-$02)&4.144($-$02)&4.592($-$02)&5.078($-$02)&5.619($-$02)\\
&&6.282($-$02)&7.003($-$02)&7.810($-$02)&8.787($-$02)&9.853($-$02)&1.104($-$01)&1.245($-$01)&1.398($-$01)&1.564($-$01)&1.752($-$01)\\
&&1.946($-$01)&2.142($-$01)&2.340($-$01)&2.517($-$01)&2.666($-$01)&2.782($-$01)&2.852($-$01)&2.879($-$01)&2.875($-$01)&2.842($-$01)\\
&&2.794($-$01)&2.745($-$01)&2.699($-$01)&2.661($-$01)&2.639($-$01)&2.631($-$01)&2.637($-$01)&2.659($-$01)&2.692($-$01)&\\
&&&&&&&&&&&\\
$^{172}$Yb & 8.020&7.757($-$03)&9.189($-$03)&1.009($-$02)&1.075($-$02)&1.128($-$02)&1.171($-$02)&1.209($-$02)&1.241($-$02)&1.270($-$02)&1.297($-$02)\\
&&1.321($-$02)&1.343($-$02)&1.363($-$02)&1.582($-$02)&1.658($-$02)&1.707($-$02)&1.744($-$02)&1.776($-$02)&1.803($-$02)&1.828($-$02)\\
&&1.850($-$02)&1.871($-$02)&1.890($-$02)&1.908($-$02)&1.925($-$02)&1.942($-$02)&1.959($-$02)&1.974($-$02)&1.989($-$02)&2.004($-$02)\\
&&2.018($-$02)&2.032($-$02)&2.046($-$02)&2.059($-$02)&2.072($-$02)&2.084($-$02)&2.097($-$02)&2.109($-$02)&2.121($-$02)&2.133($-$02)\\
&&2.144($-$02)&2.156($-$02)&2.167($-$02)&2.179($-$02)&2.190($-$02)&2.201($-$02)&2.212($-$02)&2.223($-$02)&2.234($-$02)&\\
&&&2.351($-$02)&2.651($-$02)&2.937($-$02)&3.224($-$02)&3.545($-$02)&3.897($-$02)&4.281($-$02)&4.756($-$02)&5.267($-$02)\\
&&5.833($-$02)&6.548($-$02)&7.313($-$02)&8.165($-$02)&9.216($-$02)&1.035($-$01)&1.160($-$01)&1.310($-$01)&1.470($-$01)&1.643($-$01)\\
&&1.837($-$01)&2.034($-$01)&2.231($-$01)&2.427($-$01)&2.597($-$01)&2.735($-$01)&2.839($-$01)&2.896($-$01)&2.911($-$01)&2.898($-$01)\\
&&2.860($-$01)&2.810($-$01)&2.762($-$01)&2.719($-$01)&2.686($-$01)&2.669($-$01)&2.666($-$01)&2.677($-$01)&2.703($-$01)&2.740($-$01)\\
&&2.786($-$01)&2.838($-$01)&2.891($-$01)&2.943($-$01)&2.990($-$01)&3.026($-$01)&3.050($-$01)&3.060($-$01)&3.053($-$01)&\\
&&&&&&&&&&&\\
$^{173}$Yb & 6.368&4.261($-$06)&1.226($-$05)&2.317($-$05)&3.721($-$05)&5.469($-$05)&7.578($-$05)&1.005($-$04)&1.288($-$04)&1.605($-$04)&1.952($-$04)\\
&&2.328($-$04)&2.727($-$04)&3.148($-$04)&3.585($-$04)&4.037($-$04)&2.481($-$03)&3.278($-$03)&3.579($-$03)&3.772($-$03)&3.919($-$03)\\
&&4.041($-$03)&4.149($-$03)&4.250($-$03)&4.345($-$03)&4.437($-$03)&4.528($-$03)&4.617($-$03)&4.706($-$03)&4.795($-$03)&4.883($-$03)\\
&&4.971($-$03)&5.059($-$03)&5.147($-$03)&5.234($-$03)&5.320($-$03)&5.406($-$03)&5.491($-$03)&5.576($-$03)&5.660($-$03)&5.742($-$03)\\
&&5.824($-$03)&5.905($-$03)&5.985($-$03)&6.064($-$03)&6.142($-$03)&6.219($-$03)&6.295($-$03)&6.370($-$03)&6.444($-$03)&\\
&&&8.801($-$03)&1.026($-$02)&1.138($-$02)&1.244($-$02)&1.350($-$02)&1.458($-$02)&1.594($-$02)&1.764($-$02)&1.938($-$02)\\
&&2.123($-$02)&2.324($-$02)&2.540($-$02)&2.774($-$02)&3.048($-$02)&3.343($-$02)&3.669($-$02)&4.053($-$02)&4.472($-$02)&4.936($-$02)\\
&&5.485($-$02)&6.086($-$02)&6.760($-$02)&7.551($-$02)&8.427($-$02)&9.411($-$02)&1.056($-$01)&1.183($-$01)&1.324($-$01)&1.485($-$01)\\
&&1.659($-$01)&1.846($-$01)&2.045($-$01)&2.245($-$01)&2.436($-$01)&2.612($-$01)&2.755($-$01)&2.858($-$01)&2.921($-$01)&2.941($-$01)\\
&&2.928($-$01)&2.893($-$01)&2.846($-$01)&2.796($-$01)&2.754($-$01)&2.721($-$01)&2.702($-$01)&2.700($-$01)&2.711($-$01)&\\
&&&&&&&&&&&\\
$^{174}$Yb & 7.465&2.771($-$05)&8.040($-$05)&1.505($-$04)&2.366($-$04)&3.386($-$04)&4.569($-$04)&5.914($-$04)&7.418($-$04)&9.074($-$04)&1.087($-$03)\\
&&1.280($-$03)&1.483($-$03)&1.697($-$03)&1.919($-$03)&2.148($-$03)&2.383($-$03)&2.626($-$03)&2.877($-$03)&3.135($-$03)&3.399($-$03)\\
&&3.668($-$03)&3.942($-$03)&4.219($-$03)&4.499($-$03)&4.780($-$03)&5.063($-$03)&5.345($-$03)&5.628($-$03)&5.909($-$03)&6.188($-$03)\\
&&6.465($-$03)&6.739($-$03)&7.009($-$03)&7.277($-$03)&7.541($-$03)&7.800($-$03)&8.055($-$03)&8.305($-$03)&8.551($-$03)&8.793($-$03)\\
&&9.029($-$03)&9.261($-$03)&9.488($-$03)&9.710($-$03)&9.928($-$03)&1.014($-$02)&1.035($-$02)&1.055($-$02)&1.075($-$02)&\\
&&&1.267($-$02)&1.857($-$02)&2.210($-$02)&2.447($-$02)&2.694($-$02)&2.953($-$02)&3.232($-$02)&3.554($-$02)&3.902($-$02)\\
&&4.287($-$02)&4.741($-$02)&5.237($-$02)&5.790($-$02)&6.444($-$02)&7.163($-$02)&7.967($-$02)&8.909($-$02)&9.950($-$02)&1.112($-$01)\\
&&1.245($-$01)&1.393($-$01)&1.555($-$01)&1.735($-$01)&1.926($-$01)&2.124($-$01)&2.325($-$01)&2.514($-$01)&2.682($-$01)&2.820($-$01)\\
&&2.916($-$01)&2.969($-$01)&2.985($-$01)&2.967($-$01)&2.930($-$01)&2.883($-$01)&2.836($-$01)&2.795($-$01)&2.767($-$01)&2.752($-$01)\\
&&2.752($-$01)&2.767($-$01)&2.794($-$01)&2.832($-$01)&2.878($-$01)&2.927($-$01)&2.977($-$01)&3.023($-$01)&3.062($-$01)&\\
&&&&&&&&&&&\\
$^{176}$Yb & 6.864&1.286($-$05)&3.895($-$05)&7.614($-$05)&1.248($-$04)&1.856($-$04)&2.587($-$04)&3.438($-$04)&4.401($-$04)&5.466($-$04)&6.620($-$04)\\
&&7.849($-$04)&9.139($-$04)&1.048($-$03)&1.185($-$03)&1.326($-$03)&1.468($-$03)&1.611($-$03)&1.755($-$03)&1.898($-$03)&2.042($-$03)\\
&&2.185($-$03)&2.327($-$03)&2.468($-$03)&2.609($-$03)&2.748($-$03)&2.886($-$03)&3.024($-$03)&3.160($-$03)&3.294($-$03)&3.428($-$03)\\
&&3.560($-$03)&3.691($-$03)&3.821($-$03)&3.950($-$03)&4.077($-$03)&4.203($-$03)&4.328($-$03)&4.451($-$03)&4.573($-$03)&4.693($-$03)\\
&&4.812($-$03)&4.930($-$03)&5.047($-$03)&5.162($-$03)&5.275($-$03)&5.387($-$03)&5.498($-$03)&5.607($-$03)&5.715($-$03)&\\
&&&6.810($-$03)&9.398($-$03)&1.217($-$02)&1.460($-$02)&1.752($-$02)&1.976($-$02)&2.191($-$02)&2.453($-$02)&2.705($-$02)\\
&&2.971($-$02)&3.284($-$02)&3.612($-$02)&3.970($-$02)&4.386($-$02)&4.835($-$02)&5.332($-$02)&5.904($-$02)&6.534($-$02)&7.239($-$02)\\
&&8.044($-$02)&8.941($-$02)&9.948($-$02)&1.109($-$01)&1.237($-$01)&1.379($-$01)&1.538($-$01)&1.711($-$01)&1.897($-$01)&2.094($-$01)\\
&&2.294($-$01)&2.488($-$01)&2.667($-$01)&2.819($-$01)&2.934($-$01)&3.009($-$01)&3.044($-$01)&3.044($-$01)&3.021($-$01)&2.983($-$01)\\
&&2.942($-$01)&2.905($-$01)&2.877($-$01)&2.861($-$01)&2.859($-$01)&2.871($-$01)&2.895($-$01)&2.929($-$01)&2.969($-$01)&\\
&&&&&&&&&&&\\
$^{175}$Lu & 7.667&5.252($-$07)&1.690($-$06)&3.457($-$06)&5.841($-$06)&8.860($-$06)&1.253($-$05)&1.687($-$05)&2.189($-$05)&1.939($-$04)&6.057($-$04)\\
&&7.619($-$04)&8.697($-$04)&9.551($-$04)&1.027($-$03)&1.091($-$03)&1.150($-$03)&1.204($-$03)&1.256($-$03)&1.305($-$03)&1.353($-$03)\\
&&1.400($-$03)&1.446($-$03)&2.273($-$03)&2.655($-$03)&2.902($-$03)&3.093($-$03)&3.253($-$03)&3.393($-$03)&3.519($-$03)&3.635($-$03)\\
&&3.743($-$03)&3.845($-$03)&3.942($-$03)&4.035($-$03)&4.125($-$03)&4.213($-$03)&4.300($-$03)&4.385($-$03)&4.470($-$03)&4.553($-$03)\\
&&5.602($-$03)&5.996($-$03)&6.283($-$03)&6.518($-$03)&6.722($-$03)&6.905($-$03)&7.072($-$03)&7.229($-$03)&7.403($-$03)&\\
&&&9.230($-$03)&1.557($-$02)&1.962($-$02)&2.279($-$02)&2.627($-$02)&2.947($-$02)&3.276($-$02)&3.712($-$02)&4.142($-$02)\\
&&4.604($-$02)&5.185($-$02)&5.788($-$02)&6.449($-$02)&7.247($-$02)&8.105($-$02)&9.061($-$02)&1.018($-$01)&1.142($-$01)&1.278($-$01)\\
&&1.435($-$01)&1.605($-$01)&1.789($-$01)&1.987($-$01)&2.189($-$01)&2.386($-$01)&2.574($-$01)&2.733($-$01)&2.857($-$01)&2.942($-$01)\\
&&2.983($-$01)&2.987($-$01)&2.967($-$01)&2.929($-$01)&2.884($-$01)&2.844($-$01)&2.812($-$01)&2.791($-$01)&2.787($-$01)&2.796($-$01)\\
&&2.817($-$01)&2.852($-$01)&2.894($-$01)&2.941($-$01)&2.990($-$01)&3.037($-$01)&3.077($-$01)&3.106($-$01)&3.123($-$01)&\\
&&&&&&&&&&&\\
$^{176}$Lu & 6.288&3.228($-$07)&1.064($-$06)&2.212($-$06)&3.784($-$06)&5.798($-$06)&8.268($-$06)&1.121($-$05)&1.462($-$05)&1.851($-$05)&2.288($-$05)\\
&&2.771($-$05)&3.301($-$05)&3.876($-$05)&4.495($-$05)&5.155($-$05)&5.855($-$05)&6.592($-$05)&7.365($-$05)&8.171($-$05)&9.008($-$05)\\
&&9.873($-$05)&1.076($-$04)&1.169($-$04)&1.276($-$04)&1.397($-$04)&1.531($-$04)&1.677($-$04)&1.837($-$04)&2.009($-$04)&2.194($-$04)\\
&&2.391($-$04)&2.601($-$04)&2.823($-$04)&3.056($-$04)&3.300($-$04)&3.555($-$04)&3.819($-$04)&4.093($-$04)&4.375($-$04)&4.665($-$04)\\
&&4.963($-$04)&5.267($-$04)&5.577($-$04)&5.893($-$04)&6.213($-$04)&6.537($-$04)&6.865($-$04)&7.196($-$04)&7.529($-$04)&\\
&&&1.996($-$03)&4.724($-$03)&7.559($-$03)&1.036($-$02)&1.221($-$02)&1.375($-$02)&1.521($-$02)&1.698($-$02)&1.868($-$02)\\
&&2.047($-$02)&2.263($-$02)&2.485($-$02)&2.724($-$02)&3.007($-$02)&3.306($-$02)&3.633($-$02)&4.015($-$02)&4.428($-$02)&4.884($-$02)\\
&&5.410($-$02)&5.989($-$02)&6.636($-$02)&7.379($-$02)&8.207($-$02)&9.138($-$02)&1.020($-$01)&1.139($-$01)&1.272($-$01)&1.422($-$01)\\
&&1.588($-$01)&1.768($-$01)&1.962($-$01)&2.163($-$01)&2.364($-$01)&2.556($-$01)&2.727($-$01)&2.866($-$01)&2.966($-$01)&3.024($-$01)\\
&&3.043($-$01)&3.032($-$01)&3.001($-$01)&2.960($-$01)&2.919($-$01)&2.885($-$01)&2.862($-$01)&2.852($-$01)&2.856($-$01)&\\
&&&&&&&&&&&\\
$^{174}$Hf & 8.717&5.170($-$03)&6.476($-$03)&7.336($-$03)&7.988($-$03)&8.519($-$03)&8.968($-$03)&9.359($-$03)&9.706($-$03)&1.002($-$02)&1.030($-$02)\\
&&1.056($-$02)&1.081($-$02)&1.103($-$02)&1.223($-$02)&1.438($-$02)&1.533($-$02)&1.601($-$02)&1.656($-$02)&1.703($-$02)&1.745($-$02)\\
&&1.783($-$02)&1.817($-$02)&1.850($-$02)&1.880($-$02)&1.909($-$02)&1.937($-$02)&1.963($-$02)&1.989($-$02)&2.013($-$02)&2.037($-$02)\\
&&2.060($-$02)&2.083($-$02)&2.105($-$02)&2.126($-$02)&2.148($-$02)&2.168($-$02)&2.189($-$02)&2.209($-$02)&2.229($-$02)&2.248($-$02)\\
&&2.267($-$02)&2.287($-$02)&2.306($-$02)&2.324($-$02)&2.343($-$02)&2.362($-$02)&2.380($-$02)&2.398($-$02)&2.416($-$02)&\\
&&&2.611($-$02)&3.105($-$02)&3.541($-$02)&3.959($-$02)&4.408($-$02)&4.931($-$02)&5.506($-$02)&6.365($-$02)&7.229($-$02)\\
&&8.159($-$02)&9.476($-$02)&1.079($-$01)&1.219($-$01)&1.404($-$01)&1.585($-$01)&1.770($-$01)&1.991($-$01)&2.189($-$01)&2.366($-$01)\\
&&2.545($-$01)&2.671($-$01)&2.749($-$01)&2.809($-$01)&2.820($-$01)&2.801($-$01)&2.782($-$01)&2.748($-$01)&2.715($-$01)&2.699($-$01)\\
&&2.689($-$01)&2.690($-$01)&2.711($-$01)&2.740($-$01)&2.777($-$01)&2.828($-$01)&2.879($-$01)&2.930($-$01)&2.982($-$01)&3.024($-$01)\\
&&3.055($-$01)&3.076($-$01)&3.079($-$01)&3.065($-$01)&3.037($-$01)&2.990($-$01)&2.927($-$01)&2.854($-$01)&2.769($-$01)&\\
&&&&&&&&&&&\\
$^{176}$Hf & 8.165&8.755($-$06)&2.630($-$05)&5.076($-$05)&8.162($-$05)&1.187($-$04)&1.618($-$04)&2.108($-$04)&2.659($-$04)&3.268($-$04)&3.935($-$04)\\
&&4.659($-$04)&5.440($-$04)&6.275($-$04)&7.164($-$04)&8.103($-$04)&9.093($-$04)&1.014($-$03)&1.125($-$03)&1.243($-$03)&1.367($-$03)\\
&&1.497($-$03)&1.633($-$03)&1.774($-$03)&1.921($-$03)&2.072($-$03)&7.058($-$03)&8.497($-$03)&9.415($-$03)&1.011($-$02)&1.069($-$02)\\
&&1.118($-$02)&1.162($-$02)&1.201($-$02)&1.237($-$02)&1.270($-$02)&1.301($-$02)&1.331($-$02)&1.359($-$02)&1.385($-$02)&1.601($-$02)\\
&&1.689($-$02)&1.748($-$02)&1.795($-$02)&1.835($-$02)&1.870($-$02)&1.901($-$02)&1.930($-$02)&1.957($-$02)&1.983($-$02)&\\
&&&2.202($-$02)&2.627($-$02)&2.985($-$02)&3.331($-$02)&3.709($-$02)&4.109($-$02)&4.535($-$02)&5.109($-$02)&5.703($-$02)\\
&&6.349($-$02)&7.197($-$02)&8.083($-$02)&9.052($-$02)&1.028($-$01)&1.157($-$01)&1.298($-$01)&1.468($-$01)&1.645($-$01)&1.833($-$01)\\
&&2.041($-$01)&2.245($-$01)&2.440($-$01)&2.628($-$01)&2.781($-$01)&2.894($-$01)&2.973($-$01)&3.007($-$01)&3.006($-$01)&2.987($-$01)\\
&&2.951($-$01)&2.911($-$01)&2.879($-$01)&2.855($-$01)&2.842($-$01)&2.846($-$01)&2.862($-$01)&2.889($-$01)&2.927($-$01)&2.970($-$01)\\
&&3.016($-$01)&3.063($-$01)&3.103($-$01)&3.134($-$01)&3.155($-$01)&3.161($-$01)&3.149($-$01)&3.121($-$01)&3.076($-$01)&\\
&&&&&&&&&&&\\
$^{177}$Hf & 6.379&7.464($-$07)&2.299($-$06)&4.543($-$06)&7.497($-$06)&1.121($-$05)&1.571($-$05)&2.105($-$05)&2.723($-$05)&3.424($-$05)&4.209($-$05)\\
&&5.073($-$05)&6.014($-$05)&7.027($-$05)&8.106($-$05)&9.247($-$05)&1.044($-$04)&1.169($-$04)&8.443($-$04)&1.160($-$03)&1.307($-$03)\\
&&1.408($-$03)&1.489($-$03)&1.559($-$03)&1.622($-$03)&1.682($-$03)&1.739($-$03)&1.796($-$03)&1.852($-$03)&1.909($-$03)&1.966($-$03)\\
&&2.023($-$03)&2.082($-$03)&2.141($-$03)&2.201($-$03)&2.262($-$03)&2.324($-$03)&2.386($-$03)&2.449($-$03)&2.513($-$03)&2.576($-$03)\\
&&2.641($-$03)&2.705($-$03)&2.770($-$03)&2.834($-$03)&2.899($-$03)&2.963($-$03)&3.028($-$03)&3.092($-$03)&3.156($-$03)&\\
&&&6.137($-$03)&8.929($-$03)&1.025($-$02)&1.140($-$02)&1.246($-$02)&1.346($-$02)&1.438($-$02)&1.551($-$02)&1.713($-$02)\\
&&1.899($-$02)&2.135($-$02)&2.368($-$02)&2.611($-$02)&2.929($-$02)&3.246($-$02)&3.584($-$02)&4.008($-$02)&4.447($-$02)&4.924($-$02)\\
&&5.508($-$02)&6.130($-$02)&6.816($-$02)&7.640($-$02)&8.534($-$02)&9.528($-$02)&1.070($-$01)&1.199($-$01)&1.341($-$01)&1.504($-$01)\\
&&1.679($-$01)&1.868($-$01)&2.070($-$01)&2.274($-$01)&2.471($-$01)&2.657($-$01)&2.813($-$01)&2.932($-$01)&3.014($-$01)&3.053($-$01)\\
&&3.058($-$01)&3.041($-$01)&3.008($-$01)&2.971($-$01)&2.939($-$01)&2.916($-$01)&2.904($-$01)&2.907($-$01)&2.922($-$01)&\\
&&&&&&&&&&&\\
$^{178}$Hf & 7.626&4.648($-$06)&1.425($-$05)&2.821($-$05)&4.647($-$05)&6.908($-$05)&9.609($-$05)&1.275($-$04)&1.635($-$04)&2.038($-$04)&2.486($-$04)\\
&&2.977($-$04)&3.510($-$04)&4.083($-$04)&4.695($-$04)&5.345($-$04)&6.028($-$04)&6.745($-$04)&7.491($-$04)&8.266($-$04)&9.065($-$04)\\
&&9.888($-$04)&1.073($-$03)&1.159($-$03)&1.247($-$03)&1.336($-$03)&1.427($-$03)&1.518($-$03)&1.611($-$03)&1.704($-$03)&1.798($-$03)\\
&&1.892($-$03)&1.986($-$03)&2.081($-$03)&2.176($-$03)&2.271($-$03)&2.366($-$03)&2.460($-$03)&2.555($-$03)&2.649($-$03)&2.742($-$03)\\
&&2.836($-$03)&2.929($-$03)&3.021($-$03)&3.113($-$03)&3.205($-$03)&3.296($-$03)&3.386($-$03)&3.476($-$03)&3.565($-$03)&\\
&&&4.500($-$03)&6.662($-$03)&1.478($-$02)&2.419($-$02)&2.780($-$02)&3.127($-$02)&3.471($-$02)&3.871($-$02)&4.280($-$02)\\
&&4.720($-$02)&5.259($-$02)&5.831($-$02)&6.460($-$02)&7.224($-$02)&8.046($-$02)&8.957($-$02)&1.004($-$01)&1.121($-$01)&1.251($-$01)\\
&&1.401($-$01)&1.563($-$01)&1.739($-$01)&1.932($-$01)&2.132($-$01)&2.334($-$01)&2.534($-$01)&2.715($-$01)&2.869($-$01)&2.990($-$01)\\
&&3.069($-$01)&3.108($-$01)&3.118($-$01)&3.102($-$01)&3.072($-$01)&3.041($-$01)&3.011($-$01)&2.991($-$01)&2.983($-$01)&2.987($-$01)\\
&&3.003($-$01)&3.029($-$01)&3.063($-$01)&3.100($-$01)&3.139($-$01)&3.173($-$01)&3.200($-$01)&3.216($-$01)&3.219($-$01)&\\
&&&&&&&&&&&\\
$^{179}$Hf & 6.099&3.107($-$09)&1.762($-$08)&4.830($-$08)&9.830($-$08)&1.699($-$07)&2.646($-$07)&3.835($-$07)&5.270($-$07)&6.954($-$07)&8.882($-$07)\\
&&1.105($-$06)&1.346($-$06)&1.609($-$06)&1.894($-$06)&2.200($-$06)&2.526($-$06)&2.871($-$06)&3.235($-$06)&2.468($-$05)&7.049($-$05)\\
&&1.250($-$04)&1.814($-$04)&2.367($-$04)&2.895($-$04)&3.398($-$04)&3.873($-$04)&4.325($-$04)&4.755($-$04)&5.166($-$04)&5.559($-$04)\\
&&5.936($-$04)&6.300($-$04)&6.650($-$04)&6.988($-$04)&7.316($-$04)&7.633($-$04)&7.940($-$04)&8.239($-$04)&8.529($-$04)&8.810($-$04)\\
&&9.085($-$04)&9.352($-$04)&9.612($-$04)&9.866($-$04)&1.011($-$03)&1.035($-$03)&1.059($-$03)&1.082($-$03)&1.105($-$03)&\\
&&&1.325($-$03)&5.382($-$03)&7.086($-$03)&9.001($-$03)&1.031($-$02)&1.132($-$02)&1.224($-$02)&1.332($-$02)&1.498($-$02)\\
&&1.687($-$02)&1.905($-$02)&2.117($-$02)&2.334($-$02)&2.602($-$02)&2.869($-$02)&3.152($-$02)&3.492($-$02)&3.848($-$02)&4.234($-$02)\\
&&4.690($-$02)&5.180($-$02)&5.719($-$02)&6.351($-$02)&7.040($-$02)&7.807($-$02)&8.695($-$02)&9.676($-$02)&1.077($-$01)&1.202($-$01)\\
&&1.341($-$01)&1.494($-$01)&1.664($-$01)&1.848($-$01)&2.043($-$01)&2.246($-$01)&2.448($-$01)&2.640($-$01)&2.812($-$01)&2.954($-$01)\\
&&3.057($-$01)&3.124($-$01)&3.154($-$01)&3.156($-$01)&3.141($-$01)&3.116($-$01)&3.090($-$01)&3.071($-$01)&3.060($-$01)&\\
&&&&&&&&&&&\\
$^{180}$Hf & 7.388&2.469($-$08)&1.400($-$07)&3.836($-$07)&7.814($-$07)&1.352($-$06)&2.112($-$06)&3.070($-$06)&4.235($-$06)&5.613($-$06)&7.206($-$06)\\
&&9.015($-$06)&1.104($-$05)&1.328($-$05)&1.573($-$05)&1.839($-$05)&2.125($-$05)&2.431($-$05)&2.756($-$05)&3.100($-$05)&3.463($-$05)\\
&&3.843($-$05)&4.240($-$05)&4.655($-$05)&5.086($-$05)&5.534($-$05)&5.997($-$05)&6.476($-$05)&6.971($-$05)&7.482($-$05)&8.008($-$05)\\
&&8.550($-$05)&9.107($-$05)&9.680($-$05)&1.027($-$04)&1.087($-$04)&1.149($-$04)&1.213($-$04)&1.278($-$04)&1.345($-$04)&1.414($-$04)\\
&&1.484($-$04)&1.556($-$04)&1.632($-$04)&1.757($-$04)&1.932($-$04)&2.153($-$04)&2.422($-$04)&2.739($-$04)&3.106($-$04)&\\
&&&1.029($-$03)&1.656($-$02)&2.027($-$02)&2.404($-$02)&2.670($-$02)&2.932($-$02)&3.207($-$02)&3.520($-$02)&3.854($-$02)\\
&&4.219($-$02)&4.643($-$02)&5.104($-$02)&5.613($-$02)&6.205($-$02)&6.853($-$02)&7.571($-$02)&8.401($-$02)&9.313($-$02)&1.033($-$01)\\
&&1.148($-$01)&1.276($-$01)&1.417($-$01)&1.575($-$01)&1.746($-$01)&1.930($-$01)&2.127($-$01)&2.328($-$01)&2.528($-$01)&2.718($-$01)\\
&&2.887($-$01)&3.025($-$01)&3.130($-$01)&3.197($-$01)&3.231($-$01)&3.239($-$01)&3.229($-$01)&3.211($-$01)&3.193($-$01)&3.179($-$01)\\
&&3.173($-$01)&3.177($-$01)&3.189($-$01)&3.208($-$01)&3.231($-$01)&3.255($-$01)&3.276($-$01)&3.291($-$01)&3.295($-$01)&\\
&&&&&&&&&&&\\
$^{180{\rm m}}$Ta & 6.645&1.748($-$07)&2.208($-$07)&2.732($-$07)&3.319($-$07)&3.974($-$07)&4.695($-$07)&5.486($-$07)&6.346($-$07)&7.278($-$07)&8.281($-$07)\\
&&9.356($-$07)&1.050($-$06)&1.173($-$06)&1.302($-$06)&1.439($-$06)&1.584($-$06)&1.736($-$06)&1.896($-$06)&2.063($-$06)&2.238($-$06)\\
&&2.421($-$06)&2.613($-$06)&2.821($-$06)&3.046($-$06)&3.292($-$06)&3.560($-$06)&3.852($-$06)&4.169($-$06)&4.511($-$06)&4.881($-$06)\\
&&5.279($-$06)&5.705($-$06)&6.160($-$06)&6.645($-$06)&7.160($-$06)&7.705($-$06)&8.282($-$06)&8.889($-$06)&9.528($-$06)&1.020($-$05)\\
&&1.090($-$05)&1.164($-$05)&1.240($-$05)&1.320($-$05)&1.417($-$05)&1.531($-$05)&1.663($-$05)&1.813($-$05)&1.982($-$05)&\\
&&&9.801($-$05)&7.285($-$04)&2.323($-$03)&5.506($-$03)&9.572($-$03)&1.277($-$02)&1.534($-$02)&1.872($-$02)&2.135($-$02)\\
&&2.385($-$02)&2.703($-$02)&3.005($-$02)&3.318($-$02)&3.703($-$02)&4.097($-$02)&4.521($-$02)&5.030($-$02)&5.569($-$02)&6.159($-$02)\\
&&6.850($-$02)&7.601($-$02)&8.434($-$02)&9.394($-$02)&1.045($-$01)&1.163($-$01)&1.297($-$01)&1.445($-$01)&1.607($-$01)&1.786($-$01)\\
&&1.978($-$01)&2.178($-$01)&2.384($-$01)&2.584($-$01)&2.769($-$01)&2.931($-$01)&3.059($-$01)&3.149($-$01)&3.204($-$01)&3.226($-$01)\\
&&3.224($-$01)&3.210($-$01)&3.190($-$01)&3.171($-$01)&3.160($-$01)&3.158($-$01)&3.165($-$01)&3.181($-$01)&3.204($-$01)&\\
&&&&&&&&&&&\\
$^{181}$Ta & 7.577&1.803($-$05)&3.276($-$05)&4.936($-$05)&6.748($-$05)&8.674($-$05)&1.068($-$04)&1.275($-$04)&1.486($-$04)&1.700($-$04)&1.915($-$04)\\
&&2.130($-$04)&2.344($-$04)&2.558($-$04)&2.769($-$04)&2.979($-$04)&3.187($-$04)&3.392($-$04)&3.594($-$04)&3.793($-$04)&3.990($-$04)\\
&&4.183($-$04)&4.374($-$04)&4.561($-$04)&4.746($-$04)&4.927($-$04)&5.106($-$04)&5.281($-$04)&5.454($-$04)&5.624($-$04)&5.791($-$04)\\
&&5.955($-$04)&6.117($-$04)&6.276($-$04)&6.433($-$04)&6.584($-$04)&2.530($-$03)&2.341($-$03)&2.249($-$03)&2.200($-$03)&2.177($-$03)\\
&&2.171($-$03)&2.177($-$03)&2.193($-$03)&2.216($-$03)&2.247($-$03)&2.283($-$03)&2.324($-$03)&2.370($-$03)&2.421($-$03)&\\
&&&2.897($-$03)&8.502($-$03)&1.323($-$02)&1.707($-$02)&2.281($-$02)&2.675($-$02)&3.033($-$02)&3.507($-$02)&3.934($-$02)\\
&&4.371($-$02)&4.913($-$02)&5.461($-$02)&6.048($-$02)&6.747($-$02)&7.491($-$02)&8.307($-$02)&9.256($-$02)&1.029($-$01)&1.143($-$01)\\
&&1.274($-$01)&1.418($-$01)&1.575($-$01)&1.750($-$01)&1.936($-$01)&2.133($-$01)&2.337($-$01)&2.539($-$01)&2.730($-$01)&2.903($-$01)\\
&&3.047($-$01)&3.155($-$01)&3.230($-$01)&3.272($-$01)&3.288($-$01)&3.288($-$01)&3.278($-$01)&3.267($-$01)&3.260($-$01)&3.259($-$01)\\
&&3.264($-$01)&3.277($-$01)&3.293($-$01)&3.311($-$01)&3.328($-$01)&3.339($-$01)&3.341($-$01)&3.334($-$01)&3.312($-$01)&\\
&&&&&&&&&&&\\
$^{180}$W & 8.412&2.287($-$06)&6.937($-$06)&1.364($-$05)&2.236($-$05)&3.310($-$05)&4.586($-$05)&6.065($-$05)&7.749($-$05)&9.638($-$05)&1.173($-$04)\\
&&1.403($-$04)&1.653($-$04)&1.923($-$04)&2.212($-$04)&2.521($-$04)&2.849($-$04)&3.196($-$04)&3.560($-$04)&3.943($-$04)&4.342($-$04)\\
&&4.758($-$04)&5.189($-$04)&5.636($-$04)&6.097($-$04)&6.573($-$04)&7.061($-$04)&7.563($-$04)&8.076($-$04)&8.600($-$04)&9.136($-$04)\\
&&9.681($-$04)&1.024($-$03)&1.080($-$03)&1.137($-$03)&1.195($-$03)&1.254($-$03)&1.313($-$03)&1.373($-$03)&1.433($-$03)&1.494($-$03)\\
&&1.555($-$03)&1.617($-$03)&1.679($-$03)&1.741($-$03)&5.157($-$03)&6.568($-$03)&7.430($-$03)&8.075($-$03)&8.598($-$03)&\\
&&&1.178($-$02)&2.226($-$02)&2.718($-$02)&3.148($-$02)&3.663($-$02)&4.137($-$02)&4.612($-$02)&5.293($-$02)&5.965($-$02)\\
&&6.672($-$02)&7.670($-$02)&8.675($-$02)&9.744($-$02)&1.118($-$01)&1.263($-$01)&1.417($-$01)&1.611($-$01)&1.804($-$01)&2.000($-$01)\\
&&2.221($-$01)&2.426($-$01)&2.612($-$01)&2.791($-$01)&2.927($-$01)&3.022($-$01)&3.094($-$01)&3.125($-$01)&3.129($-$01)&3.128($-$01)\\
&&3.115($-$01)&3.101($-$01)&3.099($-$01)&3.101($-$01)&3.111($-$01)&3.134($-$01)&3.160($-$01)&3.189($-$01)&3.221($-$01)&3.247($-$01)\\
&&3.264($-$01)&3.274($-$01)&3.270($-$01)&3.250($-$01)&3.217($-$01)&3.167($-$01)&3.102($-$01)&3.026($-$01)&2.939($-$01)&\\
&&&&&&&&&&&\\
$^{182}$W & 8.064&1.099($-$08)&6.447($-$08)&1.790($-$07)&3.677($-$07)&6.408($-$07)&1.007($-$06)&1.473($-$06)&2.044($-$06)&2.727($-$06)&3.526($-$06)\\
&&4.443($-$06)&5.482($-$06)&6.646($-$06)&7.936($-$06)&9.354($-$06)&1.090($-$05)&1.258($-$05)&1.439($-$05)&1.633($-$05)&1.840($-$05)\\
&&2.060($-$05)&2.294($-$05)&2.540($-$05)&2.800($-$05)&3.073($-$05)&3.359($-$05)&3.657($-$05)&3.969($-$05)&4.294($-$05)&4.632($-$05)\\
&&4.983($-$05)&5.346($-$05)&5.723($-$05)&6.112($-$05)&6.514($-$05)&6.929($-$05)&7.357($-$05)&7.798($-$05)&8.252($-$05)&8.719($-$05)\\
&&9.199($-$05)&9.692($-$05)&1.020($-$04)&1.072($-$04)&1.125($-$04)&1.180($-$04)&1.236($-$04)&1.293($-$04)&1.352($-$04)&\\
&&&2.088($-$04)&1.184($-$02)&2.787($-$02)&3.236($-$02)&3.649($-$02)&4.057($-$02)&4.469($-$02)&4.958($-$02)&5.464($-$02)\\
&&6.006($-$02)&6.682($-$02)&7.398($-$02)&8.178($-$02)&9.147($-$02)&1.018($-$01)&1.130($-$01)&1.265($-$01)&1.409($-$01)&1.564($-$01)\\
&&1.743($-$01)&1.929($-$01)&2.124($-$01)&2.333($-$01)&2.536($-$01)&2.730($-$01)&2.912($-$01)&3.065($-$01)&3.185($-$01)&3.277($-$01)\\
&&3.333($-$01)&3.363($-$01)&3.378($-$01)&3.379($-$01)&3.375($-$01)&3.375($-$01)&3.376($-$01)&3.381($-$01)&3.390($-$01)&3.400($-$01)\\
&&3.408($-$01)&3.413($-$01)&3.409($-$01)&3.395($-$01)&3.371($-$01)&3.332($-$01)&3.280($-$01)&3.214($-$01)&3.136($-$01)&\\
&&&&&&&&&&&\\
$^{183}$W & 6.191&2.138($-$03)&2.337($-$03)&2.454($-$03)&2.543($-$03)&2.618($-$03)&2.686($-$03)&2.751($-$03)&2.814($-$03)&2.878($-$03)&2.942($-$03)\\
&&3.007($-$03)&3.072($-$03)&3.139($-$03)&3.206($-$03)&3.274($-$03)&3.343($-$03)&3.412($-$03)&3.481($-$03)&3.550($-$03)&3.619($-$03)\\
&&6.690($-$03)&7.144($-$03)&7.420($-$03)&7.621($-$03)&7.781($-$03)&7.914($-$03)&8.028($-$03)&8.130($-$03)&8.221($-$03)&8.304($-$03)\\
&&8.381($-$03)&8.453($-$03)&8.520($-$03)&8.584($-$03)&8.645($-$03)&8.703($-$03)&8.759($-$03)&8.812($-$03)&8.864($-$03)&8.915($-$03)\\
&&8.964($-$03)&9.012($-$03)&9.059($-$03)&9.104($-$03)&9.149($-$03)&9.193($-$03)&9.236($-$03)&9.279($-$03)&9.321($-$03)&\\
&&&9.751($-$03)&1.081($-$02)&1.181($-$02)&1.281($-$02)&1.382($-$02)&1.485($-$02)&1.599($-$02)&1.755($-$02)&1.910($-$02)\\
&&2.070($-$02)&2.238($-$02)&2.423($-$02)&2.627($-$02)&2.872($-$02)&3.135($-$02)&3.420($-$02)&3.764($-$02)&4.128($-$02)&4.520($-$02)\\
&&4.983($-$02)&5.476($-$02)&6.013($-$02)&6.636($-$02)&7.309($-$02)&8.047($-$02)&8.895($-$02)&9.818($-$02)&1.084($-$01)&1.199($-$01)\\
&&1.325($-$01)&1.464($-$01)&1.618($-$01)&1.786($-$01)&1.966($-$01)&2.160($-$01)&2.361($-$01)&2.564($-$01)&2.765($-$01)&2.952($-$01)\\
&&3.120($-$01)&3.262($-$01)&3.373($-$01)&3.453($-$01)&3.507($-$01)&3.538($-$01)&3.553($-$01)&3.560($-$01)&3.561($-$01)&\\
&&&&&&&&&&&\\
$^{184}$W & 7.412&7.681($-$03)&8.967($-$03)&9.760($-$03)&1.034($-$02)&1.079($-$02)&1.116($-$02)&1.148($-$02)&1.175($-$02)&1.200($-$02)&1.385($-$02)\\
&&1.444($-$02)&1.482($-$02)&1.512($-$02)&1.536($-$02)&1.557($-$02)&1.575($-$02)&1.592($-$02)&1.607($-$02)&1.621($-$02)&1.635($-$02)\\
&&1.647($-$02)&1.660($-$02)&1.672($-$02)&1.683($-$02)&1.694($-$02)&1.704($-$02)&1.714($-$02)&1.724($-$02)&1.733($-$02)&1.742($-$02)\\
&&1.751($-$02)&1.759($-$02)&1.768($-$02)&1.776($-$02)&1.784($-$02)&1.792($-$02)&1.799($-$02)&1.807($-$02)&1.814($-$02)&1.822($-$02)\\
&&1.829($-$02)&1.850($-$02)&1.870($-$02)&1.883($-$02)&1.894($-$02)&1.904($-$02)&1.914($-$02)&1.923($-$02)&1.931($-$02)&\\
&&&2.012($-$02)&2.211($-$02)&2.413($-$02)&2.628($-$02)&2.850($-$02)&3.087($-$02)&3.340($-$02)&3.626($-$02)&3.934($-$02)\\
&&4.268($-$02)&4.663($-$02)&5.087($-$02)&5.549($-$02)&6.093($-$02)&6.674($-$02)&7.305($-$02)&8.035($-$02)&8.818($-$02)&9.668($-$02)\\
&&1.063($-$01)&1.167($-$01)&1.281($-$01)&1.407($-$01)&1.545($-$01)&1.694($-$01)&1.859($-$01)&2.034($-$01)&2.220($-$01)&2.417($-$01)\\
&&2.618($-$01)&2.817($-$01)&3.011($-$01)&3.190($-$01)&3.349($-$01)&3.483($-$01)&3.590($-$01)&3.668($-$01)&3.722($-$01)&3.755($-$01)\\
&&3.769($-$01)&3.771($-$01)&3.760($-$01)&3.740($-$01)&3.711($-$01)&3.672($-$01)&3.623($-$01)&3.565($-$01)&3.497($-$01)&\\
&&&&&&&&&&&\\
$^{186}$W & 7.194&8.893($-$03)&1.026($-$02)&1.108($-$02)&1.168($-$02)&1.368($-$02)&1.467($-$02)&1.517($-$02)&1.552($-$02)&1.580($-$02)&1.603($-$02)\\
&&1.623($-$02)&1.641($-$02)&1.657($-$02)&1.672($-$02)&1.685($-$02)&1.699($-$02)&1.711($-$02)&1.722($-$02)&1.755($-$02)&1.778($-$02)\\
&&1.794($-$02)&1.807($-$02)&1.819($-$02)&1.829($-$02)&1.839($-$02)&1.848($-$02)&1.857($-$02)&1.865($-$02)&1.873($-$02)&1.881($-$02)\\
&&1.889($-$02)&1.896($-$02)&1.903($-$02)&1.910($-$02)&1.917($-$02)&1.924($-$02)&1.931($-$02)&1.937($-$02)&1.944($-$02)&1.950($-$02)\\
&&1.957($-$02)&1.963($-$02)&1.970($-$02)&1.976($-$02)&1.982($-$02)&1.989($-$02)&1.995($-$02)&2.001($-$02)&2.007($-$02)&\\
&&&2.074($-$02)&2.257($-$02)&2.445($-$02)&2.651($-$02)&2.872($-$02)&3.100($-$02)&3.344($-$02)&3.613($-$02)&3.901($-$02)\\
&&4.210($-$02)&4.560($-$02)&4.934($-$02)&5.336($-$02)&5.791($-$02)&6.275($-$02)&6.795($-$02)&7.376($-$02)&7.992($-$02)&8.650($-$02)\\
&&9.373($-$02)&1.014($-$01)&1.096($-$01)&1.184($-$01)&1.278($-$01)&1.378($-$01)&1.486($-$01)&1.601($-$01)&1.722($-$01)&1.852($-$01)\\
&&1.988($-$01)&2.131($-$01)&2.281($-$01)&2.436($-$01)&2.593($-$01)&2.753($-$01)&2.911($-$01)&3.064($-$01)&3.211($-$01)&3.345($-$01)\\
&&3.465($-$01)&3.568($-$01)&3.650($-$01)&3.709($-$01)&3.745($-$01)&3.756($-$01)&3.744($-$01)&3.711($-$01)&3.657($-$01)&\\
&&&&&&&&&&&\\
$^{185}$Re & 7.670&5.551($-$07)&1.655($-$06)&3.205($-$06)&5.183($-$06)&7.582($-$06)&1.040($-$05)&1.363($-$05)&1.729($-$05)&2.136($-$05)&2.585($-$05)\\
&&3.077($-$05)&5.393($-$04)&7.130($-$04)&8.266($-$04)&1.452($-$03)&2.069($-$03)&2.392($-$03)&2.627($-$03)&2.817($-$03)&2.979($-$03)\\
&&3.121($-$03)&3.249($-$03)&3.367($-$03)&3.477($-$03)&3.580($-$03)&3.678($-$03)&3.771($-$03)&3.861($-$03)&4.431($-$03)&4.744($-$03)\\
&&4.964($-$03)&5.144($-$03)&5.302($-$03)&5.444($-$03)&5.575($-$03)&5.698($-$03)&5.815($-$03)&5.929($-$03)&6.039($-$03)&6.147($-$03)\\
&&6.251($-$03)&6.353($-$03)&6.454($-$03)&6.553($-$03)&6.650($-$03)&6.746($-$03)&6.841($-$03)&6.935($-$03)&7.544($-$03)&\\
&&&1.085($-$02)&1.563($-$02)&1.934($-$02)&2.279($-$02)&2.657($-$02)&2.993($-$02)&3.316($-$02)&3.760($-$02)&4.170($-$02)\\
&&4.585($-$02)&5.099($-$02)&5.610($-$02)&6.145($-$02)&6.776($-$02)&7.429($-$02)&8.126($-$02)&8.925($-$02)&9.772($-$02)&1.068($-$01)\\
&&1.171($-$01)&1.282($-$01)&1.401($-$01)&1.535($-$01)&1.678($-$01)&1.833($-$01)&2.002($-$01)&2.182($-$01)&2.371($-$01)&2.570($-$01)\\
&&2.772($-$01)&2.974($-$01)&3.171($-$01)&3.355($-$01)&3.520($-$01)&3.664($-$01)&3.779($-$01)&3.864($-$01)&3.923($-$01)&3.952($-$01)\\
&&3.956($-$01)&3.938($-$01)&3.900($-$01)&3.845($-$01)&3.775($-$01)&3.693($-$01)&3.599($-$01)&3.497($-$01)&3.387($-$01)&\\
&&&&&&&&&&&\\
$^{187}$Re & 7.360&6.945($-$04)&8.698($-$04)&9.859($-$04)&1.076($-$03)&1.150($-$03)&1.215($-$03)&1.273($-$03)&1.326($-$03)&1.375($-$03)&1.422($-$03)\\
&&1.467($-$03)&2.121($-$03)&2.791($-$03)&3.116($-$03)&3.348($-$03)&3.536($-$03)&3.695($-$03)&3.836($-$03)&3.963($-$03)&4.633($-$03)\\
&&5.616($-$03)&6.085($-$03)&6.429($-$03)&6.710($-$03)&6.950($-$03)&7.163($-$03)&7.356($-$03)&7.533($-$03)&7.698($-$03)&8.602($-$03)\\
&&9.041($-$03)&9.357($-$03)&9.618($-$03)&9.844($-$03)&1.025($-$02)&1.065($-$02)&1.092($-$02)&1.115($-$02)&1.135($-$02)&1.153($-$02)\\
&&1.170($-$02)&1.186($-$02)&1.227($-$02)&1.251($-$02)&1.271($-$02)&1.288($-$02)&1.305($-$02)&1.320($-$02)&1.334($-$02)&\\
&&&1.525($-$02)&1.924($-$02)&2.195($-$02)&2.432($-$02)&2.719($-$02)&2.986($-$02)&3.255($-$02)&3.592($-$02)&3.925($-$02)\\
&&4.271($-$02)&4.682($-$02)&5.102($-$02)&5.545($-$02)&6.054($-$02)&6.584($-$02)&7.148($-$02)&7.782($-$02)&8.450($-$02)&9.165($-$02)\\
&&9.956($-$02)&1.079($-$01)&1.169($-$01)&1.268($-$01)&1.372($-$01)&1.484($-$01)&1.606($-$01)&1.735($-$01)&1.872($-$01)&2.018($-$01)\\
&&2.172($-$01)&2.333($-$01)&2.500($-$01)&2.671($-$01)&2.843($-$01)&3.015($-$01)&3.182($-$01)&3.339($-$01)&3.485($-$01)&3.614($-$01)\\
&&3.722($-$01)&3.807($-$01)&3.867($-$01)&3.899($-$01)&3.906($-$01)&3.886($-$01)&3.842($-$01)&3.778($-$01)&3.695($-$01)&\\
&&&&&&&&&&&\\
$^{184}$Os & 8.763&5.600($-$09)&3.188($-$08)&8.780($-$08)&1.798($-$07)&3.131($-$07)&4.920($-$07)&7.205($-$07)&1.002($-$06)&1.339($-$06)&1.735($-$06)\\
&&2.193($-$06)&2.713($-$06)&3.299($-$06)&3.952($-$06)&4.674($-$06)&5.466($-$06)&6.331($-$06)&7.268($-$06)&8.279($-$06)&9.366($-$06)\\
&&1.053($-$05)&1.177($-$05)&1.309($-$05)&1.449($-$05)&1.596($-$05)&1.752($-$05)&1.916($-$05)&2.088($-$05)&2.268($-$05)&2.457($-$05)\\
&&2.654($-$05)&2.859($-$05)&3.072($-$05)&3.294($-$05)&3.770($-$03)&5.031($-$03)&5.851($-$03)&6.474($-$03)&6.982($-$03)&7.413($-$03)\\
&&7.789($-$03)&8.124($-$03)&8.426($-$03)&8.702($-$03)&8.956($-$03)&9.192($-$03)&9.412($-$03)&9.619($-$03)&9.814($-$03)&\\
&&&1.670($-$02)&2.587($-$02)&3.493($-$02)&4.113($-$02)&4.686($-$02)&5.236($-$02)&5.771($-$02)&6.456($-$02)&7.138($-$02)\\
&&7.843($-$02)&8.800($-$02)&9.777($-$02)&1.080($-$01)&1.218($-$01)&1.358($-$01)&1.504($-$01)&1.690($-$01)&1.876($-$01)&2.063($-$01)\\
&&2.284($-$01)&2.491($-$01)&2.686($-$01)&2.890($-$01)&3.061($-$01)&3.201($-$01)&3.331($-$01)&3.423($-$01)&3.484($-$01)&3.538($-$01)\\
&&3.567($-$01)&3.579($-$01)&3.592($-$01)&3.590($-$01)&3.578($-$01)&3.565($-$01)&3.538($-$01)&3.500($-$01)&3.457($-$01)&3.399($-$01)\\
&&3.329($-$01)&3.254($-$01)&3.167($-$01)&3.071($-$01)&2.972($-$01)&2.868($-$01)&2.760($-$01)&2.650($-$01)&2.539($-$01)&\\
&&&&&&&&&&&\\
$^{186}$Os & 8.262&5.929($-$03)&7.324($-$03)&8.238($-$03)&8.933($-$03)&9.498($-$03)&9.976($-$03)&1.039($-$02)&1.342($-$02)&1.490($-$02)&1.581($-$02)\\
&&1.650($-$02)&1.707($-$02)&1.756($-$02)&1.799($-$02)&1.838($-$02)&1.873($-$02)&1.905($-$02)&1.935($-$02)&1.962($-$02)&1.989($-$02)\\
&&2.014($-$02)&2.038($-$02)&2.062($-$02)&2.084($-$02)&2.106($-$02)&2.216($-$02)&2.290($-$02)&2.339($-$02)&2.378($-$02)&2.412($-$02)\\
&&2.442($-$02)&2.470($-$02)&2.496($-$02)&2.520($-$02)&2.543($-$02)&2.564($-$02)&2.585($-$02)&2.605($-$02)&2.624($-$02)&2.642($-$02)\\
&&2.660($-$02)&2.677($-$02)&2.694($-$02)&2.711($-$02)&2.727($-$02)&2.743($-$02)&2.759($-$02)&2.774($-$02)&2.789($-$02)&\\
&&&2.945($-$02)&3.389($-$02)&3.827($-$02)&4.177($-$02)&4.538($-$02)&4.901($-$02)&5.270($-$02)&5.722($-$02)&6.189($-$02)\\
&&6.678($-$02)&7.303($-$02)&7.944($-$02)&8.611($-$02)&9.453($-$02)&1.030($-$01)&1.118($-$01)&1.224($-$01)&1.331($-$01)&1.441($-$01)\\
&&1.570($-$01)&1.699($-$01)&1.832($-$01)&1.981($-$01)&2.131($-$01)&2.283($-$01)&2.447($-$01)&2.609($-$01)&2.768($-$01)&2.931($-$01)\\
&&3.084($-$01)&3.225($-$01)&3.359($-$01)&3.473($-$01)&3.566($-$01)&3.642($-$01)&3.692($-$01)&3.717($-$01)&3.721($-$01)&3.701($-$01)\\
&&3.659($-$01)&3.601($-$01)&3.525($-$01)&3.436($-$01)&3.339($-$01)&3.232($-$01)&3.121($-$01)&3.008($-$01)&2.893($-$01)&\\
&&&&&&&&&&&\\
$^{187}$Os & 6.293&2.213($-$03)&2.506($-$03)&2.678($-$03)&2.802($-$03)&2.902($-$03)&2.988($-$03)&3.065($-$03)&3.136($-$03)&3.204($-$03)&3.269($-$03)\\
&&3.333($-$03)&3.397($-$03)&3.460($-$03)&3.524($-$03)&3.587($-$03)&3.651($-$03)&3.715($-$03)&3.779($-$03)&3.843($-$03)&3.908($-$03)\\
&&3.972($-$03)&4.037($-$03)&4.102($-$03)&4.166($-$03)&4.230($-$03)&4.295($-$03)&4.359($-$03)&6.886($-$03)&7.641($-$03)&8.055($-$03)\\
&&8.350($-$03)&8.583($-$03)&8.776($-$03)&8.943($-$03)&9.091($-$03)&9.223($-$03)&9.344($-$03)&9.456($-$03)&9.559($-$03)&9.657($-$03)\\
&&9.749($-$03)&9.836($-$03)&9.920($-$03)&1.000($-$02)&1.008($-$02)&1.015($-$02)&1.022($-$02)&1.029($-$02)&1.036($-$02)&\\
&&&1.102($-$02)&1.243($-$02)&1.367($-$02)&1.482($-$02)&1.636($-$02)&1.764($-$02)&1.916($-$02)&2.079($-$02)&2.238($-$02)\\
&&2.407($-$02)&2.593($-$02)&2.792($-$02)&3.001($-$02)&3.264($-$02)&3.536($-$02)&3.824($-$02)&4.183($-$02)&4.554($-$02)&4.944($-$02)\\
&&5.421($-$02)&5.910($-$02)&6.425($-$02)&7.037($-$02)&7.668($-$02)&8.331($-$02)&9.101($-$02)&9.898($-$02)&1.074($-$01)&1.169($-$01)\\
&&1.268($-$01)&1.372($-$01)&1.488($-$01)&1.608($-$01)&1.736($-$01)&1.874($-$01)&2.018($-$01)&2.168($-$01)&2.328($-$01)&2.490($-$01)\\
&&2.654($-$01)&2.822($-$01)&2.985($-$01)&3.142($-$01)&3.292($-$01)&3.428($-$01)&3.547($-$01)&3.648($-$01)&3.726($-$01)&\\
&&&&&&&&&&&\\
$^{188}$Os & 7.989&7.576($-$03)&1.070($-$02)&1.428($-$02)&1.562($-$02)&1.652($-$02)&1.720($-$02)&1.776($-$02)&1.823($-$02)&1.864($-$02)&1.900($-$02)\\
&&1.932($-$02)&1.961($-$02)&1.988($-$02)&2.013($-$02)&2.080($-$02)&2.160($-$02)&2.204($-$02)&2.238($-$02)&2.267($-$02)&2.293($-$02)\\
&&2.325($-$02)&2.346($-$02)&2.365($-$02)&2.383($-$02)&2.401($-$02)&2.417($-$02)&2.433($-$02)&2.449($-$02)&2.463($-$02)&2.478($-$02)\\
&&2.492($-$02)&2.505($-$02)&2.518($-$02)&2.531($-$02)&2.543($-$02)&2.556($-$02)&2.568($-$02)&2.579($-$02)&2.591($-$02)&2.603($-$02)\\
&&2.614($-$02)&2.625($-$02)&2.636($-$02)&2.647($-$02)&2.658($-$02)&2.669($-$02)&2.679($-$02)&2.690($-$02)&2.700($-$02)&\\
&&&2.809($-$02)&3.100($-$02)&3.380($-$02)&3.663($-$02)&3.981($-$02)&4.310($-$02)&4.657($-$02)&5.068($-$02)&5.501($-$02)\\
&&5.963($-$02)&6.514($-$02)&7.093($-$02)&7.706($-$02)&8.429($-$02)&9.181($-$02)&9.976($-$02)&1.089($-$01)&1.185($-$01)&1.286($-$01)\\
&&1.400($-$01)&1.519($-$01)&1.646($-$01)&1.787($-$01)&1.935($-$01)&2.091($-$01)&2.260($-$01)&2.436($-$01)&2.618($-$01)&2.808($-$01)\\
&&3.000($-$01)&3.189($-$01)&3.375($-$01)&3.551($-$01)&3.711($-$01)&3.854($-$01)&3.971($-$01)&4.060($-$01)&4.120($-$01)&4.148($-$01)\\
&&4.143($-$01)&4.111($-$01)&4.051($-$01)&3.967($-$01)&3.865($-$01)&3.747($-$01)&3.617($-$01)&3.481($-$01)&3.340($-$01)&\\
&&&&&&&&&&&\\
$^{189}$Os & 5.921&1.030($-$03)&1.123($-$03)&1.181($-$03)&1.228($-$03)&1.272($-$03)&1.315($-$03)&1.359($-$03)&1.405($-$03)&1.454($-$03)&1.505($-$03)\\
&&1.559($-$03)&1.615($-$03)&1.674($-$03)&1.734($-$03)&1.796($-$03)&1.860($-$03)&1.924($-$03)&1.990($-$03)&2.056($-$03)&2.122($-$03)\\
&&2.189($-$03)&2.256($-$03)&2.323($-$03)&2.389($-$03)&2.456($-$03)&2.522($-$03)&2.588($-$03)&2.654($-$03)&2.719($-$03)&2.784($-$03)\\
&&3.880($-$03)&5.968($-$03)&6.437($-$03)&6.726($-$03)&6.938($-$03)&7.106($-$03)&7.246($-$03)&7.366($-$03)&7.472($-$03)&7.568($-$03)\\
&&7.654($-$03)&7.735($-$03)&7.809($-$03)&7.879($-$03)&7.945($-$03)&8.007($-$03)&8.067($-$03)&8.124($-$03)&8.179($-$03)&\\
&&&8.692($-$03)&9.767($-$03)&1.074($-$02)&1.196($-$02)&1.307($-$02)&1.415($-$02)&1.530($-$02)&1.653($-$02)&1.790($-$02)\\
&&1.936($-$02)&2.089($-$02)&2.252($-$02)&2.425($-$02)&2.623($-$02)&2.835($-$02)&3.061($-$02)&3.325($-$02)&3.606($-$02)&3.908($-$02)\\
&&4.259($-$02)&4.630($-$02)&5.029($-$02)&5.488($-$02)&5.975($-$02)&6.498($-$02)&7.092($-$02)&7.725($-$02)&8.404($-$02)&9.168($-$02)\\
&&9.983($-$02)&1.086($-$01)&1.184($-$01)&1.288($-$01)&1.401($-$01)&1.526($-$01)&1.659($-$01)&1.804($-$01)&1.961($-$01)&2.129($-$01)\\
&&2.308($-$01)&2.499($-$01)&2.699($-$01)&2.905($-$01)&3.116($-$01)&3.327($-$01)&3.532($-$01)&3.729($-$01)&3.909($-$01)&\\
&&&&&&&&&&&\\
$^{190}$Os & 7.792&8.799($-$03)&1.040($-$02)&1.140($-$02)&1.213($-$02)&1.272($-$02)&1.321($-$02)&1.362($-$02)&1.632($-$02)&1.715($-$02)&1.768($-$02)\\
&&1.809($-$02)&1.842($-$02)&1.871($-$02)&1.897($-$02)&1.920($-$02)&1.942($-$02)&1.962($-$02)&1.981($-$02)&1.999($-$02)&2.070($-$02)\\
&&2.099($-$02)&2.122($-$02)&2.142($-$02)&2.159($-$02)&2.175($-$02)&2.189($-$02)&2.203($-$02)&2.216($-$02)&2.228($-$02)&2.239($-$02)\\
&&2.251($-$02)&2.262($-$02)&2.272($-$02)&2.282($-$02)&2.292($-$02)&2.302($-$02)&2.311($-$02)&2.321($-$02)&2.330($-$02)&2.339($-$02)\\
&&2.348($-$02)&2.356($-$02)&2.365($-$02)&2.374($-$02)&2.382($-$02)&2.391($-$02)&2.399($-$02)&2.408($-$02)&2.416($-$02)&\\
&&&2.506($-$02)&2.757($-$02)&3.052($-$02)&3.322($-$02)&3.605($-$02)&3.907($-$02)&4.231($-$02)&4.587($-$02)&4.970($-$02)\\
&&5.385($-$02)&5.850($-$02)&6.351($-$02)&6.894($-$02)&7.506($-$02)&8.163($-$02)&8.872($-$02)&9.668($-$02)&1.052($-$01)&1.144($-$01)\\
&&1.246($-$01)&1.355($-$01)&1.474($-$01)&1.605($-$01)&1.746($-$01)&1.899($-$01)&2.066($-$01)&2.245($-$01)&2.437($-$01)&2.642($-$01)\\
&&2.856($-$01)&3.077($-$01)&3.305($-$01)&3.530($-$01)&3.750($-$01)&3.958($-$01)&4.145($-$01)&4.306($-$01)&4.435($-$01)&4.526($-$01)\\
&&4.575($-$01)&4.585($-$01)&4.554($-$01)&4.486($-$01)&4.387($-$01)&4.262($-$01)&4.116($-$01)&3.956($-$01)&3.787($-$01)&\\
&&&&&&&&&&&\\
$^{192}$Os & 7.558&4.431($-$11)&4.871($-$10)&1.992($-$09)&5.419($-$09)&1.178($-$08)&2.223($-$08)&3.803($-$08)&6.053($-$08)&9.119($-$08)&1.316($-$07)\\
&&1.832($-$07)&2.479($-$07)&3.274($-$07)&4.235($-$07)&6.204($-$03)&1.031($-$02)&1.345($-$02)&1.539($-$02)&1.615($-$02)&1.666($-$02)\\
&&1.705($-$02)&1.736($-$02)&1.763($-$02)&1.785($-$02)&1.806($-$02)&1.823($-$02)&1.840($-$02)&1.856($-$02)&1.902($-$02)&1.926($-$02)\\
&&1.945($-$02)&1.960($-$02)&1.974($-$02)&1.987($-$02)&1.998($-$02)&2.013($-$02)&2.022($-$02)&2.032($-$02)&2.041($-$02)&2.049($-$02)\\
&&2.058($-$02)&2.066($-$02)&2.074($-$02)&2.082($-$02)&2.090($-$02)&2.097($-$02)&2.105($-$02)&2.112($-$02)&2.119($-$02)&\\
&&&2.196($-$02)&2.399($-$02)&2.607($-$02)&2.827($-$02)&3.067($-$02)&3.324($-$02)&3.602($-$02)&3.911($-$02)&4.245($-$02)\\
&&4.607($-$02)&5.014($-$02)&5.454($-$02)&5.930($-$02)&6.464($-$02)&7.039($-$02)&7.661($-$02)&8.353($-$02)&9.098($-$02)&9.904($-$02)\\
&&1.080($-$01)&1.176($-$01)&1.281($-$01)&1.397($-$01)&1.523($-$01)&1.660($-$01)&1.812($-$01)&1.978($-$01)&2.159($-$01)&2.355($-$01)\\
&&2.567($-$01)&2.793($-$01)&3.032($-$01)&3.281($-$01)&3.535($-$01)&3.790($-$01)&4.037($-$01)&4.268($-$01)&4.475($-$01)&4.649($-$01)\\
&&4.781($-$01)&4.869($-$01)&4.906($-$01)&4.895($-$01)&4.837($-$01)&4.738($-$01)&4.605($-$01)&4.446($-$01)&4.267($-$01)&\\
&&&&&&&&&&&\\
$^{191}$Ir & 8.072&3.457($-$05)&5.966($-$05)&8.656($-$05)&1.153($-$04)&1.456($-$04)&1.772($-$04)&2.099($-$04)&2.433($-$04)&2.773($-$04)&3.117($-$04)\\
&&3.464($-$04)&3.813($-$04)&4.163($-$04)&4.513($-$04)&4.861($-$04)&5.209($-$04)&5.554($-$04)&5.897($-$04)&6.238($-$04)&6.575($-$04)\\
&&6.909($-$04)&7.240($-$04)&7.566($-$04)&7.889($-$04)&8.208($-$04)&8.524($-$04)&8.835($-$04)&9.142($-$04)&9.444($-$04)&9.739($-$04)\\
&&1.003($-$03)&1.032($-$03)&1.061($-$03)&1.089($-$03)&4.551($-$03)&3.849($-$03)&3.662($-$03)&3.570($-$03)&3.524($-$03)&3.506($-$03)\\
&&3.509($-$03)&3.526($-$03)&3.555($-$03)&3.593($-$03)&3.641($-$03)&3.695($-$03)&3.757($-$03)&3.824($-$03)&3.898($-$03)&\\
&&&4.497($-$03)&1.244($-$02)&1.895($-$02)&2.408($-$02)&3.156($-$02)&3.671($-$02)&4.129($-$02)&4.709($-$02)&5.234($-$02)\\
&&5.763($-$02)&6.390($-$02)&7.021($-$02)&7.685($-$02)&8.447($-$02)&9.245($-$02)&1.010($-$01)&1.106($-$01)&1.209($-$01)&1.320($-$01)\\
&&1.444($-$01)&1.577($-$01)&1.722($-$01)&1.882($-$01)&2.055($-$01)&2.240($-$01)&2.442($-$01)&2.655($-$01)&2.879($-$01)&3.113($-$01)\\
&&3.352($-$01)&3.590($-$01)&3.824($-$01)&4.044($-$01)&4.242($-$01)&4.413($-$01)&4.549($-$01)&4.643($-$01)&4.695($-$01)&4.702($-$01)\\
&&4.666($-$01)&4.592($-$01)&4.484($-$01)&4.348($-$01)&4.193($-$01)&4.023($-$01)&3.845($-$01)&3.663($-$01)&3.481($-$01)&\\
&&&&&&&&&&&\\
$^{193}$Ir & 7.772&6.763($-$05)&1.328($-$04)&2.078($-$04)&2.890($-$04)&3.741($-$04)&4.611($-$04)&5.488($-$04)&6.364($-$04)&7.233($-$04)&8.090($-$04)\\
&&8.933($-$04)&1.559($-$03)&1.856($-$03)&2.073($-$03)&2.264($-$03)&2.483($-$03)&2.665($-$03)&2.841($-$03)&3.055($-$03)&3.236($-$03)\\
&&3.416($-$03)&3.594($-$03)&3.774($-$03)&3.955($-$03)&4.138($-$03)&4.323($-$03)&4.510($-$03)&4.698($-$03)&4.889($-$03)&5.081($-$03)\\
&&5.275($-$03)&5.471($-$03)&5.668($-$03)&5.867($-$03)&6.067($-$03)&6.268($-$03)&6.470($-$03)&6.673($-$03)&6.876($-$03)&7.080($-$03)\\
&&7.284($-$03)&7.489($-$03)&7.693($-$03)&7.898($-$03)&8.102($-$03)&8.306($-$03)&8.510($-$03)&8.713($-$03)&8.915($-$03)&\\
&&&1.069($-$02)&1.747($-$02)&2.175($-$02)&2.517($-$02)&2.964($-$02)&3.324($-$02)&3.672($-$02)&4.092($-$02)&4.502($-$02)\\
&&4.928($-$02)&5.421($-$02)&5.932($-$02)&6.479($-$02)&7.097($-$02)&7.756($-$02)&8.467($-$02)&9.261($-$02)&1.012($-$01)&1.105($-$01)\\
&&1.208($-$01)&1.321($-$01)&1.444($-$01)&1.581($-$01)&1.731($-$01)&1.894($-$01)&2.075($-$01)&2.271($-$01)&2.482($-$01)&2.711($-$01)\\
&&2.953($-$01)&3.207($-$01)&3.471($-$01)&3.736($-$01)&3.997($-$01)&4.247($-$01)&4.474($-$01)&4.670($-$01)&4.828($-$01)&4.937($-$01)\\
&&4.996($-$01)&5.003($-$01)&4.959($-$01)&4.870($-$01)&4.743($-$01)&4.584($-$01)&4.403($-$01)&4.208($-$01)&4.005($-$01)&\\
&&&&&&&&&&&\\
$^{190}$Pt & 8.911&4.128($-$03)&5.336($-$03)&6.159($-$03)&6.800($-$03)&7.334($-$03)&7.796($-$03)&8.208($-$03)&8.581($-$03)&8.925($-$03)&1.182($-$02)\\
&&1.300($-$02)&1.385($-$02)&1.453($-$02)&1.512($-$02)&1.563($-$02)&1.610($-$02)&1.652($-$02)&1.798($-$02)&1.921($-$02)&2.001($-$02)\\
&&2.066($-$02)&2.121($-$02)&2.169($-$02)&2.214($-$02)&2.254($-$02)&2.292($-$02)&2.328($-$02)&2.361($-$02)&2.393($-$02)&2.423($-$02)\\
&&2.452($-$02)&2.480($-$02)&2.506($-$02)&2.532($-$02)&2.557($-$02)&2.581($-$02)&2.604($-$02)&2.627($-$02)&2.649($-$02)&2.671($-$02)\\
&&2.692($-$02)&2.712($-$02)&2.732($-$02)&2.752($-$02)&2.835($-$02)&2.888($-$02)&2.927($-$02)&2.961($-$02)&2.992($-$02)&\\
&&&3.377($-$02)&3.951($-$02)&4.412($-$02)&4.834($-$02)&5.367($-$02)&5.883($-$02)&6.402($-$02)&7.120($-$02)&7.834($-$02)\\
&&8.568($-$02)&9.567($-$02)&1.056($-$01)&1.158($-$01)&1.290($-$01)&1.422($-$01)&1.558($-$01)&1.725($-$01)&1.894($-$01)&2.068($-$01)\\
&&2.270($-$01)&2.474($-$01)&2.683($-$01)&2.912($-$01)&3.137($-$01)&3.358($-$01)&3.584($-$01)&3.792($-$01)&3.977($-$01)&4.147($-$01)\\
&&4.281($-$01)&4.376($-$01)&4.440($-$01)&4.460($-$01)&4.440($-$01)&4.388($-$01)&4.303($-$01)&4.190($-$01)&4.059($-$01)&3.912($-$01)\\
&&3.753($-$01)&3.591($-$01)&3.426($-$01)&3.261($-$01)&3.102($-$01)&2.947($-$01)&2.797($-$01)&2.655($-$01)&2.521($-$01)&\\
&&&&&&&&&&&\\
$^{192}$Pt & 8.676&6.377($-$03)&7.903($-$03)&8.931($-$03)&9.733($-$03)&1.040($-$02)&1.098($-$02)&1.513($-$02)&1.652($-$02)&1.750($-$02)&1.828($-$02)\\
&&1.895($-$02)&1.953($-$02)&2.004($-$02)&2.051($-$02)&2.094($-$02)&2.134($-$02)&2.171($-$02)&2.206($-$02)&2.239($-$02)&2.270($-$02)\\
&&2.299($-$02)&2.327($-$02)&2.354($-$02)&2.380($-$02)&2.405($-$02)&2.430($-$02)&2.453($-$02)&2.476($-$02)&2.498($-$02)&2.519($-$02)\\
&&2.540($-$02)&2.625($-$02)&2.705($-$02)&2.831($-$02)&2.899($-$02)&2.949($-$02)&2.991($-$02)&3.027($-$02)&3.060($-$02)&3.090($-$02)\\
&&3.118($-$02)&3.144($-$02)&3.168($-$02)&3.191($-$02)&3.214($-$02)&3.235($-$02)&3.256($-$02)&3.276($-$02)&3.295($-$02)&\\
&&&3.581($-$02)&4.129($-$02)&4.615($-$02)&5.071($-$02)&5.541($-$02)&6.027($-$02)&6.538($-$02)&7.129($-$02)&7.756($-$02)\\
&&8.427($-$02)&9.226($-$02)&1.007($-$01)&1.098($-$01)&1.205($-$01)&1.319($-$01)&1.441($-$01)&1.583($-$01)&1.734($-$01)&1.896($-$01)\\
&&2.079($-$01)&2.274($-$01)&2.480($-$01)&2.707($-$01)&2.942($-$01)&3.185($-$01)&3.438($-$01)&3.688($-$01)&3.930($-$01)&4.161($-$01)\\
&&4.367($-$01)&4.540($-$01)&4.679($-$01)&4.771($-$01)&4.815($-$01)&4.815($-$01)&4.769($-$01)&4.680($-$01)&4.560($-$01)&4.412($-$01)\\
&&4.243($-$01)&4.063($-$01)&3.874($-$01)&3.683($-$01)&3.494($-$01)&3.309($-$01)&3.130($-$01)&2.959($-$01)&2.796($-$01)&\\
&&&&&&&&&&&\\
$^{194}$Pt & 8.370&1.373($-$02)&1.633($-$02)&1.780($-$02)&1.886($-$02)&1.970($-$02)&2.039($-$02)&2.098($-$02)&2.150($-$02)&2.195($-$02)&2.235($-$02)\\
&&2.272($-$02)&2.306($-$02)&2.337($-$02)&2.366($-$02)&2.392($-$02)&2.418($-$02)&2.441($-$02)&2.464($-$02)&2.486($-$02)&2.506($-$02)\\
&&2.526($-$02)&2.545($-$02)&2.599($-$02)&2.663($-$02)&2.747($-$02)&2.791($-$02)&2.824($-$02)&2.852($-$02)&2.876($-$02)&2.898($-$02)\\
&&2.918($-$02)&2.937($-$02)&2.955($-$02)&2.972($-$02)&2.988($-$02)&3.004($-$02)&3.019($-$02)&3.048($-$02)&3.071($-$02)&3.090($-$02)\\
&&3.107($-$02)&3.123($-$02)&3.138($-$02)&3.152($-$02)&3.166($-$02)&3.180($-$02)&3.193($-$02)&3.206($-$02)&3.219($-$02)&\\
&&&3.370($-$02)&3.713($-$02)&4.052($-$02)&4.407($-$02)&4.797($-$02)&5.213($-$02)&5.661($-$02)&6.165($-$02)&6.709($-$02)\\
&&7.297($-$02)&7.969($-$02)&8.692($-$02)&9.473($-$02)&1.036($-$01)&1.132($-$01)&1.236($-$01)&1.353($-$01)&1.480($-$01)&1.619($-$01)\\
&&1.775($-$01)&1.944($-$01)&2.127($-$01)&2.331($-$01)&2.551($-$01)&2.785($-$01)&3.038($-$01)&3.302($-$01)&3.573($-$01)&3.849($-$01)\\
&&4.119($-$01)&4.373($-$01)&4.607($-$01)&4.804($-$01)&4.959($-$01)&5.064($-$01)&5.115($-$01)&5.110($-$01)&5.055($-$01)&4.952($-$01)\\
&&4.811($-$01)&4.640($-$01)&4.447($-$01)&4.241($-$01)&4.028($-$01)&3.815($-$01)&3.604($-$01)&3.401($-$01)&3.206($-$01)&\\
&&&&&&&&&&&\\
$^{195}$Pt & 6.105&2.227($-$03)&2.409($-$03)&2.521($-$03)&2.608($-$03)&2.685($-$03)&2.758($-$03)&2.829($-$03)&2.900($-$03)&2.972($-$03)&3.045($-$03)\\
&&3.120($-$03)&3.195($-$03)&3.271($-$03)&3.348($-$03)&3.425($-$03)&3.503($-$03)&3.580($-$03)&3.658($-$03)&3.735($-$03)&3.811($-$03)\\
&&3.888($-$03)&3.963($-$03)&4.038($-$03)&4.113($-$03)&4.186($-$03)&4.260($-$03)&4.332($-$03)&4.404($-$03)&4.475($-$03)&4.546($-$03)\\
&&4.615($-$03)&4.685($-$03)&4.753($-$03)&4.821($-$03)&4.889($-$03)&4.956($-$03)&5.022($-$03)&5.088($-$03)&5.153($-$03)&5.218($-$03)\\
&&5.282($-$03)&5.345($-$03)&5.408($-$03)&5.470($-$03)&5.532($-$03)&5.593($-$03)&5.654($-$03)&5.714($-$03)&5.773($-$03)&\\
&&&6.389($-$03)&1.029($-$02)&1.139($-$02)&1.266($-$02)&1.377($-$02)&1.493($-$02)&1.617($-$02)&1.751($-$02)&1.894($-$02)\\
&&2.060($-$02)&2.235($-$02)&2.420($-$02)&2.618($-$02)&2.836($-$02)&3.071($-$02)&3.326($-$02)&3.611($-$02)&3.921($-$02)&4.257($-$02)\\
&&4.637($-$02)&5.049($-$02)&5.496($-$02)&6.002($-$02)&6.548($-$02)&7.141($-$02)&7.808($-$02)&8.529($-$02)&9.311($-$02)&1.019($-$01)\\
&&1.114($-$01)&1.218($-$01)&1.333($-$01)&1.460($-$01)&1.599($-$01)&1.754($-$01)&1.924($-$01)&2.110($-$01)&2.316($-$01)&2.538($-$01)\\
&&2.779($-$01)&3.037($-$01)&3.309($-$01)&3.590($-$01)&3.878($-$01)&4.161($-$01)&4.431($-$01)&4.679($-$01)&4.892($-$01)&\\
&&&&&&&&&&&\\
$^{196}$Pt & 7.922&1.144($-$02)&1.322($-$02)&1.429($-$02)&1.506($-$02)&1.565($-$02)&1.614($-$02)&1.655($-$02)&1.691($-$02)&1.723($-$02)&1.751($-$02)\\
&&1.777($-$02)&1.800($-$02)&1.822($-$02)&1.842($-$02)&1.861($-$02)&1.879($-$02)&1.896($-$02)&1.912($-$02)&1.927($-$02)&2.023($-$02)\\
&&2.098($-$02)&2.136($-$02)&2.165($-$02)&2.189($-$02)&2.210($-$02)&2.229($-$02)&2.246($-$02)&2.263($-$02)&2.279($-$02)&2.294($-$02)\\
&&2.308($-$02)&2.321($-$02)&2.334($-$02)&2.346($-$02)&2.358($-$02)&2.369($-$02)&2.380($-$02)&2.391($-$02)&2.401($-$02)&2.421($-$02)\\
&&2.449($-$02)&2.465($-$02)&2.494($-$02)&2.512($-$02)&2.535($-$02)&2.551($-$02)&2.565($-$02)&2.577($-$02)&2.589($-$02)&\\
&&&2.694($-$02)&2.950($-$02)&3.218($-$02)&3.502($-$02)&3.807($-$02)&4.137($-$02)&4.495($-$02)&4.887($-$02)&5.313($-$02)\\
&&5.777($-$02)&6.289($-$02)&6.845($-$02)&7.452($-$02)&8.122($-$02)&8.852($-$02)&9.646($-$02)&1.053($-$01)&1.149($-$01)&1.254($-$01)\\
&&1.371($-$01)&1.499($-$01)&1.641($-$01)&1.798($-$01)&1.971($-$01)&2.162($-$01)&2.372($-$01)&2.602($-$01)&2.849($-$01)&3.116($-$01)\\
&&3.398($-$01)&3.690($-$01)&3.988($-$01)&4.282($-$01)&4.562($-$01)&4.818($-$01)&5.036($-$01)&5.207($-$01)&5.322($-$01)&5.375($-$01)\\
&&5.366($-$01)&5.299($-$01)&5.180($-$01)&5.018($-$01)&4.825($-$01)&4.609($-$01)&4.379($-$01)&4.145($-$01)&3.911($-$01)&\\
&&&&&&&&&&&\\
$^{198}$Pt & 7.557&1.281($-$02)&1.410($-$02)&1.482($-$02)&1.533($-$02)&1.571($-$02)&1.602($-$02)&1.628($-$02)&1.651($-$02)&1.671($-$02)&1.688($-$02)\\
&&1.706($-$02)&1.724($-$02)&1.742($-$02)&1.758($-$02)&1.830($-$02)&1.857($-$02)&1.876($-$02)&1.891($-$02)&1.903($-$02)&1.926($-$02)\\
&&1.943($-$02)&1.955($-$02)&1.965($-$02)&1.975($-$02)&1.983($-$02)&1.991($-$02)&2.005($-$02)&2.014($-$02)&2.022($-$02)&2.029($-$02)\\
&&2.037($-$02)&2.044($-$02)&2.050($-$02)&2.057($-$02)&2.064($-$02)&2.070($-$02)&2.077($-$02)&2.083($-$02)&2.089($-$02)&2.096($-$02)\\
&&2.102($-$02)&2.108($-$02)&2.114($-$02)&2.120($-$02)&2.127($-$02)&2.133($-$02)&2.139($-$02)&2.145($-$02)&2.151($-$02)&\\
&&&2.222($-$02)&2.414($-$02)&2.622($-$02)&2.846($-$02)&3.090($-$02)&3.355($-$02)&3.644($-$02)&3.959($-$02)&4.304($-$02)\\
&&4.680($-$02)&5.093($-$02)&5.543($-$02)&6.036($-$02)&6.576($-$02)&7.166($-$02)&7.810($-$02)&8.516($-$02)&9.287($-$02)&1.013($-$01)\\
&&1.106($-$01)&1.208($-$01)&1.320($-$01)&1.444($-$01)&1.582($-$01)&1.734($-$01)&1.904($-$01)&2.092($-$01)&2.299($-$01)&2.528($-$01)\\
&&2.779($-$01)&3.050($-$01)&3.340($-$01)&3.647($-$01)&3.963($-$01)&4.283($-$01)&4.595($-$01)&4.886($-$01)&5.144($-$01)&5.355($-$01)\\
&&5.508($-$01)&5.595($-$01)&5.612($-$01)&5.562($-$01)&5.451($-$01)&5.289($-$01)&5.087($-$01)&4.857($-$01)&4.611($-$01)&\\
&&&&&&&&&&&\\
$^{197}$Au & 8.071&3.646($-$03)&4.522($-$03)&5.104($-$03)&5.552($-$03)&5.923($-$03)&6.242($-$03)&6.524($-$03)&6.778($-$03)&8.815($-$03)&9.575($-$03)\\
&&1.009($-$02)&1.050($-$02)&1.084($-$02)&1.115($-$02)&1.143($-$02)&1.168($-$02)&1.192($-$02)&1.215($-$02)&1.238($-$02)&1.259($-$02)\\
&&1.280($-$02)&1.301($-$02)&1.321($-$02)&1.341($-$02)&1.360($-$02)&1.380($-$02)&1.399($-$02)&1.418($-$02)&1.436($-$02)&1.455($-$02)\\
&&1.473($-$02)&1.491($-$02)&1.509($-$02)&1.527($-$02)&1.545($-$02)&1.563($-$02)&1.580($-$02)&1.598($-$02)&1.615($-$02)&1.633($-$02)\\
&&1.650($-$02)&1.667($-$02)&1.684($-$02)&1.701($-$02)&1.718($-$02)&1.734($-$02)&1.751($-$02)&1.767($-$02)&1.784($-$02)&\\
&&&1.953($-$02)&2.433($-$02)&2.816($-$02)&3.162($-$02)&3.598($-$02)&4.002($-$02)&4.409($-$02)&4.895($-$02)&5.390($-$02)\\
&&5.910($-$02)&6.508($-$02)&7.139($-$02)&7.817($-$02)&8.582($-$02)&9.405($-$02)&1.030($-$01)&1.130($-$01)&1.239($-$01)&1.359($-$01)\\
&&1.493($-$01)&1.641($-$01)&1.803($-$01)&1.984($-$01)&2.183($-$01)&2.401($-$01)&2.641($-$01)&2.899($-$01)&3.175($-$01)&3.468($-$01)\\
&&3.771($-$01)&4.078($-$01)&4.381($-$01)&4.667($-$01)&4.925($-$01)&5.144($-$01)&5.311($-$01)&5.417($-$01)&5.460($-$01)&5.438($-$01)\\
&&5.356($-$01)&5.223($-$01)&5.048($-$01)&4.842($-$01)&4.616($-$01)&4.378($-$01)&4.136($-$01)&3.898($-$01)&3.666($-$01)&\\
&&&&&&&&&&&\\
$^{196}$Hg & 8.839&8.760($-$03)&1.074($-$02)&1.205($-$02)&1.304($-$02)&1.385($-$02)&1.455($-$02)&1.515($-$02)&1.936($-$02)&2.123($-$02)&2.241($-$02)\\
&&2.331($-$02)&2.408($-$02)&2.476($-$02)&2.536($-$02)&2.591($-$02)&2.641($-$02)&2.687($-$02)&2.730($-$02)&2.770($-$02)&2.807($-$02)\\
&&2.843($-$02)&2.877($-$02)&2.909($-$02)&2.939($-$02)&2.969($-$02)&2.997($-$02)&3.024($-$02)&3.050($-$02)&3.076($-$02)&3.101($-$02)\\
&&3.125($-$02)&3.148($-$02)&3.171($-$02)&3.193($-$02)&3.215($-$02)&3.237($-$02)&3.258($-$02)&3.278($-$02)&3.299($-$02)&3.318($-$02)\\
&&3.338($-$02)&3.357($-$02)&3.377($-$02)&3.395($-$02)&3.414($-$02)&3.432($-$02)&3.451($-$02)&3.469($-$02)&3.486($-$02)&\\
&&&3.805($-$02)&4.592($-$02)&5.118($-$02)&5.661($-$02)&6.222($-$02)&6.818($-$02)&7.426($-$02)&8.082($-$02)&8.787($-$02)\\
&&9.545($-$02)&1.042($-$01)&1.138($-$01)&1.241($-$01)&1.363($-$01)&1.495($-$01)&1.639($-$01)&1.807($-$01)&1.989($-$01)&2.185($-$01)\\
&&2.409($-$01)&2.647($-$01)&2.901($-$01)&3.178($-$01)&3.464($-$01)&3.754($-$01)&4.052($-$01)&4.338($-$01)&4.603($-$01)&4.842($-$01)\\
&&5.038($-$01)&5.179($-$01)&5.268($-$01)&5.295($-$01)&5.260($-$01)&5.175($-$01)&5.041($-$01)&4.869($-$01)&4.673($-$01)&4.458($-$01)\\
&&4.232($-$01)&4.005($-$01)&3.780($-$01)&3.561($-$01)&3.352($-$01)&3.154($-$01)&2.966($-$01)&2.791($-$01)&2.628($-$01)&\\
&&&&&&&&&&&\\
$^{198}$Hg & 8.484&1.232($-$02)&1.458($-$02)&1.602($-$02)&1.708($-$02)&1.794($-$02)&1.864($-$02)&1.925($-$02)&1.978($-$02)&2.026($-$02)&2.069($-$02)\\
&&2.108($-$02)&2.144($-$02)&2.177($-$02)&2.208($-$02)&2.237($-$02)&2.265($-$02)&2.291($-$02)&2.316($-$02)&2.339($-$02)&2.362($-$02)\\
&&2.384($-$02)&2.405($-$02)&2.425($-$02)&2.444($-$02)&2.463($-$02)&2.482($-$02)&2.500($-$02)&2.519($-$02)&2.540($-$02)&2.560($-$02)\\
&&2.750($-$02)&2.833($-$02)&2.886($-$02)&2.928($-$02)&2.964($-$02)&2.995($-$02)&3.024($-$02)&3.050($-$02)&3.074($-$02)&3.096($-$02)\\
&&3.118($-$02)&3.138($-$02)&3.158($-$02)&3.177($-$02)&3.195($-$02)&3.212($-$02)&3.229($-$02)&3.246($-$02)&3.262($-$02)&\\
&&&3.425($-$02)&3.924($-$02)&4.318($-$02)&4.725($-$02)&5.159($-$02)&5.621($-$02)&6.116($-$02)&6.667($-$02)&7.263($-$02)\\
&&7.906($-$02)&8.635($-$02)&9.426($-$02)&1.028($-$01)&1.127($-$01)&1.233($-$01)&1.350($-$01)&1.484($-$01)&1.630($-$01)&1.790($-$01)\\
&&1.973($-$01)&2.172($-$01)&2.390($-$01)&2.633($-$01)&2.894($-$01)&3.173($-$01)&3.473($-$01)&3.783($-$01)&4.097($-$01)&4.410($-$01)\\
&&4.707($-$01)&4.975($-$01)&5.205($-$01)&5.381($-$01)&5.494($-$01)&5.542($-$01)&5.523($-$01)&5.441($-$01)&5.306($-$01)&5.127($-$01)\\
&&4.915($-$01)&4.683($-$01)&4.439($-$01)&4.191($-$01)&3.947($-$01)&3.709($-$01)&3.482($-$01)&3.267($-$01)&3.065($-$01)&\\
&&&&&&&&&&&\\
$^{199}$Hg & 6.664&3.209($-$03)&3.444($-$03)&3.593($-$03)&3.715($-$03)&3.827($-$03)&3.935($-$03)&4.043($-$03)&4.154($-$03)&4.266($-$03)&4.381($-$03)\\
&&4.498($-$03)&4.616($-$03)&4.736($-$03)&4.856($-$03)&4.976($-$03)&5.097($-$03)&5.216($-$03)&5.336($-$03)&5.454($-$03)&5.572($-$03)\\
&&5.689($-$03)&5.806($-$03)&5.921($-$03)&6.035($-$03)&6.149($-$03)&6.262($-$03)&6.374($-$03)&6.485($-$03)&6.595($-$03)&6.705($-$03)\\
&&6.813($-$03)&6.921($-$03)&7.028($-$03)&7.134($-$03)&7.239($-$03)&7.344($-$03)&7.447($-$03)&7.549($-$03)&7.651($-$03)&7.751($-$03)\\
&&7.851($-$03)&7.949($-$03)&8.047($-$03)&8.143($-$03)&8.239($-$03)&8.333($-$03)&8.426($-$03)&8.518($-$03)&8.610($-$03)&\\
&&&9.545($-$03)&1.398($-$02)&1.571($-$02)&1.718($-$02)&1.868($-$02)&2.024($-$02)&2.207($-$02)&2.393($-$02)&2.607($-$02)\\
&&2.841($-$02)&3.088($-$02)&3.365($-$02)&3.660($-$02)&3.979($-$02)&4.326($-$02)&4.704($-$02)&5.120($-$02)&5.574($-$02)&6.069($-$02)\\
&&6.618($-$02)&7.218($-$02)&7.874($-$02)&8.605($-$02)&9.404($-$02)&1.028($-$01)&1.126($-$01)&1.233($-$01)&1.351($-$01)&1.484($-$01)\\
&&1.631($-$01)&1.793($-$01)&1.975($-$01)&2.175($-$01)&2.396($-$01)&2.639($-$01)&2.904($-$01)&3.190($-$01)&3.495($-$01)&3.813($-$01)\\
&&4.138($-$01)&4.463($-$01)&4.774($-$01)&5.057($-$01)&5.302($-$01)&5.491($-$01)&5.617($-$01)&5.673($-$01)&5.659($-$01)&\\
&&&&&&&&&&&\\
$^{200}$Hg & 8.028&1.504($-$02)&1.697($-$02)&1.809($-$02)&1.887($-$02)&1.947($-$02)&1.995($-$02)&2.036($-$02)&2.070($-$02)&2.101($-$02)&2.129($-$02)\\
&&2.153($-$02)&2.176($-$02)&2.197($-$02)&2.217($-$02)&2.235($-$02)&2.252($-$02)&2.269($-$02)&2.284($-$02)&2.299($-$02)&2.314($-$02)\\
&&2.327($-$02)&2.341($-$02)&2.354($-$02)&2.366($-$02)&2.378($-$02)&2.390($-$02)&2.402($-$02)&2.413($-$02)&2.425($-$02)&2.436($-$02)\\
&&2.446($-$02)&2.457($-$02)&2.469($-$02)&2.481($-$02)&2.493($-$02)&2.504($-$02)&2.516($-$02)&2.527($-$02)&2.538($-$02)&2.548($-$02)\\
&&2.559($-$02)&2.613($-$02)&2.647($-$02)&2.669($-$02)&2.686($-$02)&2.701($-$02)&2.715($-$02)&2.728($-$02)&2.740($-$02)&\\
&&&2.856($-$02)&3.159($-$02)&3.475($-$02)&3.786($-$02)&4.121($-$02)&4.486($-$02)&4.882($-$02)&5.316($-$02)&5.788($-$02)\\
&&6.303($-$02)&6.868($-$02)&7.484($-$02)&8.156($-$02)&8.896($-$02)&9.704($-$02)&1.059($-$01)&1.157($-$01)&1.266($-$01)&1.385($-$01)\\
&&1.519($-$01)&1.667($-$01)&1.831($-$01)&2.015($-$01)&2.219($-$01)&2.444($-$01)&2.693($-$01)&2.965($-$01)&3.258($-$01)&3.571($-$01)\\
&&3.899($-$01)&4.234($-$01)&4.568($-$01)&4.887($-$01)&5.178($-$01)&5.426($-$01)&5.616($-$01)&5.739($-$01)&5.789($-$01)&5.764($-$01)\\
&&5.671($-$01)&5.519($-$01)&5.320($-$01)&5.087($-$01)&4.833($-$01)&4.567($-$01)&4.300($-$01)&4.037($-$01)&3.784($-$01)&\\
&&&&&&&&&&&\\
$^{201}$Hg & 6.230&1.370($-$03)&1.467($-$03)&1.546($-$03)&1.626($-$03)&1.714($-$03)&1.811($-$03)&1.918($-$03)&2.034($-$03)&2.156($-$03)&2.283($-$03)\\
&&2.414($-$03)&2.546($-$03)&2.680($-$03)&2.815($-$03)&2.949($-$03)&3.083($-$03)&3.217($-$03)&3.350($-$03)&3.483($-$03)&3.615($-$03)\\
&&3.746($-$03)&3.877($-$03)&4.007($-$03)&4.136($-$03)&4.264($-$03)&4.391($-$03)&4.517($-$03)&4.642($-$03)&4.765($-$03)&4.887($-$03)\\
&&5.008($-$03)&5.127($-$03)&5.245($-$03)&5.361($-$03)&5.475($-$03)&5.588($-$03)&5.699($-$03)&5.808($-$03)&5.915($-$03)&6.020($-$03)\\
&&6.124($-$03)&6.225($-$03)&6.325($-$03)&6.423($-$03)&6.520($-$03)&6.614($-$03)&6.707($-$03)&6.798($-$03)&6.887($-$03)&\\
&&&7.769($-$03)&1.136($-$02)&1.251($-$02)&1.362($-$02)&1.479($-$02)&1.604($-$02)&1.740($-$02)&1.891($-$02)&2.050($-$02)\\
&&2.230($-$02)&2.424($-$02)&2.633($-$02)&2.858($-$02)&3.103($-$02)&3.370($-$02)&3.660($-$02)&3.979($-$02)&4.327($-$02)&4.707($-$02)\\
&&5.126($-$02)&5.584($-$02)&6.087($-$02)&6.641($-$02)&7.249($-$02)&7.917($-$02)&8.654($-$02)&9.464($-$02)&1.036($-$01)&1.135($-$01)\\
&&1.244($-$01)&1.366($-$01)&1.501($-$01)&1.652($-$01)&1.820($-$01)&2.008($-$01)&2.216($-$01)&2.447($-$01)&2.702($-$01)&2.980($-$01)\\
&&3.281($-$01)&3.604($-$01)&3.942($-$01)&4.288($-$01)&4.634($-$01)&4.965($-$01)&5.266($-$01)&5.522($-$01)&5.719($-$01)&\\
&&&&&&&&&&&\\
$^{202}$Hg & 7.754&1.841($-$02)&1.955($-$02)&2.010($-$02)&2.045($-$02)&2.070($-$02)&2.090($-$02)&2.122($-$02)&2.141($-$02)&2.155($-$02)&2.166($-$02)\\
&&2.177($-$02)&2.186($-$02)&2.195($-$02)&2.203($-$02)&2.211($-$02)&2.218($-$02)&2.226($-$02)&2.233($-$02)&2.240($-$02)&2.248($-$02)\\
&&2.255($-$02)&2.262($-$02)&2.269($-$02)&2.275($-$02)&2.282($-$02)&2.289($-$02)&2.296($-$02)&2.303($-$02)&2.310($-$02)&2.316($-$02)\\
&&2.323($-$02)&2.330($-$02)&2.337($-$02)&2.345($-$02)&2.353($-$02)&2.360($-$02)&2.367($-$02)&2.374($-$02)&2.381($-$02)&2.388($-$02)\\
&&2.395($-$02)&2.402($-$02)&2.409($-$02)&2.416($-$02)&2.422($-$02)&2.429($-$02)&2.436($-$02)&2.443($-$02)&2.450($-$02)&\\
&&&2.527($-$02)&2.746($-$02)&2.986($-$02)&3.246($-$02)&3.529($-$02)&3.839($-$02)&4.177($-$02)&4.547($-$02)&4.952($-$02)\\
&&5.395($-$02)&5.881($-$02)&6.411($-$02)&6.991($-$02)&7.626($-$02)&8.320($-$02)&9.078($-$02)&9.911($-$02)&1.082($-$01)&1.183($-$01)\\
&&1.295($-$01)&1.418($-$01)&1.555($-$01)&1.709($-$01)&1.880($-$01)&2.071($-$01)&2.284($-$01)&2.521($-$01)&2.782($-$01)&3.068($-$01)\\
&&3.378($-$01)&3.710($-$01)&4.058($-$01)&4.414($-$01)&4.767($-$01)&5.105($-$01)&5.409($-$01)&5.665($-$01)&5.856($-$01)&5.972($-$01)\\
&&6.008($-$01)&5.963($-$01)&5.845($-$01)&5.666($-$01)&5.440($-$01)&5.182($-$01)&4.903($-$01)&4.618($-$01)&4.333($-$01)&\\
&&&&&&&&&&&\\
$^{204}$Hg & 7.495&6.797($-$04)&1.489($-$02)&1.637($-$02)&1.694($-$02)&1.728($-$02)&1.751($-$02)&1.769($-$02)&1.784($-$02)&1.797($-$02)&1.808($-$02)\\
&&1.853($-$02)&1.866($-$02)&1.877($-$02)&1.885($-$02)&1.893($-$02)&1.901($-$02)&1.908($-$02)&1.915($-$02)&1.921($-$02)&1.928($-$02)\\
&&1.934($-$02)&1.940($-$02)&1.947($-$02)&1.953($-$02)&1.959($-$02)&1.965($-$02)&1.971($-$02)&1.977($-$02)&1.983($-$02)&1.989($-$02)\\
&&1.994($-$02)&2.000($-$02)&2.006($-$02)&2.012($-$02)&2.018($-$02)&2.024($-$02)&2.030($-$02)&2.036($-$02)&2.041($-$02)&2.047($-$02)\\
&&2.053($-$02)&2.059($-$02)&2.065($-$02)&2.071($-$02)&2.077($-$02)&2.085($-$02)&2.091($-$02)&2.098($-$02)&2.104($-$02)&\\
&&&2.171($-$02)&2.359($-$02)&2.562($-$02)&2.783($-$02)&3.024($-$02)&3.287($-$02)&3.575($-$02)&3.890($-$02)&4.234($-$02)\\
&&4.611($-$02)&5.025($-$02)&5.477($-$02)&5.973($-$02)&6.517($-$02)&7.111($-$02)&7.761($-$02)&8.474($-$02)&9.254($-$02)&1.011($-$01)\\
&&1.105($-$01)&1.209($-$01)&1.325($-$01)&1.453($-$01)&1.596($-$01)&1.757($-$01)&1.936($-$01)&2.137($-$01)&2.362($-$01)&2.612($-$01)\\
&&2.888($-$01)&3.192($-$01)&3.521($-$01)&3.873($-$01)&4.242($-$01)&4.618($-$01)&4.990($-$01)&5.341($-$01)&5.654($-$01)&5.909($-$01)\\
&&6.091($-$01)&6.190($-$01)&6.201($-$01)&6.126($-$01)&5.976($-$01)&5.765($-$01)&5.509($-$01)&5.224($-$01)&4.923($-$01)&\\
&&&&&&&&&&&\\
$^{203}$Tl & 7.849&8.510($-$03)&9.719($-$03)&1.046($-$02)&1.102($-$02)&1.147($-$02)&1.186($-$02)&1.222($-$02)&1.255($-$02)&1.286($-$02)&1.316($-$02)\\
&&1.345($-$02)&1.373($-$02)&1.401($-$02)&1.428($-$02)&1.454($-$02)&1.479($-$02)&1.504($-$02)&1.529($-$02)&1.553($-$02)&1.577($-$02)\\
&&1.600($-$02)&1.623($-$02)&1.645($-$02)&1.667($-$02)&1.688($-$02)&1.710($-$02)&1.730($-$02)&1.751($-$02)&1.771($-$02)&1.790($-$02)\\
&&1.810($-$02)&1.829($-$02)&1.847($-$02)&1.866($-$02)&1.883($-$02)&1.901($-$02)&1.918($-$02)&2.122($-$02)&2.173($-$02)&2.200($-$02)\\
&&2.221($-$02)&2.238($-$02)&2.253($-$02)&2.267($-$02)&2.280($-$02)&2.292($-$02)&2.304($-$02)&2.315($-$02)&2.326($-$02)&\\
&&&2.434($-$02)&2.708($-$02)&2.974($-$02)&3.251($-$02)&3.557($-$02)&3.883($-$02)&4.235($-$02)&4.631($-$02)&5.059($-$02)\\
&&5.526($-$02)&6.047($-$02)&6.613($-$02)&7.231($-$02)&7.918($-$02)&8.666($-$02)&9.486($-$02)&1.040($-$01)&1.140($-$01)&1.250($-$01)\\
&&1.374($-$01)&1.511($-$01)&1.663($-$01)&1.834($-$01)&2.025($-$01)&2.237($-$01)&2.474($-$01)&2.736($-$01)&3.022($-$01)&3.335($-$01)\\
&&3.670($-$01)&4.022($-$01)&4.386($-$01)&4.750($-$01)&5.099($-$01)&5.419($-$01)&5.690($-$01)&5.898($-$01)&6.031($-$01)&6.080($-$01)\\
&&6.046($-$01)&5.936($-$01)&5.761($-$01)&5.536($-$01)&5.275($-$01)&4.993($-$01)&4.701($-$01)&4.410($-$01)&4.126($-$01)&\\
&&&&&&&&&&&\\
$^{205}$Tl & 7.546&9.385($-$03)&1.033($-$02)&1.090($-$02)&1.131($-$02)&1.165($-$02)&1.195($-$02)&1.224($-$02)&1.250($-$02)&1.276($-$02)&1.302($-$02)\\
&&1.326($-$02)&1.351($-$02)&1.374($-$02)&1.398($-$02)&1.421($-$02)&1.443($-$02)&1.465($-$02)&1.487($-$02)&1.508($-$02)&1.528($-$02)\\
&&1.549($-$02)&1.569($-$02)&1.588($-$02)&1.607($-$02)&1.625($-$02)&1.643($-$02)&1.661($-$02)&1.678($-$02)&1.909($-$02)&1.968($-$02)\\
&&1.986($-$02)&1.999($-$02)&2.009($-$02)&2.019($-$02)&2.027($-$02)&2.036($-$02)&2.043($-$02)&2.051($-$02)&2.058($-$02)&2.066($-$02)\\
&&2.073($-$02)&2.080($-$02)&2.086($-$02)&2.093($-$02)&2.100($-$02)&2.107($-$02)&2.113($-$02)&2.120($-$02)&2.126($-$02)&\\
&&&2.198($-$02)&2.405($-$02)&2.621($-$02)&2.852($-$02)&3.101($-$02)&3.372($-$02)&3.668($-$02)&3.991($-$02)&4.346($-$02)\\
&&4.734($-$02)&5.161($-$02)&5.628($-$02)&6.141($-$02)&6.703($-$02)&7.320($-$02)&7.997($-$02)&8.741($-$02)&9.559($-$02)&1.046($-$01)\\
&&1.146($-$01)&1.257($-$01)&1.380($-$01)&1.518($-$01)&1.672($-$01)&1.845($-$01)&2.039($-$01)&2.255($-$01)&2.497($-$01)&2.766($-$01)\\
&&3.062($-$01)&3.385($-$01)&3.734($-$01)&4.103($-$01)&4.485($-$01)&4.869($-$01)&5.240($-$01)&5.579($-$01)&5.869($-$01)&6.091($-$01)\\
&&6.231($-$01)&6.281($-$01)&6.242($-$01)&6.120($-$01)&5.929($-$01)&5.685($-$01)&5.404($-$01)&5.102($-$01)&4.792($-$01)&\\
&&&&&&&&&&&\\
$^{206}$Pb & 8.088&1.972($-$02)&2.242($-$02)&2.346($-$02)&2.406($-$02)&2.447($-$02)&2.477($-$02)&2.502($-$02)&2.524($-$02)&2.542($-$02)&2.559($-$02)\\
&&2.574($-$02)&2.589($-$02)&2.602($-$02)&2.615($-$02)&2.627($-$02)&2.639($-$02)&2.651($-$02)&2.662($-$02)&2.673($-$02)&2.684($-$02)\\
&&2.694($-$02)&2.705($-$02)&2.715($-$02)&2.725($-$02)&2.735($-$02)&2.745($-$02)&2.755($-$02)&2.765($-$02)&2.775($-$02)&2.784($-$02)\\
&&2.794($-$02)&2.804($-$02)&2.813($-$02)&2.823($-$02)&2.832($-$02)&2.842($-$02)&2.851($-$02)&2.860($-$02)&2.870($-$02)&2.879($-$02)\\
&&2.888($-$02)&2.898($-$02)&2.907($-$02)&2.916($-$02)&2.926($-$02)&2.935($-$02)&2.944($-$02)&2.953($-$02)&2.963($-$02)&\\
&&&3.087($-$02)&3.374($-$02)&3.682($-$02)&4.014($-$02)&4.378($-$02)&4.776($-$02)&5.210($-$02)&5.685($-$02)&6.207($-$02)\\
&&6.777($-$02)&7.401($-$02)&8.084($-$02)&8.830($-$02)&9.648($-$02)&1.054($-$01)&1.153($-$01)&1.262($-$01)&1.384($-$01)&1.519($-$01)\\
&&1.670($-$01)&1.839($-$01)&2.029($-$01)&2.242($-$01)&2.480($-$01)&2.744($-$01)&3.038($-$01)&3.360($-$01)&3.708($-$01)&4.079($-$01)\\
&&4.465($-$01)&4.856($-$01)&5.238($-$01)&5.592($-$01)&5.898($-$01)&6.139($-$01)&6.298($-$01)&6.365($-$01)&6.340($-$01)&6.229($-$01)\\
&&6.044($-$01)&5.802($-$01)&5.520($-$01)&5.214($-$01)&4.898($-$01)&4.584($-$01)&4.278($-$01)&3.986($-$01)&3.712($-$01)&\\
&&&&&&&&&&&\\
$^{207}$Pb & 6.738&4.107($-$03)&4.319($-$03)&4.499($-$03)&4.697($-$03)&4.914($-$03)&5.143($-$03)&5.376($-$03)&5.612($-$03)&5.849($-$03)&6.087($-$03)\\
&&6.328($-$03)&6.571($-$03)&6.816($-$03)&7.062($-$03)&7.308($-$03)&7.553($-$03)&7.795($-$03)&8.033($-$03)&8.267($-$03)&8.495($-$03)\\
&&8.718($-$03)&8.933($-$03)&9.142($-$03)&9.344($-$03)&9.538($-$03)&9.725($-$03)&9.905($-$03)&1.008($-$02)&1.024($-$02)&1.040($-$02)\\
&&1.056($-$02)&1.070($-$02)&1.084($-$02)&1.098($-$02)&1.111($-$02)&1.124($-$02)&1.136($-$02)&1.147($-$02)&1.159($-$02)&1.170($-$02)\\
&&1.180($-$02)&1.190($-$02)&1.200($-$02)&1.210($-$02)&1.219($-$02)&1.228($-$02)&1.237($-$02)&1.246($-$02)&1.254($-$02)&\\
&&&1.336($-$02)&1.510($-$02)&1.663($-$02)&1.816($-$02)&2.004($-$02)&2.178($-$02)&2.367($-$02)&2.572($-$02)&2.797($-$02)\\
&&3.041($-$02)&3.309($-$02)&3.601($-$02)&3.920($-$02)&4.271($-$02)&4.655($-$02)&5.076($-$02)&5.538($-$02)&6.046($-$02)&6.602($-$02)\\
&&7.214($-$02)&7.885($-$02)&8.622($-$02)&9.434($-$02)&1.033($-$01)&1.132($-$01)&1.242($-$01)&1.364($-$01)&1.501($-$01)&1.655($-$01)\\
&&1.827($-$01)&2.020($-$01)&2.237($-$01)&2.480($-$01)&2.751($-$01)&3.051($-$01)&3.380($-$01)&3.736($-$01)&4.117($-$01)&4.514($-$01)\\
&&4.916($-$01)&5.309($-$01)&5.674($-$01)&5.990($-$01)&6.237($-$01)&6.400($-$01)&6.467($-$01)&6.439($-$01)&6.321($-$01)&\\
&&&&&&&&&&&\\
$^{208}$Pb & 7.368&1.661($-$02)&1.709($-$02)&1.732($-$02)&1.746($-$02)&1.757($-$02)&1.766($-$02)&1.774($-$02)&1.782($-$02)&1.789($-$02)&1.795($-$02)\\
&&1.801($-$02)&1.808($-$02)&1.814($-$02)&1.820($-$02)&1.825($-$02)&1.831($-$02)&1.837($-$02)&1.842($-$02)&1.848($-$02)&1.853($-$02)\\
&&1.859($-$02)&1.865($-$02)&1.870($-$02)&1.876($-$02)&1.881($-$02)&1.886($-$02)&1.892($-$02)&1.897($-$02)&1.903($-$02)&1.908($-$02)\\
&&1.914($-$02)&1.919($-$02)&1.925($-$02)&1.930($-$02)&1.936($-$02)&1.941($-$02)&1.947($-$02)&1.952($-$02)&1.958($-$02)&1.963($-$02)\\
&&1.969($-$02)&1.974($-$02)&1.980($-$02)&1.985($-$02)&1.991($-$02)&1.997($-$02)&2.002($-$02)&2.008($-$02)&2.013($-$02)&\\
&&&2.076($-$02)&2.256($-$02)&2.451($-$02)&2.664($-$02)&2.897($-$02)&3.155($-$02)&3.434($-$02)&3.739($-$02)&4.073($-$02)\\
&&4.438($-$02)&4.840($-$02)&5.279($-$02)&5.761($-$02)&6.289($-$02)&6.867($-$02)&7.499($-$02)&8.191($-$02)&8.949($-$02)&9.781($-$02)\\
&&1.070($-$01)&1.171($-$01)&1.283($-$01)&1.408($-$01)&1.547($-$01)&1.704($-$01)&1.881($-$01)&2.079($-$01)&2.302($-$01)&2.552($-$01)\\
&&2.831($-$01)&3.140($-$01)&3.479($-$01)&3.847($-$01)&4.238($-$01)&4.645($-$01)&5.056($-$01)&5.454($-$01)&5.820($-$01)&6.131($-$01)\\
&&6.368($-$01)&6.515($-$01)&6.563($-$01)&6.512($-$01)&6.371($-$01)&6.156($-$01)&5.885($-$01)&5.577($-$01)&5.249($-$01)&\\
&&&&&&&&&&&\\
$^{209}$Bi & 7.460&1.157($-$02)&1.224($-$02)&1.265($-$02)&1.296($-$02)&1.323($-$02)&1.348($-$02)&1.372($-$02)&1.395($-$02)&1.418($-$02)&1.440($-$02)\\
&&1.462($-$02)&1.484($-$02)&1.781($-$02)&1.830($-$02)&1.851($-$02)&1.866($-$02)&1.879($-$02)&1.889($-$02)&1.899($-$02)&1.908($-$02)\\
&&1.916($-$02)&1.924($-$02)&1.931($-$02)&1.939($-$02)&1.946($-$02)&1.953($-$02)&1.960($-$02)&1.967($-$02)&1.973($-$02)&1.980($-$02)\\
&&1.987($-$02)&1.993($-$02)&2.000($-$02)&2.006($-$02)&2.013($-$02)&2.019($-$02)&2.025($-$02)&2.032($-$02)&2.038($-$02)&2.044($-$02)\\
&&2.051($-$02)&2.057($-$02)&2.063($-$02)&2.069($-$02)&2.076($-$02)&2.082($-$02)&2.088($-$02)&2.094($-$02)&2.101($-$02)&\\
&&&2.169($-$02)&2.363($-$02)&2.572($-$02)&2.803($-$02)&3.049($-$02)&3.318($-$02)&3.611($-$02)&3.931($-$02)&4.282($-$02)\\
&&4.668($-$02)&5.090($-$02)&5.555($-$02)&6.065($-$02)&6.626($-$02)&7.243($-$02)&7.922($-$02)&8.670($-$02)&9.495($-$02)&1.041($-$01)\\
&&1.142($-$01)&1.254($-$01)&1.379($-$01)&1.519($-$01)&1.676($-$01)&1.852($-$01)&2.050($-$01)&2.272($-$01)&2.520($-$01)&2.796($-$01)\\
&&3.101($-$01)&3.435($-$01)&3.797($-$01)&4.183($-$01)&4.583($-$01)&4.988($-$01)&5.382($-$01)&5.745($-$01)&6.058($-$01)&6.300($-$01)\\
&&6.456($-$01)&6.517($-$01)&6.481($-$01)&6.357($-$01)&6.158($-$01)&5.902($-$01)&5.606($-$01)&5.287($-$01)&4.961($-$01)&\\
&&&&&&&&&&&\\
\end{longtable}

